Runtime Safety Assurance Using Reinforcement Learning

The airworthiness and safety of a non-pedigreed autopilot must be verified, but the cost to formally do so can be prohibitive. We can bypass formal verification of non-pedigreed components by incorporating Runtime Safety Assurance (RTSA) as mechanism to ensure safety. RTSA consists of a meta-controller that observes the inputs and outputs of a non-pedigreed component and verifies formally specified behavior as the system operates. When the system is triggered, a verified recovery controller is deployed. Recovery controllers are designed to be safe but very likely disruptive to the operational objective of the system, and thus RTSA systems must balance safety and efficiency. The objective of this paper is to design a meta-controller capable of identifying unsafe situations with high accuracy. High dimensional and non-linear dynamics in which modern controllers are deployed along with the black-box nature of the nominal controllers make this a difficult problem. Current approaches rely heavily on domain expertise and human engineering. We frame the design of RTSA with the Markov decision process (MDP) framework and use reinforcement learning (RL) to solve it. Our learned meta-controller consistently exhibits superior performance in our experiments compared to our baseline, human engineered approach.

==> img/3d-traj_plot.tex <==
\begin{tikzpicture}[]
\begin{axis}[height = {50.8mm}, axis equal = {true}, ylabel = {}, xmin = {-0.74}, xmax = {7.74}, ymax = {3.096}, xlabel = {}, unbounded coords=jump,scaled x ticks = false,xlabel style = {font = {\fontsize{11 pt}{14.3 pt}\selectfont}, color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0, rotate = 0.0},xmajorgrids = true,xtick = {0.0,2.0,4.0,6.0},xticklabels = {$0$,$2$,$4$,$6$},xtick align = inside,xticklabel style = {font = {\fontsize{8 pt}{10.4 pt}\selectfont}, color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0, rotate = 0.0},x grid style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 0.1,
line width = 0.5,
solid},axis x line* = left,x axis line style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 1.0,
line width = 1,
solid},scaled y ticks = false,ylabel style = {font = {\fontsize{11 pt}{14.3 pt}\selectfont}, color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0, rotate = 0.0},ymajorgrids = true,ytick = {0.0,1.0,2.0,3.0},yticklabels = {$0$,$1$,$2$,$3$},ytick align = inside,yticklabel style = {font = {\fontsize{8 pt}{10.4 pt}\selectfont}, color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0, rotate = 0.0},y grid style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 0.1,
line width = 0.5,
solid},axis y line* = left,y axis line style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 1.0,
line width = 1,
solid},    xshift = 0.0mm,
    yshift = 50.8mm,
    axis background/.style={fill={rgb,1:red,1.00000000;green,1.00000000;blue,1.00000000}}
,legend style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 1.0,
line width = 1,
solid,fill = {rgb,1:red,1.00000000;green,1.00000000;blue,1.00000000},font = {\fontsize{8 pt}{10.4 pt}\selectfont}},colorbar style={title=}, ymin = {-0.29600000000000015}, width = {79.58666666666667mm}]\addplot+ [color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 1.0,
line width = 1,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.00000000;green,0.60560316;blue,0.97868012}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},fill = {rgb,1:red,0.00000000;green,0.50196078;blue,0.00000000}, fill opacity=0.3,forget plot]coordinates {
(-0.5, -0.20000000000000018)
(7.5, -0.20000000000000018)
(7.5, 3.0)
(-0.5, 3.0)
(-0.5, -0.20000000000000018)
};
\addplot+ [color = {rgb,1:red,0.88887350;green,0.43564919;blue,0.27812294},
draw opacity = 1.0,
line width = 1,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.88887350;green,0.43564919;blue,0.27812294}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot]coordinates {
(0.0, -0.00023544)
(5.933160000000001e-6, -0.0006988110648286363)
(1.77877516725103e-5, -0.0013701238653643926)
(3.55520814429488e-5, -0.0022218745882949665)
(5.921582721328448e-5, -0.0032225872324947442)
(8.877456175099702e-5, -0.004339244963832391)
(0.00012423839847363079, -0.005538923926831921)
(0.0001656446137120851, -0.006789853580122259)
(0.00021307335853869438, -0.00806206846181606)
(0.0002666652305586078, -0.009327772325005946)
(0.0003266394389333852, -0.010561502965705318)
(0.000393311446520729, -0.011740161913151578)
(0.00046710921333888264, -0.012842955306191511)
(0.0005485874276706786, -0.013851279123072794)
(0.000638439354272992, -0.014748572256451502)
(0.0007375061330707097, -0.015520153828068881)
(0.0008467835198441981, -0.016153055946083465)
(0.0009674261745253646, -0.016635859323928078)
(0.0011007496789138815, -0.016958536435227465)
(0.0012482192325251216, -0.017112841607202466)
(0.0014114354365473572, -0.017092441584389655)
(0.0015921221831300218, -0.016892748873108678)
(0.001792112821859159, -0.01651075807092576)
(0.002013335167366322, -0.015944886633490658)
(0.0022577959008264507, -0.01519482088443787)
(0.0025275648913189387, -0.014261367696391993)
(0.002824759920920256, -0.013146312116488817)
(0.0031515322391804388, -0.011852281235032616)
(0.003510053297284442, -0.010382614755195172)
(0.003902502919530381, -0.008741242962946231)
(0.004331059061802749, -0.006932573057373371)
(0.004797889189177622, -0.004961385008361923)
(0.005305143188028164, -0.002832738180939775)
(0.0058549476266700345, -0.0005518898317026983)
(0.006449401109083224, 0.0018757737957599652)
(0.007090570441805895, 0.0044447936517054195)
(0.007780487359264383, 0.007149681947312086)
(0.008521145620155013, 0.009984955441718762)
(0.009314498378996217, 0.012945159844944435)
(0.010162455829806296, 0.01602488752666442)
(0.01106688319273863, 0.019218790715148412)
(0.01202959915686134, 0.022521592106224522)
(0.013052374899570545, 0.02592809436436003)
(0.01413693066378635, 0.029433171169010935)
(0.015284889322020233, 0.03303151595756184)
(0.01649775793895694, 0.036717585859569114)
(0.01777690699564472, 0.0404855810160995)
(0.019123542599707943, 0.04432942312281098)
(0.020538702495627812, 0.048242874299918165)
(0.022023451885532886, 0.05222057919846722)
(0.023578857387868794, 0.0562579873703781)
(0.025205952437422043, 0.06035122383102284)
(0.026905698938486766, 0.06449693796349275)
(0.028678948405996642, 0.06869214928183537)
(0.030526406978256482, 0.07293410933995978)
(0.03244860753176049, 0.07722019144167828)
(0.03444589045330112, 0.08154781192142843)
(0.036518393303176806, 0.08591438164822887)
(0.03866604874586016, 0.0903172837830532)
(0.04088858961192895, 0.09475387273959024)
(0.04318555967336666, 0.09922148905484235)
(0.045556328594828735, 0.103717485078743)
(0.048000109528898244, 0.10823925684864182)
(0.05051597793092181, 0.11278427813327191)
(0.05310289035960298, 0.11735013336311531)
(0.05575970228200822, 0.12193454697343736)
(0.058485184190705246, 0.12653540753209377)
(0.06127803563753484, 0.13115078585596296)
(0.06413689706328589, 0.1357789470787102)
(0.06706035952853016, 0.14041835725812346)
(0.07004697260814534, 0.14506768555040825)
(0.07309525079064713, 0.14972580319536777)
(0.07620367872511052, 0.15439178053929903)
(0.07937071559650996, 0.15906488309114794)
(0.08259479880743459, 0.16374456721235284)
(0.08587434702843637, 0.1684304755583082)
(0.08920776257936004, 0.17312243191264332)
(0.0925934330438784, 0.17782043468108374)
(0.09602973201368237, 0.1825246481221646)
(0.09951501890872654, 0.18723539043584825)
(0.10304763791250922, 0.19195311810451346)
(0.10662591617187653, 0.1966784063230054)
(0.11024816151027024, 0.2014119258627589)
(0.11391265996756546, 0.20615441717737978)
(0.11761767328147077, 0.2109066615329627)
(0.12136142855542545, 0.21566939689482975)
(0.1251421138445729, 0.2204432588557419)
(0.12895788008843825, 0.22522874385870767)
(0.13280684810302837, 0.23002619235596805)
(0.1366871193056855, 0.2348357889789198)
(0.140596788937442, 0.23965757665501286)
(0.144533960682959, 0.2444914816907794)
(0.14849676173294366, 0.24933734693454132)
(0.15248335746304306, 0.25419496999905156)
(0.15649196500167575, 0.25906414288666935)
(0.160520865034107, 0.26394468803600263)
(0.16456841129329286, 0.26883648415395356)
(0.1686330374164719, 0.27373947464165743)
(0.17271326125019504, 0.2786536539363086)
(0.17680768713102266, 0.28357903285470126)
(0.18091500689247003, 0.2885155901185514)
(0.1850340002326249, 0.29346322025878807)
(0.18916353475421172, 0.2984216873091503)
(0.1933025656706389, 0.3033905907211733)
(0.19745013497781203, 0.30836934660610155)
(0.2016053698349266, 0.3133571847369786)
(0.205767479938276, 0.31835315997942326)
(0.2099357537626234, 0.32335617585035287)
(0.21410955364789688, 0.3283650175129423)
(0.21828830980185737, 0.33337839149407217)
(0.22247151336048046, 0.33839496958897985)
(0.2266587086936226, 0.3434134346704676)
(0.2308494851656425, 0.34843252635510524)
(0.2350434685633406, 0.3534510846332885)
(0.23924031239255353, 0.3584680896106529)
(0.24343968922619416, 0.36348269544407646)
(0.24764128226654344, 0.368494256457585)
(0.2518447772683987, 0.37350234343869404)
(0.25604985496041, 0.3785067484407051)
(0.26025618409925255, 0.38350747720681366)
(0.2644634152908153, 0.3885047295735399)
(0.26867117570742544, 0.39349886965395064)
(0.27287906481422686, 0.3984903888462262)
(0.2770866511890409, 0.4034798654293838)
(0.28129347047892583, 0.4084679248840073)
(0.28549902449522935, 0.413455203614354)
(0.28970278140599975, 0.4184423185547845)
(0.29390417694762183, 0.42342984401852585)
(0.2981026165487257, 0.4284182962517069)
(0.3022974782396869, 0.43340812543878543)
(0.3064881162102285, 0.4383997143891233)
(0.31067386487507986, 0.44339338279649815)
(0.31485404331251093, 0.44838939576139114)
(0.31902795995205585, 0.4533879751546275)
(0.32319491740503686, 0.45838931234380675)
(0.32735421735347386, 0.4633935807815151)
(0.33150516543769226, 0.46840094697061985)
(0.33564707610711203, 0.47341157840729164)
(0.3397792774173529, 0.47842564730756443)
(0.34390111576393106, 0.48344332929947625)
(0.3480119605334216, 0.4884647968279942)
(0.352111208625886, 0.4934902077253576)
(0.35619828876258813, 0.49851969012297315)
(0.3602726654511915, 0.5035533254620733)
(0.3643338424494885, 0.5085911316638924)
(0.368381365558244, 0.5136330484902479)
(0.3724148245878474, 0.5186789267985761)
(0.37643385437957394, 0.5237285228723779)
(0.380438134813343, 0.5287814984087124)
(0.3844273897913395, 0.5338374261709763)
(0.38840138524292395, 0.5388958008341194)
(0.3923599262451464, 0.5439560541903439)
(0.3963028533915374, 0.5490175736480699)
(0.4002300385683779, 0.554079722830879)
(0.4041413803125637, 0.5591418630453936)
(0.4080367989295748, 0.5642033744176165)
(0.4119162315453885, 0.5692636755813211)
(0.4157796272539146, 0.5743222409314277)
(0.4196269425029784, 0.5793786146273284)
(0.4234581368382146, 0.5844324207456796)
(0.4272731690966824, 0.5894833692368511)
(0.43107199411208263, 0.5945312576244326)
(0.43485455996310984, 0.5995759686832689)
(0.43862080576802503, 0.6046174646094906)
(0.4423706600043459, 0.6096557784230406)
(0.44610403931450554, 0.6146910034906079)
(0.4498208477474038, 0.6197232821079764)
(0.4535209763818256, 0.6247527940350664)
(0.45720430327960676, 0.6297797457492023)
(0.4608706937224452, 0.6348043609976601)
(0.4645200006944983, 0.6398268730183683)
(0.46815206558168504, 0.6448475185846394)
(0.4717667190666878, 0.6498665338369424)
(0.4753637822052371, 0.6548841517056263)
(0.47894306767399797, 0.6599006006101653)
(0.4825043811831281, 0.66491610404486)
(0.4860475230473599, 0.6699308806268152)
(0.4895722899082974, 0.6749451441866576)
(0.493078476597534, 0.6799591035223891)
(0.4965658781252156, 0.6849729615079672)
(0.500034291771916, 0.6899869133456262)
(0.5034835192534802, 0.6950011438677531)
(0.5069133689194169, 0.7000158239211167)
(0.510323657936433, 0.7050311059918494)
(0.51371421440095, 0.7100471193408399)
(0.5170848793192081, 0.7150639650035394)
(0.52043550839195, 0.7200817110556553)
(0.5237659735434139, 0.7251003885513931)
(0.5270761641416305, 0.7301199885040182)
(0.5303659878683935, 0.7351404602051566)
(0.5336353712118332, 0.7401617110792607)
(0.5368842595709712, 0.7451836081550431)
(0.5401126169785804, 0.750205981118734)
(0.5433204254647522, 0.7552286268056185)
(0.5465076840976429, 0.760251314894978)
(0.5496744077490974, 0.765273794505017)
(0.5528206256406988, 0.7702958013416692)
(0.5559463797300715, 0.7753170650391015)
(0.5590517229980291, 0.7803373163391606)
(0.5621367176947244, 0.7853562937893571)
(0.5652014335977942, 0.7903737496904836)
(0.5682459463282304, 0.7953894550908651)
(0.5712703357610645, 0.8004032036990076)
(0.5742746845586725, 0.8054148146639718)
(0.577259076845348, 0.8104241342469758)
(0.5802235970333887, 0.8154310364727153)
(0.58316832880384, 0.8204354228998589)
(0.5860933542395683, 0.8254372216838429)
(0.5889987531046217, 0.830436386120031)
(0.5918846022618206, 0.8354328928521212)
(0.5947509752199553, 0.8404267399117716)
(0.5975979418024936, 0.8454179447245628)
(0.6004255679309067, 0.850406542179187)
(0.603233915517196, 0.8553925828159205)
(0.6060230424615631, 0.8603761311513831)
(0.6087930027521498, 0.8653572641229835)
(0.6115438466641611, 0.8703360696109426)
(0.6142756210553999, 0.8753126449799769)
(0.6169883697542536, 0.8802870955771477)
(0.6196821340345643, 0.8852595331266396)
(0.6223569531696965, 0.8902300739751053)
(0.6250128650556801, 0.8951988371608465)
(0.6276499068907407, 0.9001659423041619)
(0.6302681158960878, 0.905131507342087)
(0.63286753006071, 0.9100956461557963)
(0.6354481888913683, 0.9150584661606486)
(0.6380101341481327, 0.9200200659450765)
(0.6405534105458106, 0.9249805330537059)
(0.643078066402523, 0.9299399420113742)
(0.6455841542184653, 0.9348983526780286)
(0.6480717311704733, 0.9398558090104909)
(0.6505408595112321, 0.9448123382871229)
(0.6529916068656212, 0.9497679508273109)
(0.65542404642056, 0.9547226402115343)
(0.6578382570085526, 0.9596763839817234)
(0.6602343230887252, 0.964629144777695)
(0.6626123346322992, 0.9695808718453792)
(0.6649723869220087, 0.9745315028376201)
(0.6673145802768575, 0.9794809658193387)
(0.6696390197147795, 0.9844291813860584)
(0.6719458145662306, 0.9893760648079766)
(0.6742350780515735, 0.994321528120223)
(0.6765069268344074, 0.9992654820925996)
(0.6787614805618907, 1.0042078380276154)
(0.6809988614017345, 1.0091485093525137)
(0.6832191935840677, 1.0140874129877533)
(0.6854226029549082, 1.0190244704896765)
(0.6876092165466389, 1.0239596089777538)
(0.6897791621697467, 1.0288927618660617)
(0.6919325680291851, 1.033823869424126)
(0.6940695623680657, 1.0387528791939815)
(0.6961902731409463, 1.043679746288633)
(0.6982948277187142, 1.0486044335927518)
(0.700383352626898, 1.0535269118803026)
(0.7024559733191087, 1.0584471598568435)
(0.7045128139871513, 1.063365164127475)
(0.7065539974091015, 1.0682809190856721)
(0.7085796448362811, 1.0731944267142157)
(0.7105898759195569, 1.0781056962875744)
(0.7125848086747575, 1.0830147439655522)
(0.7145645594862422, 1.0879215922707464)
(0.7165292431468321, 1.0928262694470152)
(0.718478972931445, 1.097728808702269)
(0.720413860700942, 1.102629247345794)
(0.7223340170319253, 1.107527625837342)
(0.7242395513675985, 1.1124239867716441)
(0.7261305721843315, 1.117318373827218)
(0.7280071871683157, 1.1222108307118623)
(0.7298695033966457, 1.1271014001386885)
(0.7317176275173419, 1.1319901228658524)
(0.7335516659232045, 1.1368770368303207)
(0.7353717249149463, 1.141762176401327)
(0.7371779108497465, 1.1466455717729933)
(0.7389703302721552, 1.1515272485084516)
(0.740749090025114, 1.1564072272402277)
(0.7425142973396899, 1.1612855235242399)
(0.7442660599029056, 1.1661621478380126)
(0.7460044859037587, 1.1710371057080888)
(0.7477296840581146, 1.175910397947422)
(0.7494417636136365, 1.1807820209809712)
(0.7511408343362548, 1.1856519672368229)
(0.7528270064798993, 1.190520225580832)
(0.7545003907413222, 1.1953867817748096)
(0.7561610982018556, 1.200251618941339)
(0.757809240257894, 1.2051147180220292)
(0.7594449285418009, 1.2099760582199839)
(0.7610682748348255, 1.2148356174211001)
(0.7626793909735118, 1.2196933725921566)
(0.7642783887509973, 1.224549300156251)
(0.7658653798145433, 1.2294033763478212)
(0.7674404755606159, 1.2342555775501767)
(0.7690037870288468, 1.2391058806182325)
(0.7705554247962254, 1.2439542631880949)
(0.7720954988729151, 1.2488007039735447)
(0.7736241186011068, 1.2536451830475352)
(0.7751413925583358, 1.2584876821048676)
(0.7766474284666521, 1.2633281847004976)
(0.7781423331089653, 1.2681666764566883)
(0.7796262122537582, 1.2730031452316422)
(0.7810991705891892, 1.2778375812424052)
(0.782561311667382, 1.2826699771357781)
(0.7840127378594389, 1.2875003280026125)
(0.7854535503214329, 1.2923286313330997)
(0.7868838489713307, 1.297154886913283)
(0.7883037324765104, 1.3019790966658191)
(0.789713298251263, 1.3068012644407472)
(0.791112642463427, 1.3116213957644607)
(0.7925018600491153, 1.316439497557027)
(0.7938810447343493, 1.3212555778293062)
(0.7952502890623371, 1.326069645371884)
(0.7966096844251037, 1.3308817094476486)
(0.7979593210982121, 1.3356917794989132)
(0.7992992882773883, 1.3404998648784492)
(0.8006296741159747, 1.3453059746117637)
(0.8019505657622741, 1.3501101171956236)
(0.8032620493959958, 1.354912300435394)
(0.8045642200972497, 1.35971234836622)
(0.8058573692804483, 1.3645063925176675)
(0.8071417161283326, 1.3692918633456945)
(0.8084174451429011, 1.3740671519752925)
(0.8096847368572925, 1.3788313353178898)
(0.8109437922787809, 1.3835839593978454)
(0.8121948519864555, 1.3883248746308534)
(0.8134382106597365, 1.3930541157740717)
(0.8146742277423406, 1.3977718188535004)
(0.8159033348975183, 1.4024781675985913)
(0.8171260408616388, 1.4071733625934193)
(0.8183429342474433, 1.4118576072753273)
(0.8195546847857085, 1.4165311059069725)
(0.8207620434275739, 1.4211940696033463)
(0.8219658416628793, 1.4258467273452744)
(0.8231669903453763, 1.4304893396229938)
(0.8243664782553338, 1.4351222129199968)
(0.8255653705743847, 1.439745713679135)
(0.8267648073960715, 1.444360280714905)
(0.8279660023478462, 1.448966435283056)
(0.829170241356154, 1.4535647882306588)
(0.8303788815467485, 1.4581560438614332)
(0.8315933502398922, 1.462741000382425)
(0.8328151439775348, 1.4673205470466957)
(0.8340458275092735, 1.471895658348501)
(0.8352870326663216, 1.4764673858270991)
(0.8365404570658801, 1.4810368481614402)
(0.837807862608341, 1.485605220275853)
(0.8390910738226415, 1.490173723539712)
(0.84039197585743, 1.4947436131119292)
(0.8417125122318655, 1.499316166106012)
(0.8430546824241999, 1.5038926714820593)
(0.844420539355283, 1.508474421728372)
(0.8458121868260735, 1.5130627063234434)
(0.847231776967545, 1.5176588069188548)
(0.8486815077091796, 1.5222639936835178)
(0.8501636202621671, 1.5268795223826948)
(0.8516803966223766, 1.5315066320329587)
(0.8532341570645972, 1.5361465427664813)
(0.8548272575832948, 1.540800453544106)
(0.8564620871986196, 1.5454695392296722)
(0.8581410649974696, 1.5501549463820297)
(0.8598666367190579, 1.5548577869552018)
(0.8616412706272826, 1.5595791289537084)
(0.863467452347961, 1.5643199830157752)
(0.8653476783034353, 1.5690812839510264)
(0.8672844473723882, 1.5738638665075788)
(0.8692802504656781, 1.5786684351454718)
(0.8713375578636773, 1.5834955283696999)
(0.8734588044133736, 1.5883454791589124)
(0.8756463730042575, 1.5932183740167822)
(0.8779025770585586, 1.5981140138741146)
(0.8802296429953536, 1.603031880222486)
(0.8826296937008121, 1.6079711094035365)
(0.8851047339579154, 1.6129304770818726)
(0.8876566386061822, 1.6179083938817727)
(0.8902871439794008, 1.6229029122271919)
(0.8929978429605292, 1.6279117437403743)
(0.8957901838299035, 1.6329322861661715)
(0.8986654729784164, 1.6379616586650154)
(0.901624881510692, 1.6429967443929148)
(0.9046694557646527, 1.6480342394865324)
(0.9078001318030972, 1.6530707078093452)
(0.9110177539508579, 1.658102640973107)
(0.9143230973831241, 1.6631265230411951)
(0.9177168944938858, 1.6681388986767298)
(0.9211998641540087, 1.6731364420789543)
(0.9247727420191312, 1.6781160220382598)
(0.9284363091579382, 1.6830747569022055)
(0.9321914161089792, 1.688010053700441)
(0.9360390002802056, 1.692919628339751)
(0.9399800957338496, 1.697801506779755)
(0.94401583503345, 1.702654008526479)
(0.9481474429996088, 1.707475713948881)
(0.9523762228137903, 1.7122654179568286)
(0.9567035365014362, 1.7170220755829024)
(0.9611307835937746, 1.7217447479976569)
(0.965659382324093, 1.726432557648456)
(0.9702907567535972, 1.7310846583483994)
(0.9750263315385168, 1.7357002222360391)
(0.9798675442235045, 1.7402784609308428)
(0.9848158478571403, 1.7448186267783268)
(0.9898727211107877, 1.7493200276402139)
(0.9950396836857062, 1.753782050058121)
(1.0003183148820824, 1.758204186289172)
(1.005710273743372, 1.7625860621025138)
(1.011217319615348, 1.7669274632669358)
(1.0168413322112775, 1.771228359292904)
(1.0225843389904707, 1.7754889375781826)
(1.02844852942364, 1.7797096138000383)
(1.034436254074241, 1.783891017270731)
(1.040550010334816, 1.7880339562554672)
(1.0467924155649713, 1.79213936605886)
(1.0531661704307642, 1.7962082455493755)
(1.059674015885524, 1.8002415882191403)
(1.0663186866462346, 1.8042403124565578)
(1.0731028628629573, 1.808205193627188)
(1.0800291205629562, 1.8121367987662698)
(1.087099880933334, 1.8160354239214165)
(1.0943173943050708, 1.8199010837391572)
(1.1016836898467564, 1.8237334553893028)
(1.1092005114129557, 1.8275318079150333)
(1.1168692756423781, 1.8312949658100537)
(1.1246910497622842, 1.8350213008597744)
(1.1326665459574468, 1.8387087460236735)
(1.1407961291383162, 1.842354825645095)
(1.149079835201096, 1.8459566970949541)
(1.1575173972390442, 1.8495111998350122)
(1.166108276763005, 1.8530149077581786)
(1.1748516988287978, 1.8564641832152289)
(1.1837466900421034, 1.8598552313678995)
(1.1927918699181983, 1.863183867600236)
(1.2019852993334048, 1.866445372436385)
(1.2113243468921202, 1.8696343716782673)
(1.2208069551225018, 1.8727462630231244)
(1.23043156962599, 1.8757771096155071)
(1.2401969921571208, 1.878723457482725)
(1.2501020734629666, 1.88158199544324)
(1.260146046855834, 1.8843499023923274)
(1.2703281479711237, 1.8870244445085471)
(1.2806475297974609, 1.8896028934833211)
(1.2911032660810005, 1.8920825379576867)
(1.3016943703864698, 1.8944607100196145)
(1.3124198161358982, 1.8967348111014688)
(1.3232785611903288, 1.8989023404461707)
(1.3342696788616386, 1.9009610226339138)
(1.3453923939755643, 1.9029088393698261)
(1.3566461129040577, 1.9047440537519436)
(1.368030464756735, 1.9064652434476517)
(1.379545318075953, 1.9080713099943776)
(1.3911902678400323, 1.909561008664727)
(1.402965569361189, 1.9109337906377404)
(1.4148739774809158, 1.9121914229155437)
(1.4269192757841584, 1.913336647357545)
(1.439105809776653, 1.9143727633958343)
(1.4514382024927746, 1.9153033825381867)
(1.4639211548013404, 1.9161322624860055)
(1.476559307792466, 1.916863198070875)
(1.4893571503559353, 1.9174999523670213)
(1.502319144219406, 1.9180463754566095)
(1.5154495635974379, 1.918506275576187)
(1.528752329799053, 1.9188832862978429)
(1.5422309804738275, 1.919180848913876)
(1.5558886699663501, 1.9194022199191119)
(1.5697282305793288, 1.919550529437015)
(1.5837519698550084, 1.9196286095678714)
(1.5979616314880842, 1.919638961447618)
(1.6123584951035084, 1.9195838422595515)
(1.6269434314994218, 1.9194653137381683)
(1.6417169074319646, 1.9192852460391299)
(1.6566790187826534, 1.91904534547265)
(1.6718295386627344, 1.9187471945104233)
(1.6871679739007321, 1.9183922986077184)
(1.7026936274817144, 1.917982138144757)
(1.7184056672949355, 1.9175182264437376)
(1.7343032039211295, 1.9170021772023402)
(1.7503853828302136, 1.9164357874648237)
(1.7666514980683796, 1.9158211443581474)
(1.7831011220589237, 1.9151607524543999)
(1.799734192304736, 1.9144576258087047)
(1.8165509679757939, 1.9137152565585385)
(1.8335518674926947, 1.9129374626919378)
(1.8507372656321026, 1.9121281860865378)
(1.8681073066278708, 1.9112912953795116)
(1.8856617579972583, 1.9104304199624316)
(1.903399911628561, 1.9095488245167085)
(1.9213205294117157, 1.908649324409124)
(1.9394218262552951, 1.9077342374198785)
(1.9577014816102263, 1.9068053648892889)
(1.9761566703258997, 1.905863994316636)
(1.9947841038299996, 1.9049109147965309)
(2.013580072280123, 1.9039464353603837)
(2.03254047580416, 1.9029703922129384)
(2.0516608230720865, 1.901982117372846)
(2.070937439598258, 1.9009819022785397)
(2.090367474036741, 1.899971052841065)
(2.109948587804642, 1.8989515419054164)
(2.1296787589642228, 1.8979257845818969)
(2.1495561599221746, 1.896896494290613)
(2.169579066671781, 1.8958665700588726)
(2.1897457521453045, 1.894838952850382)
(2.2100549370285556, 1.8938172533116289)
(2.2305056416819644, 1.8928055688377066)
(2.251097077988149, 1.8918083461474544)
(2.2718286687047704, 1.8908304239591367)
(2.2927000269502553, 1.889877019372036)
(2.3137108074018418, 1.8889535166018763)
(2.3348606501213967, 1.88806538645627)
(2.3561491500353076, 1.8872181415413642)
(2.3775757922616556, 1.8864172329312219)
(2.399139744730266, 1.8856677023919786)
(2.42083980588388, 1.8849740707320783)
(2.4426744177420443, 1.884340330602397)
(2.4646417056297807, 1.8837699863787127)
(2.486739526894081, 1.883266114430734)
(2.5089655195828486, 1.882831429399526)
(2.5313171466247457, 1.882468348659782)
(2.553791733820787, 1.8821790513251277)
(2.576386501830952, 1.8819655312690349)
(2.5990986650465335, 1.8818297876762904)
(2.6219260941377613, 1.8817751727150047)
(2.6448669912198906, 1.8818058131001256)
(2.667919660250487, 1.8819261812616417)
(2.691082342414046, 1.882140767879496)
(2.714353109373153, 1.8824538517248484)
(2.7377297958528484, 1.8828693362876823)
(2.7612099609303176, 1.8833906365735091)
(2.7847908708440854, 1.884020605193257)
(2.808469497956517, 1.8847614896898606)
(2.8322425317932365, 1.8856149150481885)
(2.8561063990448186, 1.8865818868563442)
(2.8800572898702925, 1.8876628110489575)
(2.9040911886381533, 1.8888575273186443)
(2.9282039485729277, 1.8901654671911172)
(2.9523913013048086, 1.8915856450203192)
(2.976648264204238, 1.8931148872100358)
(3.0009692134141654, 1.8947478534276019)
(3.025347982067034, 1.896477139131114)
(3.049777969654926, 1.8982934273592666)
(3.074252254783057, 1.9001856720238313)
(3.098763701265744, 1.9021412835243128)
(3.1233050407359118, 1.9041462573734735)
(3.1478688786469706, 1.9061850407018945)
(3.172447477199918, 1.9082395308616842)
(3.197033870608734, 1.9102931802059833)
(3.2216225989141924, 1.9123341892075587)
(3.246209344979897, 1.9143545505796833)
(3.2707905811566835, 1.9163489635203552)
(3.2953633204814894, 1.9183140367662517)
(3.319924942549959, 1.9202477055864762)
(3.344473072792201, 1.9221488072509778)
(3.369005342330917, 1.9240159277391538)
(3.3935194171236582, 1.925847525795859)
(3.4180129633595784, 1.9276417047226706)
(3.44248361411815, 1.9293959454613316)
(3.466929026345287, 1.9311073776999599)
(3.4913468658053333, 1.9327726001034489)
(3.5157348331305474, 1.9343877683806032)
(3.5400906961142242, 1.9359487648131832)
(3.56441231520796, 1.9374513645386888)
(3.5886976592085165, 1.9388913670569734)
(3.6129448099207253, 1.9402646624344018)
(3.637151950970198, 1.9415671390176756)
(3.661317321402796, 1.9427940781547315)
(3.685439323393127, 1.9439415574491343)
(3.709516628511946, 1.9450087352384848)
(3.7335480514643384, 1.9459968984959561)
(3.757532491771708, 1.9469094252955488)
(3.7814688524614843, 1.947750988506659)
(3.805355992096674, 1.9485269750978509)
(3.829192699825175, 1.9492430725462149)
(3.852977685666644, 1.9499049792514533)
(3.8767095805966885, 1.9505182055706878)
(3.900386935655387, 1.9510884284151957)
(3.924008229012066, 1.9516209657802799)
(3.9475718764992536, 1.9521207130017422)
(3.9710762487904403, 1.9525919695051133)
(3.9945197019012078, 1.9530381198895659)
(4.017900601939876, 1.9534616108799954)
(4.041217344208418, 1.9538640283771593)
(4.064468366584348, 1.9542462165638255)
(4.087652157391559, 1.954608414045367)
(4.110767258115366, 1.9549503947129234)
(4.133812261371117, 1.955271606978949)
(4.1567858045337305, 1.9555713081784913)
(4.179686559397151, 1.9558486927430427)
(4.202513218172163, 1.9561030138544742)
(4.225264476066743, 1.9563336989061109)
(4.247939010674502, 1.9565404591273803)
(4.270535458542405, 1.9567233926601835)
(4.293052389844021, 1.9568830771579107)
(4.315488283383602, 1.9570206415087361)
(4.337841506169185, 1.9571377979694426)
(4.360110303228629, 1.957236813397252)
(4.382292802057733, 1.9573204103555384)
(4.404387032016378, 1.9573916111205851)
(4.426390954951587, 1.9574535535211857)
(4.4483025015569675, 1.9575093089304099)
(4.47011960832353, 1.9575617245211199)
(4.4918402512650655, 1.9576133015801207)
(4.5134624740590095, 1.9576661133025364)
(4.53498440944966, 1.9577217600468069)
(4.556404293623297, 1.9577813571201885)
(4.577720473818249, 1.9578455490311175)
(4.5989314097486425, 1.9579145441050465)
(4.620035669569807, 1.9579881639111367)
(4.641031921155913, 1.9580659027518843)
(4.661918919445788, 1.958146993307984)
(4.682695490585482, 1.9582304752565642)
(4.703360513602982, 1.9583152641708859)
(4.723912900445889, 1.9584002181486289)
(4.744351575453435, 1.9584841993101485)
(4.764675455745864, 1.9585661265728629)
(4.78488343451817, 1.9586450152473716)
(4.804974369555289, 1.9587199987625512)
(4.824947079030478, 1.9587903291835063)
(4.844800345545171, 1.9588553565208877)
(4.864532927655966, 1.9589144911758456)
(4.884143576499399, 1.9589671573376934)
(4.903631054199925, 1.9590127463693894)
(4.922994150708761, 1.959050578139879)
(4.942231696343297, 1.9590798758039953)
(4.961342568221724, 1.9590997567295516)
(4.980325689731072, 1.9591092398195238)
(4.999180022972977, 1.9591072676649852)
(5.017904554747283, 1.9590927408100747)
(5.036498277067063, 1.9590645608000332)
(5.054960163485238, 1.9590216784647212)
(5.07328914269506, 1.9589631439204174)
(5.091484070982098, 1.9588881549409032)
(5.109543705179953, 1.9587961005838883)
(5.127466677823642, 1.9586865972350105)
(5.145251476187447, 1.95855951457127)
(5.162896426796948, 1.9584149894134093)
(5.180399686761538, 1.9582534261134517)
(5.1977592428402675, 1.958075483054969)
(5.214972918537163, 1.9578820459799011)
(5.232038388803237, 1.9576741900277916)
(5.248953201239761, 1.957453133341682)
(5.265714802190788, 1.9572201856539937)
(5.28232056586512, 1.9569766953341257)
(5.298767824640127, 1.956723998018653)
(5.315053898909795, 1.9564633693083098)
(5.331176125159482, 1.9561959832753208)
(5.347161914770491, 1.9558776896794574)
(5.3630340765394555, 1.9554725422592696)
(5.3788116186129935, 1.9549512521046224)
(5.394510126761529, 1.9542903399949825)
(5.41014205921495, 1.9534714562366229)
(5.425717500127981, 1.9524801014469748)
(5.441244643858089, 1.9513047929462344)
(5.456730140467362, 1.9499364666760621)
(5.4721791514180795, 1.9483682969350826)
(5.487594905510945, 1.9465961758653139)
(5.502978965626053, 1.9446182478170875)
(5.518331835663993, 1.9424340393024204)
(5.533653194364031, 1.9400441046009962)
(5.548942029599893, 1.9374498132191313)
(5.564196654429443, 1.934653291765468)
(5.579414818791061, 1.9316572548828432)
(5.594593774484826, 1.9284649002306409)
(5.609730323714484, 1.9250798281576131)
(5.624820862905312, 1.9215059710898286)
(5.639861402663765, 1.9177475534075599)
(5.6548477058339, 1.9138089234845803)
(5.669775402832811, 1.9096944203796797)
(5.684640030766582, 1.9054083305230785)
(5.699437068603148, 1.9009548520297288)
(5.714161980738564, 1.8963380535365155)
(5.728810272375509, 1.8915618246449006)
(5.743377557193303, 1.8866298181834749)
(5.757859637510054, 1.8815453846569121)
(5.772252599614726, 1.8763114966535894)
(5.7865529364175385, 1.870930651841916)
(5.800757741256843, 1.8654047136192977)
(5.814865333401031, 1.8597343526996604)
(5.828873737837967, 1.8539205127481033)
(5.842780095346437, 1.8479649517334669)
(5.85658101536745, 1.8418699023177472)
(5.870272848705596, 1.835637819128043)
(5.8838518964107465, 1.8292711926813388)
(5.897314566971496, 1.8227724149196105)
(5.910657490610534, 1.816143685509394)
(5.923877599482473, 1.8093869540724132)
(5.936972189565081, 1.8025039035059187)
(5.949938672415171, 1.7954961740626683)
(5.962774449444624, 1.7883654707362353)
(5.975477143210821, 1.7811133630266538)
(5.988044880217853, 1.7737410471208988)
(6.000476188733422, 1.7662494395157988)
(6.012769616608618, 1.7586395045705565)
(6.024923761636941, 1.7509122288552306)
(6.036937288158688, 1.7430686077011783)
(6.048808934166372, 1.7351096400018506)
(6.060537511912681, 1.7270363285411099)
(6.072121904203086, 1.718849683907868)
(6.083561057955996, 1.7105507306187642)
(6.094853976174612, 1.7021405144760497)
(6.106000034066866, 1.693619838204368)
(6.116999857201137, 1.6849885247854997)
(6.127855002361872, 1.6762456816651512)
(6.138567748309202, 1.6673898716632678)
(6.1491408057940795, 1.65841935215298)
(6.159576980259251, 1.6493323561453082)
(6.169878890796588, 1.640127328918)
(6.18004875988061, 1.6308031078308214)
(6.190088260672537, 1.621359056251937)
(6.19999840972301, 1.611795161744898)
(6.209779496860587, 1.6021121053408935)
(6.2194310493466105, 1.5923113041259087)
(6.228951832869135, 1.5823949244101811)
(6.238339894789452, 1.5723658598609218)
(6.247592651946138, 1.5622276711759029)
(6.256707016915037, 1.5519844909013916)
(6.265679548482779, 1.5416409042366415)
(6.274506609029463, 1.531201819855237)
(6.283184513631008, 1.520672343575363)
(6.291709660359524, 1.510057664205511)
(6.300078636132187, 1.499362957038009)
(6.308288296371043, 1.4885933072724902)
(6.316335819390813, 1.477753653421059)
(6.324218737953124, 1.466848749415229)
(6.33193495108526, 1.4558831435074369)
(6.3394827193477, 1.4448611719167261)
(6.346860646506539, 1.4337869653000446)
(6.354067650253621, 1.422664466336759)
(6.361102924442762, 1.4114974567745608)
(6.367965895519262, 1.4002895919287042)
(6.374656176652972, 1.3890444395478916)
(6.381173524596053, 1.3777655180152943)
(6.387517805910764, 1.3664563265640437)
(6.393688979441205, 1.355120359215491)
(6.399687099106946, 1.343761096537571)
(6.405512335597682, 1.3323819751377606)
(6.411165010190435, 1.3209863411370846)
(6.416645739652544, 1.309577267235291)
(6.421955522803183, 1.298157429335556)
(6.427095728800303, 1.2867290976686276)
(6.432068077631353, 1.2752941378341618)
(6.436874611170895, 1.2638540247379275)
(6.441517654951714, 1.2524098703410824)
(6.445999771943994, 1.2409624646614377)
(6.450323710223488, 1.2295123285679825)
(6.45449234658628, 1.2180597764697787)
(6.45850862809917, 1.206604986858462)
(6.462375513419134, 1.1951480786396829)
(6.466095915627958, 1.1836891910740737)
(6.46967264846971, 1.172228564690863)
(6.473108378394362, 1.1607666194665016)
(6.476405585733256, 1.1493040247365736)
(6.479566539371552, 1.1378417530768814)
(6.482593289632715, 1.1263811089829239)
(6.485487682666033, 1.1149237244967185)
(6.488251396036956, 1.1034715190536455)
(6.490885990660569, 1.0920266283063798)
(6.493392970882731, 1.080591313092268)
(6.495773843819568, 1.0691678623407728)
(6.49803017076174, 1.0577585023829872)
(6.500163606281382, 1.0463653214660669)
(6.502175923455816, 1.034990214145347)
(6.5040690055767705, 1.0236348851114878)
(6.505844822013852, 1.0123008844010044)
(6.5075054288977565, 1.000989596558497)
(6.509052961516166, 0.9897022458545023)
(6.510489621047335, 0.9784399138617791)
(6.511817657861778, 0.9672035659981755)
(6.513039353265238, 0.9559940839344963)
(6.514157001289622, 0.9448123009168939)
(6.515172891975418, 0.933659037008341)
(6.516089297500139, 0.9225351310417333)
(6.516908462417632, 0.9114414658429946)
(6.5176325990700885, 0.9003789832952772)
(6.5182638888061915, 0.88934868640207)
(6.518804488944351, 0.8783516268839476)
(6.519256544555604, 0.8673888789154729)
(6.519622203332742, 0.8564615019040456)
(6.519903631314316, 0.845570497069756)
(6.520103027190962, 0.8347167634857544)
(6.5202226333113655, 0.8239010590403012)
(6.5202647421671305, 0.8131239707110088)
(6.5202316978720285, 0.8023858970106591)
(6.520125892803732, 0.7916870438704199)
(6.519949760060549, 0.7810274338403427)
(6.519705762683711, 0.770406927428884)
(6.519396380732724, 0.7598252546748866)
(6.519024097321899, 0.749282054577218)
(6.518591384676907, 0.7387769196988753)
(6.518100691188487, 0.7283094430160355)
(6.517554430347165, 0.717879263832737)
(6.516954972337845, 0.707486109327782)
(6.516304638933769, 0.69712982813645)
(6.515605702117065, 0.6868104124918075)
(6.514860386534799, 0.6765280061020057)
(6.514070875478407, 0.6662828962780487)
(6.5132393196152645, 0.656075490762839)
(6.512367847319736, 0.6459062818532294)
(6.511458575263886, 0.6357758021865797)
(6.510513617991481, 0.6256845775101604)
(6.509535095482513, 0.615633081700645)
(6.508525138124604, 0.605621698416803)
(6.5074858889330285, 0.5956506924064809)
(6.506419503219077, 0.5857201920173756)
(6.505328146155461, 0.5758301831463932)
(6.504213988822434, 0.5659805138376721)
(6.503079203357012, 0.5561709080280943)
(6.5019259577962645, 0.5464009864978069)
(6.50075641112974, 0.536670292840858)
(6.499572708975423, 0.526978322157577)
(6.498376980180986, 0.517324550135636)
(6.497171334534198, 0.5077084602118476)
(6.495957861645923, 0.49812956660862256)
(6.494738630948326, 0.488587431265895)
(6.493515692634774, 0.4790816731025761)
(6.492291079266518, 0.46961196868298766)
(6.491066807699732, 0.4601780442174926)
(6.4898448809605345, 0.45077965979640316)
(6.48862728972511, 0.44141658767756314)
(6.4874160131450616, 0.432088587138089)
(6.4862130188794636, 0.4227953787244508)
(6.485020262330777, 0.41353662065067964)
(6.48383968520652, 0.4043118896581627)
(6.482673213622789, 0.39512066798348844)
(6.481522756019382, 0.38596233732228785)
(6.480390201168433, 0.37683617994495844)
(6.479277416534901, 0.36774138649150856)
(6.4781862471966605, 0.3586770694818311)
(6.477118515463319, 0.3496422812260391)
(6.476076021254162, 0.3406360345901644)
(6.4750605432127, 0.33165732494426864)
(6.4740738404534985, 0.3227051515786112)
(6.473117654761543, 0.31377853691887)
(6.472193713002232, 0.3048765420186839)
(6.471303907314245, 0.295999923563429)
(6.470450474187641, 0.2871523396677629)
(6.469635994410032, 0.2783398045847687)
(6.468863386213367, 0.26957022090005694)
(6.4681358771982795, 0.2608528633775654)
(6.467456970825532, 0.252197934539077)
(6.46683041676982, 0.24361625988350677)
(6.466260176544137, 0.2351190493534074)
(6.465750360486023, 0.22671757145773724)
(6.465305114677467, 0.2184226383424293)
(6.464928758060619, 0.21024556794360272)
(6.464625689494041, 0.2021977998349141)
(6.464400181587597, 0.1942899852019317)
(6.464256303448844, 0.18653182076424588)
(6.464197832875719, 0.1789318452121095)
(6.464228212845445, 0.17149745622821372)
(6.464350536815736, 0.1642350384525431)
(6.464567541451472, 0.1571500913881778)
(6.4648816054533995, 0.1502473528459631)
(6.465294753190756, 0.14353091462646006)
(6.465808661917413, 0.13700432810042545)
(6.466424671480984, 0.1306706981791814)
(6.467143795599541, 0.12453276487847503)
(6.4679667339664695, 0.1185929722897329)
(6.468893884636883, 0.11285352529356533)
(6.469925356336359, 0.10731643478839244)
(6.471060980502585, 0.10198355256175429)
(6.472300159618428, 0.09685588759089775)
(6.4736418430525875, 0.09193344711882667)
(6.475084554002839, 0.08721528122045447)
(6.47662642058444, 0.08269953250026796)
(6.478265210315589, 0.07838349087058583)
(6.479998367247262, 0.07426365336120933)
(6.481823050979522, 0.0703357888369972)
(6.483736176802151, 0.06659500735496778)
(6.485734456197225, 0.06303583368842783)
(6.4878144369495, 0.05965228429906814)
(6.489972542131931, 0.056437946770129095)
(6.492205107273084, 0.053386060449936074)
(6.494508415074689, 0.05048959682479899)
(6.496878727134044, 0.04774133797682639)
(6.499312309294501, 0.0451339334481679)
(6.501805455149993, 0.04265996074010374)
(6.504354508557269, 0.04031199651795251)
(6.506955881973054, 0.038082679307554546)
(6.5096060708011505, 0.03596476312224184)
(6.512301664078622, 0.03395116207678431)
(6.515039351932886, 0.03203498664408279)
(6.51781593029251, 0.03020957269692159)
(6.520628303332544, 0.028468504776255846)
(6.523473482558304, 0.026805619772147644)
(6.526348580463396, 0.025214960027736308)
(6.529250808997991, 0.023690767977742864)
(6.53217748035593, 0.022227496689373776)
(6.535126009259901, 0.02081983683284515)
(6.538093915549712, 0.019462754322368013)
(6.541078826282621, 0.01815153478068868)
(6.544078476761884, 0.016881830815184986)
(6.547090710125781, 0.01564970798650762)
(6.55011347534038, 0.014451685155750186)
(6.5531448236432, 0.01328476457694072)
(6.556182903685704, 0.01214644683881935)
(6.5592259558190165, 0.01103472609146389)
(6.562272306131055, 0.009948062661505271)
(6.5653203609106905, 0.008885333466255613)
(6.5683686021231384, 0.007845764728094427)
(6.57141558423407, 0.006828854658350519)
(6.574459932404385, 0.005834294775369322)
(6.577500341803566, 0.00486189738887426)
(6.580535577624727, 0.0039115344607952105)
(6.5835644753374005, 0.002983090534909915)
(6.586585940756781, 0.0020764303142410136)
(6.589598949602926, 0.001191379959821349)
(6.592602546338261, 0.0003277202553354703)
(6.595595842185014, -0.0005148106952898082)
(6.5985780123234, -0.0013365077322132768)
(6.601548292351116, -0.002137684320752736)
(6.60450597414346, -0.0029186559436361835)
(6.607450401292276, -0.0036797232694103705)
(6.61038096432267, -0.004421156889804049)
(6.61329709589096, -0.005143185111900714)
(6.616198266157339, -0.005845985946305142)
(6.619083978503621, -0.006529684044505735)
(6.621953765732055, -0.007194352907843323)
(6.624807186837837, -0.007840022230844387)
(6.6276438243994065, -0.008466689783914043)
(6.6304632825814185, -0.009074336829144212)
(6.633265185700738, -0.009662945747452951)
(6.636049177270608, -0.010232518376314049)
(6.638814919415638, -0.01078309353617037)
(6.641562092541629, -0.011314762356350408)
(6.644290395148583, -0.011827680271083763)
(6.646999543690064, -0.012322074901308107)
(6.6496892724039744, -0.01279824942200896)
(6.65235933306538, -0.01325658139567718)
(6.6550094946382945, -0.013697517397525453)
(6.657639542828026, -0.014121564045923374)
(6.660249279557208, -0.014529276270408384)
(6.662838522405821, -0.0149212437947852)
(6.665407104067566, -0.015298076883149315)
(6.667954871881061, -0.01566039239249382)
(6.670481687493797, -0.01600880109783404)
(6.6729874267092235, -0.016343897107027928)
(6.675471979552561, -0.016666249969157925)
(6.677935250569976, -0.016976399815767897)
(6.680377159350447, -0.01727485558035502)
(6.682797641232953, -0.01756209604815774)
(6.6851966481372775, -0.017838573229283436)
(6.687574149438241, -0.018104717354965154)
(6.689930132793425, -0.018360942691382293)
(6.692264604834713, -0.018607653356278217)
(6.694577591643977, -0.018845248403940754)
(6.696869138951188, -0.019074125595247036)
(6.699139312016438, -0.01929468346567191)
(6.701388195182807, -0.019507321518216072)
(6.70361589111178, -0.01971243857588097)
(6.705822519734815, -0.019910429510865364)
(6.708008216972008, -0.02010168071257367)
(6.710173133280692, -0.0202865647569453)
(6.712317432102937, -0.02046543479311089)
(6.714441288281404, -0.02063861917071434)
(6.716544886508355, -0.02080641679543603)
(6.718628419863542, -0.020969093626168785)
(6.720692088484296, -0.021126880621596567)
(6.722736098396447, -0.021279973315234565)
(6.724760660519236, -0.021428533056931747)
(6.726765989842374, -0.021572689817642605)
(6.728752304760332, -0.021712546325814975)
(6.730719826538839, -0.02184818320007014)
(6.732668778882259, -0.021979664673550378)
(6.734599387568243, -0.022107044476059493)
(6.736511880117699, -0.022230371451908256)
(6.738406485472958, -0.022349694540523955)
(6.74028343366421, -0.022465066825883808)
(6.742142955452714, -0.022576548459704002)
(6.74398528194787, -0.022684208371133344)
(6.745810644203129, -0.022788124781966502)
(6.747619272802121, -0.022888384642048246)
(6.749411397450923, -0.02298508217754972)
(6.751187246594764, -0.023078316800355405)
(6.752947047077734, -0.02316819065729396)
(6.754691023862318, -0.0232548061028026)
(6.756419399822125, -0.023338263359110375)
(6.758132395616454, -0.02341865858711696)
(6.759830229649698, -0.02349608253328698)
(6.761513118112693, -0.02357061984878777)
(6.763181275097379, -0.02364234910336788)
(6.764834912771174, -0.023711343445056744)
(6.766474241593586, -0.023777671794306402)
(6.768099470555285, -0.023841400413313306)
(6.76971080741912, -0.023902594661912926)
(6.771308458943543, -0.02396132074250195)
(6.7728926310713025, -0.024017647247554806)
(6.774463529069901, -0.024071646352054436)
(6.776021357614662, -0.024123394535528406)
(6.777566320810019, -0.024172972769330833)
(6.779098622149228, -0.024220466158918853)
(6.78061846441696, -0.024265963082919662)
(6.782126049542593, -0.02430955391620385)
(6.783621578414568, -0.024351329459366754)
(6.785105250667518, -0.024391379219500332)
(6.786577264454304, -0.02442978969564445)
(6.788037816214398, -0.02446664281676703)
(6.789487100448586, -0.024502014661604964)
(6.7909253095078554, -0.024535974560301873)
(6.792352633401815, -0.024568584640473887)
(6.793769259629333, -0.024599899838725636)
(6.795175373031611, -0.024629968356662656)
(6.796571155665694, -0.024658832502006806)
(6.797956786694841, -0.024686529823999753)
(6.79933244229117, -0.02471309443057537)
(6.8006982955457, -0.024738558364435892)
(6.802054516381276, -0.024762952916616454)
(6.803401271464741, -0.024786309768609457)
(6.804738724116031, -0.02480866187584296)
(6.806067034213359, -0.02483004403368555)
(6.807386358095262, -0.02485049309915386)
(6.808696848461648, -0.024870047873984617)
(6.80999865427721, -0.02488874868475173)
(6.811291920681363, -0.024906636720749917)
(6.812576788909225, -0.024923753208532858)
(6.813853396228165, -0.02494013851210321)
(6.815121875893926, -0.024955831249375848)
(6.816382357129564, -0.024970867508984435)
(6.817634965129318, -0.024985280237761615)
(6.818879821088283, -0.024999098849853404)
(6.820117042257422, -0.02501234908541664)
(6.821346742022167, -0.02502505312243258)
(6.822569030001728, -0.025037229921637056)
(6.82378401216532, -0.0250488957640412)
(6.8249917909609215, -0.0250600649247598)
(6.826192465451876, -0.025070750417115827)
(6.8273861314567235, -0.025080964737861974)
(6.82857288168798, -0.02509072054780321)
(6.829752805886218, -0.025100031231445618)
(6.830925990946592, -0.025108911293343226)
(6.8320925210358565, -0.02511737656600281)
(6.833252477698887, -0.025125444222778667)
(6.834405939954575, -0.025133132607368963)
(6.835552984381753, -0.025140460907681995)
(6.836693685196418, -0.025147448714622638)
(6.837828114321908, -0.025154115514781018)
(6.838956341453877, -0.025160480169548267)
(6.840078434121905, -0.025166560431755976)
(6.841194457749348, -0.025172372544897636)
(6.842304475712692, -0.025177930960096108)
(6.843408549401186, -0.025183248193301252)
(6.844506738277064, -0.025188334831017702)
(6.845599099936104, -0.025193199678546968)
(6.846685690167879, -0.025197850031614115)
(6.847766563014708, -0.02520229204150796)
(6.848841770828074, -0.025206531136395045)
(6.849911364321288, -0.02521057245782399)
(6.850975392617208, -0.02521442127178259)
(6.852033903290117, -0.02521808331778395)
(6.853086942401165, -0.02522156506677445)
(6.854134554527237, -0.02522487386833903)
(6.855176782783522, -0.025228017978717168)
(6.856213668840549, -0.025231006472455245)
(6.857245252936797, -0.025233849051061786)
(6.858271573888338, -0.025236555770880784)
(6.859292669097151, -0.025239136718836007)
(6.860308574559822, -0.025241601668257372)
(6.861319324878317, -0.025243959747489903)
(6.862324953274336, -0.025246219151498148)
(6.863325491608488, -0.025248386921566616)
(6.864320970405199, -0.02525046881103166)
(6.865311418883859, -0.025252469246495598)
(6.866296864996321, -0.025254391384993125)
(6.867277335470469, -0.02525623725894007)
(6.868252855859246, -0.025258007993167818)
(6.869223450594246, -0.025259704072572338)
(6.87018914304281, -0.025261325635335903)
(6.871149955567462, -0.025262872765538957)
(6.872105909586543, -0.025264345760261868)
(6.873057025634986, -0.02526574534974938)
(6.8740033234243345, -0.02526707285445232)
(6.874944821901324, -0.02526833026920746)
(6.875881539304573, -0.025269520271822908)
(6.876813493219167, -0.025270646160239357)
(6.8777407006291424, -0.02527171172861866)
(6.8786631779680265, -0.025272721097647263)
(6.8795809411677356, -0.02527367851764903)
(6.880494005706161, -0.02527458816456035)
(6.881402386653785, -0.025275453948386956)
(6.882306098719587, -0.025276279351565047)
(6.883205156296394, -0.025277067310970677)
(6.884099573505669, -0.02527782015256373)
(6.884989364241569, -0.02527853958229954)
(6.885874542213954, -0.02527922673150945)
(6.886755120989848, -0.02527988224994326)
(6.887631114032799, -0.02528050643552371)
(6.888502534739477, -0.025281099386927897)
(6.889369396472881, -0.02528166116359931)
(6.890231712591562, -0.02528219193778046)
(6.891089496474386, -0.025282692124572615)
(6.891942761540503, -0.02528316247867847)
(6.8927915212643915, -0.02528360415006457)
(6.8936357891860265, -0.025284018694920238)
(6.894475578916446, -0.02528440804258287)
(6.895310904139158, -0.025284774423145084)
(6.896141778608005, -0.025285120263898994)
(6.89696821614222, -0.025285448065319533)
(6.897790230619465, -0.025285760268749992)
(6.89860783596769, -0.02528605912824263)
(6.899421046156588, -0.025286346598149444)
(6.900229875189386, -0.025286624246179636)
(6.901034337095558, -0.02528689319895476)
(6.901834445924949, -0.025287154123877803)
(6.902630215743624, -0.0252874072477036)
(6.903421660631603, -0.02528765240887569)
(6.90420879468253, -0.025287889137777582)
(6.904991632005174, -0.02528811675678265)
(6.905770186726574, -0.02528833449055529)
(6.906544472996605, -0.02528854157655026)
(6.907314504993679, -0.025288737366083305)
(6.9080802969313355, -0.025288921407623635)
(6.908841863065466, -0.02528909350593346)
(6.909599217702012, -0.025289253753140443)
(6.9103523752049965, -0.025289402530530646)
(6.91110135000483, -0.02528954048253599)
(6.911846156606882, -0.025289668466819386)
(6.9125868096003495, -0.025289787486324346)
(6.913323323667482, -0.025289898610497945)
(6.914055713593215, -0.025290002893523515)
(6.914783994275251, -0.0252901012972882)
(6.91550818073459, -0.025290194626004025)
(6.916228288126439, -0.025290283478003852)
(6.916944331751396, -0.025290368218398886)
(6.917656327066695, -0.02529044897419833)
(6.918364289697273, -0.025290525651355495)
(6.91906823544634, -0.02529059797121474)
(6.919768180305105, -0.02529066552216493)
(6.920464140461298, -0.02529072782109565)
(6.921156132306123, -0.025290784378591474)
(6.921844172439345, -0.02529083476172358)
(6.9225282776722015, -0.02529087864878651)
(6.923208465027987, -0.025290915871311558)
(6.923884751740162, -0.025290946440054366)
(6.924557155248012, -0.025290970553261044)
(6.925225693189905, -0.02529098858720724)
(6.925890383394345, -0.02529100107062017)
(6.926551243869067, -0.025291008645991063)
(6.927208292788491, -0.02529101202184762)
(6.927861548479891, -0.02529101192070083)
(6.92851102940868, -0.02529100902756855)
(6.929156754163175, -0.025291003943711896)
(6.929798741439228, -0.0252909971495447)
(6.930437010025049, -0.025290988979669984)
(6.931071578786517, -0.025290979611766774)
(6.931702466653202, -0.025290969069717353)
(6.932329692605283, -0.02529095724005516)
(6.932953275661473, -0.02529094389964498)
(6.933573234868028, -0.025290928751580375)
(6.934189589288857, -0.025290911465671865)
(6.934802357996722, -0.02529089171964538)
(6.935411560065517, -0.02529086923728086)
(6.93601721456355, -0.025290843820169526)
(6.936619340547821, -0.025290815370499434)
(6.9372179570592305, -0.02529078390321284)
(6.937813083118684, -0.02529074954692225)
(6.938404737724092, -0.0252907125340243)
(6.938992939848223, -0.025290673181416225)
(6.939577708437409, -0.025290631864014455)
(6.940159062411085, -0.025290588983834277)
(6.940737020662134, -0.02529054493767304)
(6.941311602058, -0.025290500086433607)
(6.941882825442499, -0.025290454728842695)
(6.942450709638245, -0.025290409081798432)
(6.943015273449565, -0.025290363268880296)
(6.943576535665763, -0.025290317317744403)
(6.944134515064556, -0.02529027116628624)
(6.944689230415503, -0.025290224676659104)
(6.945240700483203, -0.025290177655559937)
(6.9457889440300855, -0.025290129878691312)
(6.946333979818575, -0.02529008111701709)
(6.946875826612463, -0.025290031162367065)
(6.947414503177337, -0.025289979850108234)
(6.9479500282799425, -0.025289927076962624)
(6.948482420686416, -0.025289872812572108)
(6.949011699159355, -0.025289817104035182)
(6.9495378824537415, -0.02528976007330794)
(6.950060989311783, -0.02528970190800921)
(6.950581038456769, -0.025289642846740002)
(6.95109804858608, -0.025289583160472084)
(6.951612038363508, -0.02528952313184478)
(6.952123026411065, -0.025289463034314577)
(6.952631031300461, -0.02528940311302709)
(6.953136071544443, -0.02528934356904035)
(6.953638165588161, -0.02528928454815144)
(6.9541373318007285, -0.025289226135105407)
(6.954633588467123, -0.025289168353443327)
(6.9551269537805345, -0.02528911117072511)
(6.95561744583527, -0.025289054508389038)
(6.956105082620291, -0.0252889982551253)
(6.956589882013422, -0.025288942282375704)
(6.957071861776291, -0.025288886460444863)
(6.957551039549999, -0.02528883067372498)
(6.958027432851545, -0.025288774833688663)
(6.958501059071001, -0.02528871888857196)
(6.958971935469428, -0.02528866282902351)
(6.959440079177534, -0.02528860668939921)
(6.9599055071950415, -0.025288550544795983)
(6.960368236390763, -0.025288494504305103)
(6.960828283503346, -0.025288438701290845)
(6.961285665142666, -0.025288383281737273)
(6.961740397791807, -0.025288328391836982)
(6.962192497809615, -0.02528827416601338)
(6.962641981433714, -0.025288220716476087)
(6.963088864783952, -0.02528816812522029)
(6.96353316386616, -0.025288116439117134)
(6.9639748945761415, -0.02528806566843055)
(6.964414072703779, -0.025288015788766858)
(6.964850713937137, -0.025287966746148017)
(6.965284833866462, -0.02528791846462525)
(6.965716447987939, -0.02528787085564064)
(6.9661455717071235, -0.025287823828215948)
(6.9665722203419245, -0.025287777299009034)
(6.966996409125073, -0.025287731201327945)
(6.967418153206, -0.02528768549232345)
(6.9678374676520844, -0.02528764015777631)
(6.968254367449244, -0.02528759521413608)
(6.968668867501874, -0.02528755070772961)
(6.96908098263215, -0.02528750671131509)
(6.969490727578748, -0.02528746331838849)
(6.969898116995031, -0.025287420635833606)
(6.970303165446785, -0.025287378775630302)
(6.970705887409591, -0.02528733784638895)
(6.971106297265927, -0.025287297945461536)
(6.971504409302096, -0.02528725915229528)
(6.97190023770507, -0.02528722152355421)
(6.972293796559362, -0.025287185090352684)
(6.972685099843989, -0.025287149857740884)
(6.973074161429618, -0.025287115806374886)
(6.973460995075959, -0.02528708289611241)
(6.97384561442947, -0.02528705107111591)
(6.974228033021404, -0.025287020265930556)
(6.97460826426626, -0.025286990411943887)
(6.974986321460639, -0.025286961443629807)
(6.97536221778255, -0.02528693330402954)
(6.97573596629116, -0.02528690594901957)
(6.976107579927, -0.02528687935004993)
(6.976477071512619, -0.025286853495192135)
(6.9768444537536904, -0.025286828388499057)
(6.977209739240541, -0.025286804047834108)
(6.977572940450089, -0.02528678050146029)
(6.977934069748171, -0.02528675778378012)
(6.978293139392211, -0.02528673593067716)
(6.978650161534207, -0.025286714974925614)
(6.979005148223972, -0.025286694942106273)
(6.9793581114125915, -0.02528667584740021)
(6.979709062956041, -0.025286657693533103)
(6.9800580146188755, -0.02528664047002405)
(6.980404978077962, -0.025286624153764436)
(6.9807499649261535, -0.025286608710827364)
(6.98109298667586, -0.0252865940992974)
(6.981434054762436, -0.025286580272823527)
(6.981773180547326, -0.025286567184542287)
(6.982110375320927, -0.0252865547909965)
(6.982445650305094, -0.025286543055688778)
(6.982779016655276, -0.02528653195195503)
(6.983110485462249, -0.02528652146491602)
};
\addplot+[draw=none, color = {rgb,1:red,0.24222430;green,0.64327509;blue,0.30444865},
draw opacity = 1.0,
line width = 0,
solid,mark = *,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.24222430;green,0.64327509;blue,0.30444865}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot] coordinates {
(0.0, -0.0)
(1.0, 2.0)
(6.0, 2.0)
(7.0, -0.0)
};
\addplot+ [color = {rgb,1:red,0.76444018;green,0.44411178;blue,0.82429754},
draw opacity = 1.0,
line width = 1,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.76444018;green,0.44411178;blue,0.82429754}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot]coordinates {
(0.0, -0.0)
(0.0049015, 0.010298)
(0.009611999999999997, 0.021183999999999995)
(0.014140499999999997, 0.032645999999999994)
(0.018496000000000002, 0.044672)
(0.0226875, 0.057249999999999995)
(0.026723999999999998, 0.070368)
(0.030614499999999996, 0.084014)
(0.034367999999999996, 0.098176)
(0.0379935, 0.112842)
(0.0415, 0.128)
(0.04489649999999999, 0.143638)
(0.04819199999999999, 0.15974399999999997)
(0.051395500000000004, 0.17630600000000002)
(0.054516, 0.193312)
(0.05756249999999999, 0.21074999999999997)
(0.06054399999999999, 0.22860799999999998)
(0.0634695, 0.24687400000000004)
(0.066348, 0.265536)
(0.06918850000000001, 0.28458200000000006)
(0.07200000000000002, 0.3040000000000001)
(0.07479150000000001, 0.32377799999999995)
(0.077572, 0.343904)
(0.08035049999999999, 0.364366)
(0.083136, 0.38515200000000005)
(0.0859375, 0.40625)
(0.08876399999999998, 0.427648)
(0.0916245, 0.449334)
(0.094528, 0.47129600000000005)
(0.09748349999999999, 0.493522)
(0.10049999999999998, 0.5159999999999999)
(0.10358649999999998, 0.5387179999999999)
(0.10675199999999999, 0.561664)
(0.11000549999999998, 0.584826)
(0.11335599999999998, 0.6081920000000001)
(0.1168125, 0.63175)
(0.12038399999999999, 0.655488)
(0.12407950000000001, 0.679394)
(0.127908, 0.7034560000000001)
(0.13187849999999998, 0.727662)
(0.136, 0.7520000000000001)
(0.1402815, 0.7764580000000001)
(0.144732, 0.8010240000000001)
(0.1493605, 0.825686)
(0.154176, 0.8504320000000001)
(0.15918750000000004, 0.8752500000000002)
(0.164404, 0.900128)
(0.16983450000000003, 0.9250540000000003)
(0.17548799999999998, 0.950016)
(0.18137349999999997, 0.9750019999999999)
(0.1875, 1.0)
(0.1938765, 1.024998)
(0.20051200000000002, 1.0499840000000003)
(0.20741550000000003, 1.0749460000000002)
(0.21459600000000004, 1.0998720000000002)
(0.22206250000000005, 1.1247500000000001)
(0.22982400000000003, 1.149568)
(0.23788950000000003, 1.174314)
(0.24626800000000004, 1.198976)
(0.2549685, 1.223542)
(0.26399999999999996, 1.248)
(0.2733715, 1.272338)
(0.283092, 1.2965440000000001)
(0.2931705, 1.320606)
(0.30361600000000005, 1.3445120000000002)
(0.3144374999999999, 1.3682499999999997)
(0.32564399999999993, 1.3918079999999997)
(0.3372444999999999, 1.415174)
(0.34924799999999995, 1.438336)
(0.3616634999999999, 1.461282)
(0.37449999999999994, 1.484)
(0.3877665, 1.506478)
(0.40147199999999994, 1.5287039999999998)
(0.4156254999999999, 1.5506659999999997)
(0.43023599999999995, 1.572352)
(0.4453125, 1.59375)
(0.46086400000000005, 1.614848)
(0.47689950000000003, 1.635634)
(0.49342800000000003, 1.6560960000000002)
(0.5104585, 1.676222)
(0.5280000000000001, 1.6960000000000002)
(0.5460615000000001, 1.715418)
(0.564652, 1.734464)
(0.5837804999999999, 1.753126)
(0.6034559999999999, 1.7713919999999996)
(0.6236875, 1.7892499999999998)
(0.644484, 1.8066879999999998)
(0.6658544999999999, 1.823694)
(0.6878080000000001, 1.8402560000000001)
(0.7103535000000001, 1.856362)
(0.7335, 1.872)
(0.7572565000000001, 1.8871580000000001)
(0.781632, 1.901824)
(0.8066354999999998, 1.9159860000000002)
(0.8322759999999999, 1.929632)
(0.8585624999999999, 1.94275)
(0.8855039999999998, 1.955328)
(0.9131094999999999, 1.967354)
(0.9413879999999999, 1.978816)
(0.9703485000000001, 1.989702)
(1.0, 2.0)
(1.0, 2.0)
(1.0305959999999998, 2.0099)
(1.062368, 2.0195999999999996)
(1.095292, 2.0291)
(1.1293439999999997, 2.0384)
(1.1644999999999999, 2.0474999999999994)
(1.2007359999999998, 2.0563999999999996)
(1.2380279999999997, 2.0650999999999997)
(1.276352, 2.0736000000000003)
(1.3156840000000003, 2.0819000000000005)
(1.356, 2.0900000000000003)
(1.3972760000000002, 2.0979)
(1.439488, 2.1056)
(1.482612, 2.1130999999999998)
(1.526624, 2.1204)
(1.5715, 2.1274999999999995)
(1.6172159999999995, 2.1344)
(1.663748, 2.1411)
(1.7110720000000001, 2.1476000000000006)
(1.759164, 2.1539)
(1.8080000000000005, 2.1600000000000006)
(1.857556, 2.1659)
(1.9078080000000002, 2.1716)
(1.958732, 2.1771)
(2.010304, 2.1824000000000003)
(2.0625, 2.1875)
(2.1152960000000003, 2.1924)
(2.1686680000000003, 2.1971)
(2.2225920000000006, 2.2016)
(2.2770439999999996, 2.2058999999999997)
(2.3319999999999994, 2.2099999999999995)
(2.3874359999999997, 2.2138999999999998)
(2.4433279999999997, 2.2175999999999996)
(2.4996519999999998, 2.2211)
(2.5563839999999995, 2.2243999999999997)
(2.6134999999999997, 2.2274999999999996)
(2.6709760000000005, 2.2304000000000004)
(2.728788, 2.2331000000000003)
(2.786912, 2.2356000000000003)
(2.8453239999999997, 2.2379)
(2.904000000000001, 2.24)
(2.9629160000000003, 2.2419000000000002)
(3.0220480000000003, 2.2436000000000003)
(3.081372, 2.2451000000000008)
(3.140864, 2.2464000000000004)
(3.200500000000001, 2.2475000000000005)
(3.2602560000000005, 2.2484000000000006)
(3.320108000000001, 2.2491000000000008)
(3.380032, 2.2496)
(3.440004, 2.2499)
(3.5, 2.25)
(3.559996, 2.2499000000000002)
(3.619968, 2.2496000000000005)
(3.6798920000000006, 2.2491000000000003)
(3.739744, 2.2484)
(3.7995, 2.2475000000000005)
(3.8591360000000003, 2.2464)
(3.918628, 2.2451)
(3.977952, 2.2436000000000003)
(4.037084, 2.2419000000000002)
(4.096, 2.24)
(4.154675999999999, 2.2379)
(4.213088, 2.2356)
(4.271212, 2.2331000000000003)
(4.329024, 2.2304000000000004)
(4.3865, 2.2275)
(4.443615999999999, 2.2244)
(4.500348, 2.2211)
(4.556672, 2.2176)
(4.612563999999999, 2.2139)
(4.667999999999999, 2.21)
(4.722956, 2.2059000000000006)
(4.777407999999999, 2.2016)
(4.831332, 2.1971)
(4.884703999999999, 2.1924)
(4.9375, 2.1875)
(4.989696, 2.1824000000000003)
(5.041268, 2.1771)
(5.092192, 2.1716)
(5.142444000000001, 2.1659)
(5.192, 2.16)
(5.240836, 2.1539)
(5.288928, 2.1475999999999997)
(5.336252, 2.1411000000000002)
(5.382783999999999, 2.1344)
(5.4285, 2.1275)
(5.473376, 2.1204)
(5.5173879999999995, 2.1131)
(5.560512, 2.1056)
(5.602724, 2.0979)
(5.644, 2.09)
(5.684316000000001, 2.0819)
(5.723648, 2.0736)
(5.761972, 2.0651)
(5.799264, 2.0564)
(5.8355, 2.0475000000000003)
(5.870656, 2.0383999999999998)
(5.904708, 2.0291)
(5.937632, 2.0196)
(5.969404000000001, 2.0099)
(6.0, 2.0)
(6.0, 2.0)
(6.029651500000001, 1.989702)
(6.058611999999998, 1.9788159999999997)
(6.0868905, 1.9673539999999998)
(6.114495999999999, 1.9553279999999997)
(6.141437499999999, 1.9427499999999998)
(6.167723999999998, 1.9296319999999998)
(6.193364499999999, 1.9159859999999997)
(6.218368000000001, 1.901824)
(6.242743500000001, 1.8871580000000003)
(6.266500000000001, 1.872)
(6.2896465, 1.856362)
(6.312192, 1.8402560000000001)
(6.334145500000001, 1.823694)
(6.355516, 1.806688)
(6.376312499999998, 1.7892499999999998)
(6.396544, 1.7713919999999996)
(6.4162194999999995, 1.753126)
(6.435348, 1.7344640000000002)
(6.4539385000000005, 1.7154180000000003)
(6.472000000000002, 1.6960000000000006)
(6.4895415000000005, 1.6762220000000003)
(6.506572, 1.656096)
(6.523100499999999, 1.635634)
(6.539136, 1.614848)
(6.5546875, 1.59375)
(6.569763999999999, 1.572352)
(6.584374499999999, 1.5506659999999999)
(6.598528, 1.528704)
(6.612233499999999, 1.506478)
(6.625499999999999, 1.4839999999999998)
(6.6383364999999985, 1.4612819999999997)
(6.650752, 1.4383359999999996)
(6.662755499999999, 1.415174)
(6.674355999999998, 1.3918079999999995)
(6.6855625, 1.3682499999999997)
(6.696384, 1.344512)
(6.7068295, 1.320606)
(6.716907999999999, 1.296544)
(6.7266284999999995, 1.272338)
(6.736000000000001, 1.2480000000000002)
(6.7450315, 1.2235419999999997)
(6.753732000000001, 1.1989760000000005)
(6.7621105, 1.1743140000000003)
(6.770176000000001, 1.1495680000000004)
(6.777937500000002, 1.1247500000000004)
(6.7854040000000015, 1.0998720000000002)
(6.7925845, 1.0749460000000002)
(6.799488, 1.049984)
(6.806123499999999, 1.024998)
(6.8125, 1.0)
(6.818626499999999, 0.9750019999999999)
(6.824512, 0.950016)
(6.8301655, 0.925054)
(6.835596, 0.9001279999999998)
(6.8408125, 0.8752499999999999)
(6.845823999999999, 0.850432)
(6.8506395, 0.8256859999999999)
(6.855268, 0.8010239999999998)
(6.8597185000000005, 0.7764580000000001)
(6.864, 0.7520000000000001)
(6.868121499999999, 0.727662)
(6.872092, 0.703456)
(6.875920499999999, 0.679394)
(6.879616, 0.6554880000000001)
(6.8831875, 0.6317500000000003)
(6.886644, 0.6081920000000002)
(6.8899945, 0.5848260000000002)
(6.893248, 0.5616640000000002)
(6.8964134999999995, 0.538718)
(6.8995, 0.5160000000000001)
(6.902516500000001, 0.4935220000000001)
(6.905472, 0.471296)
(6.908375499999999, 0.449334)
(6.911236, 0.42764800000000003)
(6.9140625, 0.40625)
(6.9168639999999995, 0.385152)
(6.919649499999999, 0.36436599999999986)
(6.922428, 0.343904)
(6.9252085, 0.32377799999999995)
(6.928000000000001, 0.30399999999999994)
(6.930811499999999, 0.2845819999999999)
(6.9336519999999995, 0.2655359999999999)
(6.9365305, 0.24687400000000007)
(6.939456, 0.22860800000000003)
(6.9424375, 0.21075000000000005)
(6.9454839999999995, 0.193312)
(6.9486045, 0.17630600000000002)
(6.951808, 0.159744)
(6.9551035, 0.143638)
(6.9585, 0.12799999999999997)
(6.9620065, 0.11284199999999994)
(6.965631999999999, 0.09817599999999993)
(6.9693855000000005, 0.08401400000000009)
(6.973276, 0.07036800000000007)
(6.9773125, 0.05725000000000005)
(6.981503999999999, 0.044672000000000045)
(6.9858595, 0.03264600000000003)
(6.990387999999999, 0.021184000000000015)
(6.995098500000001, 0.010298000000000009)
(7.0, -0.0)
};
\end{axis}
\begin{axis}[height = {50.8mm}, axis equal = {true}, ylabel = {}, xmin = {-0.53}, xmax = {0.53}, ymax = {3.096}, xlabel = {}, unbounded coords=jump,scaled x ticks = false,xlabel style = {font = {\fontsize{11 pt}{14.3 pt}\selectfont}, color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0, rotate = 0.0},xmajorgrids = true,xtick = {-0.4,0.4},xticklabels = {$-0.4$,$0.4$},xtick align = inside,xticklabel style = {font = {\fontsize{8 pt}{10.4 pt}\selectfont}, color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0, rotate = 0.0},x grid style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 0.1,
line width = 0.5,
solid},axis x line* = left,x axis line style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 1.0,
line width = 1,
solid},scaled y ticks = false,ylabel style = {font = {\fontsize{11 pt}{14.3 pt}\selectfont}, color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0, rotate = 0.0},ymajorgrids = true,ytick = {0.0,1.0,2.0,3.0},yticklabels = {$0$,$1$,$2$,$3$},ytick align = inside,yticklabel style = {font = {\fontsize{8 pt}{10.4 pt}\selectfont}, color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0, rotate = 0.0},y grid style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 0.1,
line width = 0.5,
solid},axis y line* = left,y axis line style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 1.0,
line width = 1,
solid},    xshift = 79.58666666666667mm,
    yshift = 50.8mm,
    axis background/.style={fill={rgb,1:red,1.00000000;green,1.00000000;blue,1.00000000}}
,legend style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 1.0,
line width = 1,
solid,fill = {rgb,1:red,1.00000000;green,1.00000000;blue,1.00000000},font = {\fontsize{8 pt}{10.4 pt}\selectfont}},colorbar style={title=}, ymin = {-0.29600000000000015}, width = {72.81333333333333mm}]\addplot+ [color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 1.0,
line width = 1,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.00000000;green,0.60560316;blue,0.97868012}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},fill = {rgb,1:red,0.00000000;green,0.50196078;blue,0.00000000}, fill opacity=0.3,forget plot]coordinates {
(-0.5, -0.20000000000000018)
(0.5, -0.20000000000000018)
(0.5, 3.0)
(-0.5, 3.0)
(-0.5, -0.20000000000000018)
};
\addplot+ [color = {rgb,1:red,0.88887350;green,0.43564919;blue,0.27812294},
draw opacity = 1.0,
line width = 1,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.88887350;green,0.43564919;blue,0.27812294}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
}]coordinates {
(0.0, -0.00023544)
(3.1892e-5, -0.0006988110648286363)
(9.547290444062483e-5, -0.0013701238653643926)
(0.0001905415536844827, -0.0022218745882949665)
(0.0003168986020040322, -0.0032225872324947442)
(0.00047434597866714053, -0.004339244963832391)
(0.0006626854732332375, -0.005538923926831921)
(0.0008817160066047817, -0.006789853580122259)
(0.0011312292896161775, -0.00806206846181606)
(0.001411003766992978, -0.009327772325005946)
(0.001720796944702444, -0.010561502965705318)
(0.0020603363709052573, -0.011740161913151578)
(0.002429309669493742, -0.012842955306191511)
(0.0028273541067514447, -0.013851279123072794)
(0.0032540462091051893, -0.014748572256451502)
(0.0037088919498152254, -0.015520153828068881)
(0.0041913179924416835, -0.016153055946083465)
(0.004700664426476355, -0.016635859323928078)
(0.005236179362155489, -0.016958536435227465)
(0.0057970200019635725, -0.017112841607202466)
(0.006382257174716108, -0.017092441584389655)
(0.0069908814208396826, -0.016892748873108678)
(0.007621812003636068, -0.01651075807092576)
(0.008273908541066514, -0.015944886633490658)
(0.008945984833637764, -0.01519482088443787)
(0.009636824371239876, -0.014261367696391993)
(0.010345196940207685, -0.013146312116488817)
(0.011069875724810737, -0.011852281235032616)
(0.011809654306146064, -0.010382614755195172)
(0.012563363004738134, -0.008741242962946231)
(0.013329884086598024, -0.006932573057373371)
(0.014108165448097953, -0.004961385008361923)
(0.014897232501512977, -0.002832738180939775)
(0.01569619808712685, -0.0005518898317026983)
(0.01650427032646858, 0.0018757737957599652)
(0.017320758395408798, 0.0044447936517054195)
(0.01814507623314332, 0.007149681947312086)
(0.01897674421882173, 0.009984955441718762)
(0.01981538885255311, 0.012945159844944435)
(0.020660740483727704, 0.01602488752666442)
(0.021512629145840238, 0.019218790715148412)
(0.02237097858655754, 0.022521592106224522)
(0.023235798622607145, 0.02592809436436003)
(0.024107177045068897, 0.029433171169010935)
(0.02498528421620141, 0.03303151595756184)
(0.02587036546685854, 0.036717585859569114)
(0.026762730519192715, 0.0404855810160995)
(0.027662742353161837, 0.04432942312281098)
(0.028570797854476002, 0.048242874299918165)
(0.029487256577864395, 0.05222057919846722)
(0.03041243457185125, 0.0562579873703781)
(0.03134660175804336, 0.06035122383102284)
(0.032289981055292086, 0.06449693796349275)
(0.03324274822751075, 0.06869214928183537)
(0.03420503151258851, 0.07293410933995978)
(0.035176910593716984, 0.07722019144167828)
(0.0361584149278257, 0.08154781192142843)
(0.03714952169356516, 0.08591438164822887)
(0.03815015370108749, 0.0903172837830532)
(0.03916017759018524, 0.09475387273959024)
(0.04017940258539577, 0.09922148905484235)
(0.04120758000714885, 0.103717485078743)
(0.04224440367230412, 0.10823925684864182)
(0.043289511261599675, 0.11278427813327191)
(0.04434248668620669, 0.11735013336311531)
(0.045402863448290864, 0.12193454697343736)
(0.046470128957574096, 0.12653540753209377)
(0.047543729734096735, 0.13115078585596296)
(0.04862307739499691, 0.1357789470787102)
(0.049707555290718276, 0.14041835725812346)
(0.0507965256265637, 0.14506768555040825)
(0.051889336883612004, 0.14972580319536777)
(0.052985331343865315, 0.15439178053929903)
(0.054083852532070494, 0.15906488309114794)
(0.05518425241213065, 0.16374456721235284)
(0.05628589821665257, 0.1684304755583082)
(0.057388178837068184, 0.17312243191264332)
(0.05849051074875469, 0.17782043468108374)
(0.05959234347936163, 0.1825246481221646)
(0.060693164639932115, 0.18723539043584825)
(0.06179250452370946, 0.19195311810451346)
(0.06288994024069149, 0.1966784063230054)
(0.06398509930787735, 0.2014119258627589)
(0.0650776625699038, 0.20615441717737978)
(0.06616736643628084, 0.2109066615329627)
(0.06725400988448961, 0.21566939689482975)
(0.06833745785250007, 0.2204432588557419)
(0.06941764122222775, 0.22522874385870767)
(0.07049455366317424, 0.23002619235596805)
(0.07156824575629203, 0.2348357889789198)
(0.07263881688923325, 0.23965757665501286)
(0.07370640543995596, 0.2444914816907794)
(0.07477117776988768, 0.24933734693454132)
(0.07583331655778765, 0.25419496999905156)
(0.07689300905173323, 0.25906414288666935)
(0.07795043591937231, 0.26394468803600263)
(0.07900576150231699, 0.26883648415395356)
(0.08005912629269005, 0.27373947464165743)
(0.0811106421666116, 0.2786536539363086)
(0.08216039032979715, 0.28357903285470126)
(0.08320842134657844, 0.2885155901185514)
(0.08425475635319181, 0.29346322025878807)
(0.08529938864485047, 0.2984216873091503)
(0.08634228510208988, 0.3033905907211733)
(0.08738338720747588, 0.30836934660610155)
(0.08842261161245264, 0.3133571847369786)
(0.08945985033311211, 0.31835315997942326)
(0.0904949707024529, 0.32335617585035287)
(0.09152781521097367, 0.3283650175129423)
(0.0925582013490178, 0.33337839149407217)
(0.0935859215390281, 0.33839496958897985)
(0.09461074322463599, 0.3434134346704676)
(0.09563240917359903, 0.34843252635510524)
(0.09665063805776003, 0.3534510846332885)
(0.09766512539751393, 0.3584680896106529)
(0.09867554499851884, 0.36348269544407646)
(0.09968155105499298, 0.368494256457585)
(0.10068278112729932, 0.37350234343869404)
(0.10167886019391413, 0.3785067484407051)
(0.10266940590416333, 0.38350747720681366)
(0.103654035013195, 0.3885047295735399)
(0.10463237079144601, 0.39349886965395064)
(0.10560405101916308, 0.3984903888462262)
(0.10656873605233116, 0.4034798654293838)
(0.10752611636706709, 0.4084679248840073)
(0.10847591915389958, 0.413455203614354)
(0.109417913556712, 0.4184423185547845)
(0.11035191430601735, 0.42342984401852585)
(0.11127778363447358, 0.4284182962517069)
(0.11219543148476653, 0.43340812543878543)
(0.1131048141182793, 0.4383997143891233)
(0.11400593130621486, 0.44339338279649815)
(0.11489882233588758, 0.44838939576139114)
(0.11578356109819098, 0.4533879751546275)
(0.11666025054204301, 0.45838931234380675)
(0.11752901679064288, 0.4633935807815151)
(0.1183900032128772, 0.46840094697061985)
(0.11924336472850017, 0.47341157840729164)
(0.12008926259290925, 0.47842564730756443)
(0.12092785985187807, 0.48344332929947625)
(0.1217593175782576, 0.4884647968279942)
(0.1225837919091389, 0.4934902077253576)
(0.12340143180916492, 0.49851969012297315)
(0.1242123774127611, 0.5035533254620733)
(0.12501675875973267, 0.5085911316638924)
(0.12581469473931114, 0.5136330484902479)
(0.12660629209076907, 0.5186789267985761)
(0.12739164436090764, 0.5237285228723779)
(0.1281708307758237, 0.5287814984087124)
(0.12894391503540695, 0.5338374261709763)
(0.12971094407791856, 0.5388958008341194)
(0.13047194688714125, 0.5439560541903439)
(0.1312269334273661, 0.5490175736480699)
(0.13197589379474026, 0.554079722830879)
(0.13271879767027017, 0.5591418630453936)
(0.1334555941524418, 0.5642033744176165)
(0.13418621203730202, 0.5692636755813211)
(0.13491056060112372, 0.5743222409314277)
(0.13562853092470267, 0.5793786146273284)
(0.13633999777774664, 0.5844324207456796)
(0.1370448220558535, 0.5894833692368511)
(0.13774285373145922, 0.5945312576244326)
(0.13843393524573352, 0.5995759686832689)
(0.1391179052342559, 0.6046174646094906)
(0.13979460245002803, 0.6096557784230406)
(0.14046386972750788, 0.6146910034906079)
(0.14112555782414254, 0.6197232821079764)
(0.1417795289824731, 0.6247527940350664)
(0.14242566007515653, 0.6297797457492023)
(0.14306384522427876, 0.6348043609976601)
(0.14369399782123754, 0.6398268730183683)
(0.1443160519102833, 0.6448475185846394)
(0.14492996293408522, 0.6498665338369424)
(0.1455357078708878, 0.6548841517056263)
(0.1461332848183075, 0.6599006006101653)
(0.14672271209776402, 0.66491610404486)
(0.14730402696570355, 0.6699308806268152)
(0.1478772840233152, 0.6749451441866576)
(0.1484425534157829, 0.6799591035223891)
(0.14899991890589198, 0.6849729615079672)
(0.1495494758958884, 0.6899869133456262)
(0.1500913294570241, 0.6950011438677531)
(0.15062559240967877, 0.7000158239211167)
(0.1511523834800517, 0.7050311059918494)
(0.151671825543982, 0.7100471193408399)
(0.1521840439561341, 0.7150639650035394)
(0.15268916495478543, 0.7200817110556553)
(0.15318731412931624, 0.7251003885513931)
(0.15367861493902363, 0.7301199885040182)
(0.15416318727720305, 0.7351404602051566)
(0.15464114608224955, 0.7401617110792607)
(0.15511260000635474, 0.7451836081550431)
(0.15557765016082134, 0.750205981118734)
(0.15603638896396993, 0.7552286268056185)
(0.15648889912230934, 0.760251314894978)
(0.15693525277768297, 0.765273794505017)
(0.15737551085239, 0.7702958013416692)
(0.1578097226209418, 0.7753170650391015)
(0.1582379255314299, 0.7803373163391606)
(0.1586601452918314, 0.7853562937893571)
(0.1590763962274184, 0.7903737496904836)
(0.15948668190528417, 0.7953894550908651)
(0.15989099601144474, 0.8004032036990076)
(0.16028932345566455, 0.8054148146639718)
(0.16068164166977242, 0.8104241342469758)
(0.16106792205744233, 0.8154310364727153)
(0.1614481315477898, 0.8204354228998589)
(0.16182223420209743, 0.8254372216838429)
(0.16219019282272798, 0.830436386120031)
(0.16255197051576037, 0.8354328928521212)
(0.16290753216379306, 0.8404267399117716)
(0.16325684577220495, 0.8454179447245628)
(0.16359988366031308, 0.850406542179187)
(0.16393662347763124, 0.8553925828159205)
(0.16426704903414927, 0.8603761311513831)
(0.16459115094163365, 0.8653572641229835)
(0.164908927069938, 0.8703360696109426)
(0.16522038282789386, 0.8753126449799769)
(0.16552553128236927, 0.8802870955771477)
(0.16582439313152056, 0.8852595331266396)
(0.1661169965492362, 0.8902300739751053)
(0.16640337691750126, 0.8951988371608465)
(0.16668357646219686, 0.9001659423041619)
(0.1669576438060358, 0.905131507342087)
(0.16722563345028424, 0.9100956461557963)
(0.16748760519496794, 0.9150584661606486)
(0.16774362350569325, 0.9200200659450765)
(0.167993756834233, 0.9249805330537059)
(0.1682380768997407, 0.9299399420113742)
(0.1684766579378645, 0.9348983526780286)
(0.16870957592604344, 0.9398558090104909)
(0.1689369077947077, 0.9448123382871229)
(0.16915873063575118, 0.9497679508273109)
(0.16937512092124918, 0.9547226402115343)
(0.16958615374672265, 0.9596763839817234)
(0.16979190211409015, 0.964629144777695)
(0.1699924362696475, 0.9695808718453792)
(0.17018782311187505, 0.9745315028376201)
(0.17037812568256358, 0.9794809658193387)
(0.17056340275270698, 0.9844291813860584)
(0.17074370851192652, 0.9893760648079766)
(0.1709190923670068, 0.994321528120223)
(0.1710895988516209, 0.9992654820925996)
(0.17125526764569923, 1.0042078380276154)
(0.17141613369936873, 1.0091485093525137)
(0.171572227453153, 1.0140874129877533)
(0.1717235751433651, 1.0190244704896765)
(0.17187019917947716, 1.0239596089777538)
(0.17201211857881454, 1.0288927618660617)
(0.1721493494432289, 1.033823869424126)
(0.17228190546244357, 1.0387528791939815)
(0.17240979842946097, 1.043679746288633)
(0.17253303875467044, 1.0486044335927518)
(0.17265163596695032, 1.0535269118803026)
(0.17276559919196802, 1.0584471598568435)
(0.17287493759988606, 1.063365164127475)
(0.1729796608166407, 1.0682809190856721)
(0.1730797792947483, 1.0731944267142157)
(0.1731753046411301, 1.0781056962875744)
(0.1732662499006723, 1.0830147439655522)
(0.17335262979514224, 1.0879215922707464)
(0.17343446091768147, 1.0928262694470152)
(0.17351176188343945, 1.097728808702269)
(0.17358455343706516, 1.102629247345794)
(0.1736528585178192, 1.107527625837342)
(0.17371670228308486, 1.1124239867716441)
(0.17377611209112098, 1.117318373827218)
(0.17383111744406785, 1.1222108307118623)
(0.17388174989253183, 1.1271014001386885)
(0.17392804290354602, 1.1319901228658524)
(0.17397003169432423, 1.1368770368303207)
(0.17400775303496105, 1.141762176401327)
(0.1740412450240293, 1.1466455717729933)
(0.17407054684182657, 1.1515272485084516)
(0.17409569848675577, 1.1564072272402277)
(0.17411674050092457, 1.1612855235242399)
(0.1741337136914598, 1.1661621478380126)
(0.17414665885420738, 1.1710371057080888)
(0.1741556165064051, 1.175910397947422)
(0.17416062663456228, 1.1807820209809712)
(0.17416172846317388, 1.1856519672368229)
(0.17415896024906571, 1.190520225580832)
(0.17415235910515922, 1.1953867817748096)
(0.17414196085631828, 1.200251618941339)
(0.17412779992875968, 1.2051147180220292)
(0.1741099092733413, 1.2099760582199839)
(0.17408832032195026, 1.2148356174211001)
(0.17406306297525093, 1.2196933725921566)
(0.17403416561926263, 1.224549300156251)
(0.17400165516764599, 1.2294033763478212)
(0.1739655571261954, 1.2342555775501767)
(0.17392589567585887, 1.2391058806182325)
(0.17388269377061483, 1.2439542631880949)
(0.17383597324669917, 1.2488007039735447)
(0.1737857549399529, 1.2536451830475352)
(0.173732058808413, 1.2584876821048676)
(0.17367490405764904, 1.2633281847004976)
(0.17361430926672272, 1.2681666764566883)
(0.17355029251298004, 1.2730031452316422)
(0.1734828714941607, 1.2778375812424052)
(0.1734120636465095, 1.2826699771357781)
(0.1733378862577031, 1.2875003280026125)
(0.17326035657347014, 1.2923286313330997)
(0.17317949189679915, 1.297154886913283)
(0.17309530967862222, 1.3019790966658191)
(0.17300782759885278, 1.3068012644407472)
(0.1729170636366729, 1.3116213957644607)
(0.17282303612902572, 1.316439497557027)
(0.17272576381639035, 1.3212555778293062)
(0.17262526587510635, 1.326069645371884)
(0.17252156193577514, 1.3308817094476486)
(0.17241467208758593, 1.3356917794989132)
(0.17230461686878162, 1.3404998648784492)
(0.17219141724387388, 1.3453059746117637)
(0.1720750945686118, 1.3501101171956236)
(0.17195567054408042, 1.354912300435394)
(0.17183319168299804, 1.35971234836622)
(0.17170819947309732, 1.3645063925176675)
(0.17158106129073267, 1.3692918633456945)
(0.1714520072236377, 1.3740671519752925)
(0.17132115876436238, 1.3788313353178898)
(0.17118855123026647, 1.3835839593978454)
(0.1710541506957772, 1.3883248746308534)
(0.17091786640564258, 1.3930541157740717)
(0.170779559689695, 1.3977718188535004)
(0.1706390503413823, 1.4024781675985913)
(0.17049612129602312, 1.4071733625934193)
(0.17035052228939973, 1.4118576072753273)
(0.17020197302062864, 1.4165311059069725)
(0.17005016620181412, 1.4211940696033463)
(0.16989477075898252, 1.4258467273452744)
(0.169735435356833, 1.4304893396229938)
(0.16957179235296801, 1.4351222129199968)
(0.1694034622421425, 1.439745713679135)
(0.16923005862258128, 1.444360280714905)
(0.16905119369813026, 1.448966435283056)
(0.168866484314899, 1.4535647882306588)
(0.16867555851275937, 1.4581560438614332)
(0.1684780625465894, 1.462741000382425)
(0.16827366829927573, 1.4673205470466957)
(0.16806208097202027, 1.471895658348501)
(0.16784304690382273, 1.4764673858270991)
(0.16761636134755165, 1.4810368481614402)
(0.16738187601884416, 1.485605220275853)
(0.16713950601780544, 1.490173723539712)
(0.16688923666110822, 1.4947436131119292)
(0.16663112931867102, 1.499316166106012)
(0.1663653260603167, 1.5038926714820593)
(0.1660920531686706, 1.508474421728372)
(0.16581162359409782, 1.5130627063234434)
(0.16552443843536177, 1.5176588069188548)
(0.16523098760420374, 1.5222639936835178)
(0.16493184980727954, 1.5268795223826948)
(0.16462769158389326, 1.5315066320329587)
(0.16431926530237223, 1.5361465427664813)
(0.16400740612884457, 1.540800453544106)
(0.1636930280133716, 1.5454695392296722)
(0.16337711875993768, 1.5501549463820297)
(0.1630607342653665, 1.5548577869552018)
(0.16274499202354328, 1.5595791289537084)
(0.1624310639909558, 1.5643199830157752)
(0.16212016889390576, 1.5690812839510264)
(0.16181356402506833, 1.5738638665075788)
(0.16151253652923772, 1.5786684351454718)
(0.16121839412291014, 1.5834955283696999)
(0.16093245514586144, 1.5883454791589124)
(0.16065603782826474, 1.5932183740167822)
(0.16039044869558136, 1.5981140138741146)
(0.16013697013026526, 1.603031880222486)
(0.1598968472443036, 1.6079711094035365)
(0.15967127435345913, 1.6129304770818726)
(0.1594613814484033, 1.6179083938817727)
(0.15926822111069505, 1.6229029122271919)
(0.15909275632091296, 1.6279117437403743)
(0.15893584956163043, 1.6329322861661715)
(0.158798253542888, 1.6379616586650154)
(0.15868060378519228, 1.6429967443929148)
(0.15858341319498362, 1.6480342394865324)
(0.1585070686676274, 1.6530707078093452)
(0.15845182966018995, 1.658102640973107)
(0.15841782859958245, 1.6631265230411951)
(0.1584050729452198, 1.6681388986767298)
(0.15841344872739208, 1.6731364420789543)
(0.1584427254420423, 1.6781160220382598)
(0.1584925622738738, 1.6830747569022055)
(0.15856251568006305, 1.688010053700441)
(0.15865204835568306, 1.692919628339751)
(0.15876053955750238, 1.697801506779755)
(0.15888729675588115, 1.702654008526479)
(0.15903156861546938, 1.707475713948881)
(0.15919255927063447, 1.7122654179568286)
(0.15936944366404204, 1.7170220755829024)
(0.15956138343122037, 1.7217447479976569)
(0.15976754263613138, 1.726432557648456)
(0.1599871026901345, 1.7310846583483994)
(0.16021927595960636, 1.7357002222360391)
(0.1604633161980983, 1.7402784609308428)
(0.1607185299166473, 1.7448186267783268)
(0.16098428504217502, 1.7493200276402139)
(0.16126001716251054, 1.753782050058121)
(0.1615452339139942, 1.758204186289172)
(0.16183951800879454, 1.7625860621025138)
(0.1621425293342119, 1.7669274632669358)
(0.16245400650382957, 1.771228359292904)
(0.16277376675896008, 1.7754889375781826)
(0.16310170786356032, 1.7797096138000383)
(0.16343781136429678, 1.783891017270731)
(0.16378214602018124, 1.7880339562554672)
(0.1641348707222212, 1.79213936605886)
(0.16449623597079258, 1.7962082455493755)
(0.1648665830007629, 1.8002415882191403)
(0.16524633991929952, 1.8042403124565578)
(0.16563601458868385, 1.808205193627188)
(0.166036184318524, 1.8121367987662698)
(0.1664474826461908, 1.8160354239214165)
(0.16687057972122682, 1.8199010837391572)
(0.16730616499901418, 1.8237334553893028)
(0.1677549311755507, 1.8275318079150333)
(0.16821755716466782, 1.8312949658100537)
(0.16869469125590308, 1.8350213008597744)
(0.169186935277474, 1.8387087460236735)
(0.16969483039159466, 1.842354825645095)
(0.1702188449312012, 1.8459566970949541)
(0.1707593644837202, 1.8495111998350122)
(0.17131668430882624, 1.8530149077581786)
(0.17189100393342616, 1.8564641832152289)
(0.17248242369208938, 1.8598552313678995)
(0.1730909593865506, 1.863183867600236)
(0.17371655472497713, 1.866445372436385)
(0.17435909542671085, 1.8696343716782673)
(0.17501832902641942, 1.8727462630231244)
(0.1756938703483057, 1.8757771096155071)
(0.17638521372675758, 1.878723457482725)
(0.1770917602224407, 1.88158199544324)
(0.17781279631508046, 1.8843499023923274)
(0.17854753011750843, 1.8870244445085471)
(0.17929511028671044, 1.8896028934833211)
(0.1800546403824669, 1.8920825379576867)
(0.18082519279033515, 1.8944607100196145)
(0.18160582279605364, 1.8967348111014688)
(0.18239558208132917, 1.8989023404461707)
(0.18319351874735945, 1.9009610226339138)
(0.18399868681065878, 1.9029088393698261)
(0.1848101546130624, 1.9047440537519436)
(0.18562700943819335, 1.9064652434476517)
(0.186448363739661, 1.9080713099943776)
(0.18727344116040787, 1.909561008664727)
(0.1881014447280185, 1.9109337906377404)
(0.18893126603903115, 1.9121914229155437)
(0.18976171110178836, 1.913336647357545)
(0.19059157963447904, 1.9143727633958343)
(0.1914197198415053, 1.9153033825381867)
(0.1922450717022625, 1.9161322624860055)
(0.19306670055639705, 1.916863198070875)
(0.19388382263052284, 1.9174999523670213)
(0.19469579293566644, 1.9180463754566095)
(0.1955021402790625, 1.918506275576187)
(0.19630260026932414, 1.9188832862978429)
(0.19709712197939733, 1.919180848913876)
(0.19788586417940746, 1.9194022199191119)
(0.19866917660994307, 1.919550529437015)
(0.19944761587101142, 1.9196286095678714)
(0.20022192902988364, 1.919638961447618)
(0.20099301309245549, 1.9195838422595515)
(0.20176187873769047, 1.9194653137381683)
(0.20252962003785302, 1.9192852460391299)
(0.20329738139426196, 1.91904534547265)
(0.20406632452163545, 1.9187471945104233)
(0.20483759673695434, 1.9183922986077184)
(0.20561230112618126, 1.917982138144757)
(0.20639146872245195, 1.9175182264437376)
(0.2071760324953905, 1.9170021772023402)
(0.20796680263176404, 1.9164357874648237)
(0.20876444237429403, 1.9158211443581474)
(0.20956944470634434, 1.9151607524543999)
(0.21038211462179923, 1.9144576258087047)
(0.21120256375914226, 1.9137152565585385)
(0.21203071613686802, 1.9129374626919378)
(0.21286631895289984, 1.9121281860865378)
(0.21370895465056583, 1.9112912953795116)
(0.2145580529061394, 1.9104304199624316)
(0.21541290233222088, 1.9095488245167085)
(0.21627266209769985, 1.908649324409124)
(0.21713637375051914, 1.9077342374198785)
(0.21800297349496808, 1.9068053648892889)
(0.21887130513500577, 1.905863994316636)
(0.21974013393704966, 1.9049109147965309)
(0.22060816190712096, 1.9039464353603837)
(0.22147404569745993, 1.9029703922129384)
(0.22233642051845276, 1.901982117372846)
(0.2231937304481089, 1.9009819022785397)
(0.22404421436864735, 1.899971052841065)
(0.22488594941122775, 1.8989515419054164)
(0.22571688807322327, 1.8979257845818969)
(0.22653489159035273, 1.896896494290613)
(0.2273377645252729, 1.8958665700588726)
(0.2281232997084987, 1.894838952850382)
(0.2288891905182801, 1.8938172533116289)
(0.22963307852485879, 1.8928055688377066)
(0.23035259642790687, 1.8918083461474544)
(0.2310453776883086, 1.8908304239591367)
(0.23170907581218222, 1.889877019372036)
(0.23234142359521517, 1.8889535166018763)
(0.2329402665964038, 1.88806538645627)
(0.23350358819064143, 1.8872181415413642)
(0.2340295457339799, 1.8864172329312219)
(0.2345165586859222, 1.8856677023919786)
(0.23496334408450548, 1.8849740707320783)
(0.23536892597668646, 1.884340330602397)
(0.2357326304431017, 1.8837699863787127)
(0.23605407182000848, 1.883266114430734)
(0.23633313332547562, 1.882831429399526)
(0.2365699440267021, 1.882468348659782)
(0.23676485326200575, 1.8821790513251277)
(0.236918403012291, 1.8819655312690349)
(0.2370312683041597, 1.8818297876762904)
(0.23710395570730255, 1.8817751727150047)
(0.23713691227962017, 1.8818058131001256)
(0.23713059632780836, 1.8819261812616417)
(0.2370855218905666, 1.882140767879496)
(0.2370022796254736, 1.8824538517248484)
(0.23688154219221602, 1.8828693362876823)
(0.23672405918180564, 1.8833906365735091)
(0.2365306452744449, 1.884020605193257)
(0.23630216449887162, 1.8847614896898606)
(0.23603951279742494, 1.8856149150481885)
(0.23574360052179888, 1.8865818868563442)
(0.2354153361050791, 1.8876628110489575)
(0.23505561166576192, 1.8888575273186443)
(0.23466527149285732, 1.8901654671911172)
(0.23424511365615727, 1.8915856450203192)
(0.23379619346151057, 1.8931148872100358)
(0.2333198219862124, 1.8947478534276019)
(0.2328175558449368, 1.896477139131114)
(0.23229118277373395, 1.8982934273592666)
(0.23174270495205876, 1.9001856720238313)
(0.23117432383275496, 1.9021412835243128)
(0.23058843539295543, 1.9041462573734735)
(0.2299876695778671, 1.9061850407018945)
(0.22937507618852562, 1.9082395308616842)
(0.22875344649919696, 1.9102931802059833)
(0.22812478404935646, 1.9123341892075587)
(0.22749046492408828, 1.9143545505796833)
(0.22685141788770016, 1.9163489635203552)
(0.22620825724302135, 1.9183140367662517)
(0.22556138075548765, 1.9202477055864762)
(0.22491104150364657, 1.9221488072509778)
(0.22425754516006358, 1.9240159277391538)
(0.22360122934022708, 1.925847525795859)
(0.22294250340491986, 1.9276417047226706)
(0.22228189692110056, 1.9293959454613316)
(0.22162001687372998, 1.9311073776999599)
(0.22095758255622547, 1.9327726001034489)
(0.22029541344864803, 1.9343877683806032)
(0.21963440236259066, 1.9359487648131832)
(0.21897548868732433, 1.9374513645386888)
(0.21831963720789796, 1.9388913670569734)
(0.21766782768721815, 1.9402646624344018)
(0.21702107082317312, 1.9415671390176756)
(0.21638050935794875, 1.9427940781547315)
(0.21574718153417552, 1.9439415574491343)
(0.21512164762477787, 1.9450087352384848)
(0.2145041572479912, 1.9459968984959561)
(0.21389466222769563, 1.9469094252955488)
(0.2132929501634015, 1.947750988506659)
(0.21269873983445614, 1.9485269750978509)
(0.2121117471327138, 1.9492430725462149)
(0.21153172896576877, 1.9499049792514533)
(0.21095851100102603, 1.9505182055706878)
(0.2103919323335392, 1.9510884284151957)
(0.20983192031363762, 1.9516209657802799)
(0.20927849351660438, 1.9521207130017422)
(0.20873177857910638, 1.9525919695051133)
(0.20819204428854302, 1.9530381198895659)
(0.2076596932411223, 1.9534616108799954)
(0.2071352404417115, 1.9538640283771593)
(0.2066192875013255, 1.9542462165638255)
(0.20611249610627871, 1.954608414045367)
(0.20561556250628593, 1.9549503947129234)
(0.2051291938657513, 1.955271606978949)
(0.20465408684673528, 1.9555713081784913)
(0.2041909085174347, 1.9558486927430427)
(0.20374027951213303, 1.9561030138544742)
(0.2033027592694015, 1.9563336989061109)
(0.2028788331480189, 1.9565404591273803)
(0.2024689013071188, 1.9567233926601835)
(0.20207326952842922, 1.9568830771579107)
(0.20169214273905495, 1.9570206415087361)
(0.2013256227077978, 1.9571377979694426)
(0.20097371154264784, 1.957236813397252)
(0.20063632147538965, 1.9573204103555384)
(0.20031328951124291, 1.9573916111205851)
(0.2000043943322843, 1.9574535535211857)
(0.19970937296218114, 1.9575093089304099)
(0.19942793556210675, 1.9575617245211199)
(0.19915977764525192, 1.9576133015801207)
(0.19890458965295488, 1.9576661133025364)
(0.19866206419427765, 1.9577217600468069)
(0.19843190138639816, 1.9577813571201885)
(0.19821381273242455, 1.9578455490311175)
(0.1980075239039998, 1.9579145441050465)
(0.19781277670284375, 1.9579881639111367)
(0.19762933038445085, 1.9580659027518843)
(0.19745696245325411, 1.958146993307984)
(0.1972954689906666, 1.9582304752565642)
(0.1971446645631433, 1.9583152641708859)
(0.1970043817854046, 1.9584002181486289)
(0.19687447069225464, 1.9584841993101485)
(0.19675479819863811, 1.9585661265728629)
(0.19664524806834258, 1.9586450152473716)
(0.19654572188350322, 1.9587199987625512)
(0.19645614139719503, 1.9587903291835063)
(0.1963764523083254, 1.9588553565208877)
(0.19630662902199666, 1.9589144911758456)
(0.19624667956216674, 1.9589671573376934)
(0.1961966496543642, 1.9590127463693894)
(0.19615662511353557, 1.959050578139879)
(0.19612673196066743, 1.9590798758039953)
(0.19610713403239094, 1.9590997567295516)
(0.1960980281542828, 1.9591092398195238)
(0.19609963717922244, 1.9591072676649852)
(0.19611220133796967, 1.9590927408100747)
(0.19613596841933778, 1.9590645608000332)
(0.19617118330877895, 1.9590216784647212)
(0.1962180773851059, 1.9589631439204174)
(0.19627685822191515, 1.9588881549409032)
(0.19634769997615242, 1.9587961005838883)
(0.19643073477991696, 1.9586865972350105)
(0.19652604538681195, 1.95855951457127)
(0.19663365925989063, 1.9584149894134093)
(0.1967535442205567, 1.9582534261134517)
(0.19688560570371932, 1.958075483054969)
(0.19702968558674347, 1.9578820459799011)
(0.19718556248826472, 1.9576741900277916)
(0.1973529533813156, 1.957453133341682)
(0.19753151634312804, 1.9572201856539937)
(0.1977208542716292, 1.9569766953341257)
(0.19792051942686198, 1.956723998018653)
(0.19813001869074212, 1.9564633693083098)
(0.19834881946837193, 1.9561959832753208)
(0.19858108543429562, 1.9558776896794574)
(0.19883024679312059, 1.9554725422592696)
(0.19909914562584557, 1.9549512521046224)
(0.19939009372969688, 1.9542903399949825)
(0.19970492108968177, 1.9534714562366229)
(0.2000450961143309, 1.9524801014469748)
(0.20041180520529936, 1.9513047929462344)
(0.2008060096922414, 1.9499364666760621)
(0.20122845322747815, 1.9483682969350826)
(0.20167957954690563, 1.9465961758653139)
(0.20215956545687358, 1.9446182478170875)
(0.2026684149975655, 1.9424340393024204)
(0.20320599141127094, 1.9400441046009962)
(0.20377203228962532, 1.9374498132191313)
(0.2043661428308434, 1.934653291765468)
(0.2049878073200655, 1.9316572548828432)
(0.20563639250919882, 1.9284649002306409)
(0.2063111481086781, 1.9250798281576131)
(0.20701120671857307, 1.9215059710898286)
(0.2077355789758045, 1.9177475534075599)
(0.2084831758530241, 1.9138089234845803)
(0.20925282884922072, 1.9096944203796797)
(0.21004329513869527, 1.9054083305230785)
(0.21085326335271462, 1.9009548520297288)
(0.21168136305585808, 1.8963380535365155)
(0.21252617934634008, 1.8915618246449006)
(0.21338627332432683, 1.8866298181834749)
(0.2142602090532708, 1.8815453846569121)
(0.21514658825533445, 1.8763114966535894)
(0.21604409672990588, 1.870930651841916)
(0.21695157630535847, 1.8654047136192977)
(0.21786823471450426, 1.8597343526996604)
(0.21879319930707417, 1.8539205127481033)
(0.21972533019806365, 1.8479649517334669)
(0.22066332455464538, 1.8418699023177472)
(0.22160580288781664, 1.835637819128043)
(0.22255138000062544, 1.8292711926813388)
(0.22349872199266033, 1.8227724149196105)
(0.2244465903179876, 1.816143685509394)
(0.225393873668347, 1.8093869540724132)
(0.2263396087989188, 1.8025039035059187)
(0.22728289865031517, 1.7954961740626683)
(0.22822287187226423, 1.7883654707362353)
(0.22915876271657865, 1.7811133630266538)
(0.2300900093311842, 1.7737410471208988)
(0.23101621806215664, 1.7662494395157988)
(0.23193703056220755, 1.7586395045705565)
(0.23285213198848081, 1.7509122288552306)
(0.2337612551182041, 1.7430686077011783)
(0.23466418104314332, 1.7351096400018506)
(0.23556073748826417, 1.7270363285411099)
(0.23645079553080214, 1.718849683907868)
(0.23733426529191257, 1.7105507306187642)
(0.23821109101895233, 1.7021405144760497)
(0.23908134988568583, 1.693619838204368)
(0.23994552459321486, 1.6849885247854997)
(0.24080438849746807, 1.6762456816651512)
(0.24165892827190963, 1.6673898716632678)
(0.2425102444165385, 1.65841935215298)
(0.24335944100779872, 1.6493323561453082)
(0.24420753673314918, 1.640127328918)
(0.2450554006698883, 1.6308031078308214)
(0.24590370764913308, 1.621359056251937)
(0.24675290849397316, 1.611795161744898)
(0.2476032117527412, 1.6021121053408935)
(0.2484545752397482, 1.5923113041259087)
(0.24930670741205813, 1.5823949244101811)
(0.2501590795705422, 1.5723658598609218)
(0.25101094920592026, 1.5622276711759029)
(0.2518613927433601, 1.5519844909013916)
(0.25270934399443, 1.5416409042366415)
(0.2535536340433467, 1.531201819855237)
(0.2543930290168681, 1.520672343575363)
(0.25522626346804733, 1.510057664205511)
(0.25605206832958627, 1.499362957038009)
(0.25686919329482655, 1.4885933072724902)
(0.257676424027302, 1.477753653421059)
(0.25847259484660134, 1.466848749415229)
(0.25925659757773994, 1.4558831435074369)
(0.26002738716651946, 1.4448611719167261)
(0.2607839845246766, 1.4337869653000446)
(0.2615254769375621, 1.422664466336759)
(0.2622510163069862, 1.4114974567745608)
(0.26295981558811277, 1.4002895919287042)
(0.2636511440935285, 1.3890444395478916)
(0.2643243229084869, 1.3777655180152943)
(0.2649787223176553, 1.3664563265640437)
(0.2656137633863405, 1.355120359215491)
(0.26622892508469354, 1.343761096537571)
(0.2668237566183337, 1.3323819751377606)
(0.2673978928292093, 1.3209863411370846)
(0.267951106049189, 1.309577267235291)
(0.2684833381166796, 1.298157429335556)
(0.2689946980649433, 1.2867290976686276)
(0.26948545550674025, 1.2752941378341618)
(0.26995602923734574, 1.2638540247379275)
(0.2704069712371462, 1.2524098703410824)
(0.2708389467020248, 1.2409624646614377)
(0.2712527109751781, 1.2295123285679825)
(0.27164908434076745, 1.2180597764697787)
(0.2720289256211666, 1.206604986858462)
(0.27239310545108286, 1.1951480786396829)
(0.27274248004141904, 1.1836891910740737)
(0.27307786625533503, 1.172228564690863)
(0.2734000189572233, 1.1607666194665016)
(0.27370961188365783, 1.1493040247365736)
(0.27400722363412394, 1.1378417530768814)
(0.2742933305152415, 1.1263811089829239)
(0.2745683075130316, 1.1149237244967185)
(0.27483243745471714, 1.1034715190536455)
(0.27508592684245486, 1.0920266283063798)
(0.2753289256435785, 1.080591313092268)
(0.27556154800754373, 1.0691678623407728)
(0.27578389138333526, 1.0577585023829872)
(0.27599605241683, 1.0463653214660669)
(0.27619813891243067, 1.034990214145347)
(0.2763902701566994, 1.0236348851114878)
(0.27657257165802873, 1.0123008844010044)
(0.2767451796932378, 1.000989596558497)
(0.2769082430453711, 0.9897022458545023)
(0.2770619226684331, 0.9784399138617791)
(0.2772063899019074, 0.9672035659981755)
(0.27734182376603106, 0.9559940839344963)
(0.27746840781735993, 0.9448123009168939)
(0.2775863270391701, 0.933659037008341)
(0.2776957652721282, 0.9225351310417333)
(0.2777969037258269, 0.9114414658429946)
(0.27788992109859106, 0.9003789832952772)
(0.2779749957118676, 0.88934868640207)
(0.2780523098022454, 0.8783516268839476)
(0.2781220557352528, 0.8673888789154729)
(0.27818444350523586, 0.8564615019040456)
(0.27823970858835384, 0.845570497069756)
(0.2782881191102175, 0.8347167634857544)
(0.2783299813904007, 0.8239010590403012)
(0.27836564317935436, 0.8131239707110088)
(0.2783954942251015, 0.8023858970106591)
(0.2784199641209672, 0.7916870438704199)
(0.27843951764257746, 0.7810274338403427)
(0.27845464796338865, 0.770406927428884)
(0.27846586824638636, 0.7598252546748866)
(0.2784737021613373, 0.749282054577218)
(0.2784786738926738, 0.7387769196988753)
(0.27848129820187956, 0.7283094430160355)
(0.27848207110299145, 0.717879263832737)
(0.27848146170256244, 0.707486109327782)
(0.27847990573368253, 0.69712982813645)
(0.2784778012508943, 0.6868104124918075)
(0.2784755068178661, 0.6765280061020057)
(0.2784733422963724, 0.6662828962780487)
(0.2784715920536579, 0.656075490762839)
(0.27847051010687296, 0.6459062818532294)
(0.2784703264974046, 0.6357758021865797)
(0.27847125409356827, 0.6256845775101604)
(0.27847349506885744, 0.615633081700645)
(0.2784772464608035, 0.605621698416803)
(0.27848270442637535, 0.5956506924064809)
(0.2784900670211986, 0.5857201920173756)
(0.2784995355073302, 0.5758301831463932)
(0.2785113143238331, 0.5659805138376721)
(0.27852560993710135, 0.5561709080280943)
(0.27854262883316877, 0.5464009864978069)
(0.2785625749339768, 0.536670292840858)
(0.278585646724361, 0.526978322157577)
(0.2786120343734095, 0.517324550135636)
(0.2786419171252788, 0.5077084602118476)
(0.27867546121802067, 0.49812956660862256)
(0.2787128185579578, 0.488587431265895)
(0.27875412632365865, 0.4790816731025761)
(0.27879950759245004, 0.46961196868298766)
(0.2788490729761046, 0.4601780442174926)
(0.27890292313353526, 0.45077965979640316)
(0.2789611519180608, 0.44141658767756314)
(0.27902384983777573, 0.432088587138089)
(0.279091107475814, 0.4227953787244508)
(0.2791630185367041, 0.41353662065067964)
(0.2792396822471065, 0.4043118896581627)
(0.27932120492777346, 0.39512066798348844)
(0.2794077006506674, 0.38596233732228785)
(0.27949929098616416, 0.37683617994495844)
(0.279596103921045, 0.36774138649150856)
(0.2796982720849862, 0.3586770694818311)
(0.2798059304620576, 0.3496422812260391)
(0.2799192137871076, 0.3406360345901644)
(0.28003825383801406, 0.33165732494426864)
(0.2801631768357287, 0.3227051515786112)
(0.28029410115505193, 0.31377853691887)
(0.280431135528327, 0.3048765420186839)
(0.2805741719777738, 0.295999923563429)
(0.2807227356025771, 0.2871523396677629)
(0.2808760532801507, 0.2783398045847687)
(0.28103311240008294, 0.26957022090005694)
(0.2811927254385679, 0.2608528633775654)
(0.28135358543272315, 0.252197934539077)
(0.28151430394956894, 0.24361625988350677)
(0.2816734408219489, 0.2351190493534074)
(0.28182954492005236, 0.22671757145773724)
(0.2819812187281968, 0.2184226383424293)
(0.2821269987883807, 0.21024556794360272)
(0.2822654043278892, 0.2021977998349141)
(0.2823950516107916, 0.1942899852019317)
(0.2825146753851198, 0.18653182076424588)
(0.2826231548657126, 0.1789318452121095)
(0.2827195119587753, 0.17149745622821372)
(0.28280289531571057, 0.1642350384525431)
(0.2828725640165235, 0.1571500913881778)
(0.2829278714211967, 0.1502473528459631)
(0.28296824962040984, 0.14353091462646006)
(0.28299319482201357, 0.13700432810042545)
(0.28300225392577477, 0.1306706981791814)
(0.2829950124641036, 0.12453276487847503)
(0.28297108401903875, 0.1185929722897329)
(0.28293010116462514, 0.11285352529356533)
(0.28287170792870636, 0.10731643478839244)
(0.282795553719622, 0.10198355256175429)
(0.28270137743604307, 0.09685588759089775)
(0.28258902668773694, 0.09193344711882667)
(0.2824584521855288, 0.08721528122045447)
(0.28230970209778233, 0.08269953250026796)
(0.2821429163725515, 0.07838349087058583)
(0.28195832098943335, 0.07426365336120933)
(0.2817562220830838, 0.0703357888369972)
(0.28153699987282593, 0.06659500735496778)
(0.2813011023399722, 0.06303583368842783)
(0.2810490386153496, 0.05965228429906814)
(0.2807813720717869, 0.056437946770129095)
(0.28049871315651803, 0.053386060449936074)
(0.28020171204189037, 0.05048959682479899)
(0.2798910512136438, 0.04774133797682639)
(0.27956744050550686, 0.0451339334481679)
(0.2792316112573248, 0.04265996074010374)
(0.2788843086136776, 0.04031199651795251)
(0.27852628446784594, 0.038082679307554546)
(0.2781582911482275, 0.03596476312224184)
(0.2777810758779164, 0.03395116207678431)
(0.27739537596851016, 0.03203498664408279)
(0.2770019146493733, 0.03020957269692159)
(0.27660139739460077, 0.028468504776255846)
(0.27619451066907796, 0.026805619772147644)
(0.27578192736205837, 0.025214960027736308)
(0.27536430652014054, 0.023690767977742864)
(0.2749422908503342, 0.022227496689373776)
(0.2745165019494663, 0.02081983683284515)
(0.2740875340776793, 0.019462754322368013)
(0.27365594703258156, 0.01815153478068868)
(0.2732222586980743, 0.016881830815184986)
(0.27278693785011054, 0.01564970798650762)
(0.27235039782126524, 0.014451685155750186)
(0.2719129916626415, 0.01328476457694072)
(0.27147500947113695, 0.01214644683881935)
(0.2710366784991417, 0.01103472609146389)
(0.27059816643093215, 0.009948062661505271)
(0.27015958775423676, 0.008885333466255613)
(0.26972101259385095, 0.007845764728094427)
(0.2692824769407787, 0.006828854658350519)
(0.26884399307614393, 0.005834294775369322)
(0.2684055591475082, 0.00486189738887426)
(0.26796716717706254, 0.0039115344607952105)
(0.2675288091298071, 0.002983090534909915)
(0.26709048096270843, 0.0020764303142410136)
(0.26665218478485575, 0.001191379959821349)
(0.2662139293881235, 0.0003277202553354703)
(0.26577572947484673, -0.0005148106952898082)
(0.26533760393220746, -0.0013365077322132768)
(0.2648995734980127, -0.002137684320752736)
(0.26446165814057315, -0.0029186559436361835)
(0.26402387444358205, -0.0036797232694103705)
(0.26358623324895997, -0.004421156889804049)
(0.2631487377677678, -0.005143185111900714)
(0.26271138232117164, -0.005845985946305142)
(0.262274151819349, -0.006529684044505735)
(0.26183702202622033, -0.007194352907843323)
(0.2613999605938202, -0.007840022230844387)
(0.26096292878612565, -0.008466689783914043)
(0.2605258837542605, -0.009074336829144212)
(0.26008878117990614, -0.009662945747452951)
(0.2596515780771136, -0.010232518376314049)
(0.25921423553757583, -0.01078309353617037)
(0.2587767212204439, -0.011314762356350408)
(0.2583390114215071, -0.011827680271083763)
(0.25790109260249044, -0.012322074901308107)
(0.25746296231312743, -0.01279824942200896)
(0.25702462949082877, -0.01325658139567718)
(0.2565861141706756, -0.013697517397525453)
(0.25614744667908274, -0.014121564045923374)
(0.2557086664160402, -0.014529276270408384)
(0.25526982035251466, -0.0149212437947852)
(0.254830961381044, -0.015298076883149315)
(0.25439214665867715, -0.01566039239249382)
(0.2539534360722057, -0.01600880109783404)
(0.253514890936372, -0.016343897107027928)
(0.2530765730073001, -0.016666249969157925)
(0.25263854385764944, -0.016976399815767897)
(0.2522008646200444, -0.01727485558035502)
(0.25176359606542187, -0.01756209604815774)
(0.2513267989478384, -0.017838573229283436)
(0.2508905345213947, -0.018104717354965154)
(0.25045486512136717, -0.018360942691382293)
(0.25001985470147414, -0.018607653356278217)
(0.24958556923146505, -0.018845248403940754)
(0.24915207688118923, -0.019074125595247036)
(0.2487194479453072, -0.01929468346567191)
(0.24828775449298887, -0.019507321518216072)
(0.24785706975588473, -0.01971243857588097)
(0.24742746729274706, -0.019910429510865364)
(0.24699901998861093, -0.02010168071257367)
(0.24657179895952652, -0.0202865647569453)
(0.24614587244021435, -0.02046543479311089)
(0.2457213047318904, -0.02063861917071434)
(0.24529815528139803, -0.02080641679543603)
(0.2448764779514431, -0.020969093626168785)
(0.2444563205261477, -0.021126880621596567)
(0.24403772447754926, -0.021279973315234565)
(0.2436207249985542, -0.021428533056931747)
(0.24320535128788007, -0.021572689817642605)
(0.24279162705442192, -0.021712546325814975)
(0.24237957119386933, -0.02184818320007014)
(0.2419691985805434, -0.021979664673550378)
(0.24156052091305827, -0.022107044476059493)
(0.24115354755364785, -0.022230371451908256)
(0.24074828630732495, -0.022349694540523955)
(0.24034474409744028, -0.022465066825883808)
(0.23994292750733962, -0.022576548459704002)
(0.2395428431722153, -0.022684208371133344)
(0.23914449801950904, -0.022788124781966502)
(0.23874789936913218, -0.022888384642048246)
(0.23835305491538403, -0.02298508217754972)
(0.23795997262011903, -0.023078316800355405)
(0.23756866055107956, -0.02316819065729396)
(0.23717912670028693, -0.0232548061028026)
(0.23679137881512782, -0.023338263359110375)
(0.2364054242696728, -0.02341865858711696)
(0.23602126999640813, -0.02349608253328698)
(0.2356389224897119, -0.02357061984878777)
(0.23525838788294107, -0.02364234910336788)
(0.2348796720918506, -0.023711343445056744)
(0.23450278100912536, -0.023777671794306402)
(0.23412772072882135, -0.023841400413313306)
(0.23375449777600987, -0.023902594661912926)
(0.2333831193161382, -0.02396132074250195)
(0.2330135933205018, -0.024017647247554806)
(0.23264592866843173, -0.024071646352054436)
(0.23228013517278215, -0.024123394535528406)
(0.23191622352237046, -0.024172972769330833)
(0.2315542051424405, -0.024220466158918853)
(0.23119409198128538, -0.024265963082919662)
(0.23083589623726705, -0.02430955391620385)
(0.23047963004512784, -0.024351329459366754)
(0.23012530514338136, -0.024391379219500332)
(0.22977293254553874, -0.02442978969564445)
(0.22942252223697138, -0.02446664281676703)
(0.22907408291649317, -0.024502014661604964)
(0.22872762179755118, -0.024535974560301873)
(0.2283831444786555, -0.024568584640473887)
(0.22804065488684416, -0.024599899838725636)
(0.22770015529209992, -0.024629968356662656)
(0.22736164638523718, -0.024658832502006806)
(0.22702512740732902, -0.024686529823999753)
(0.22669059631560393, -0.02471309443057537)
(0.22635804996913322, -0.024738558364435892)
(0.2260274843176118, -0.024762952916616454)
(0.22569889457800565, -0.024786309768609457)
(0.2253722753865646, -0.02480866187584296)
(0.22504762091733327, -0.02483004403368555)
(0.22472492496243862, -0.02485049309915386)
(0.22440418097366815, -0.024870047873984617)
(0.2240853820687915, -0.02488874868475173)
(0.2237685210093812, -0.024906636720749917)
(0.22345359015930535, -0.024923753208532858)
(0.22314058143443527, -0.02494013851210321)
(0.22282948625437496, -0.024955831249375848)
(0.22252029550621658, -0.024970867508984435)
(0.22221299952858192, -0.024985280237761615)
(0.22190758812173178, -0.024999098849853404)
(0.22160405058657273, -0.02501234908541664)
(0.2213023757922603, -0.02502505312243258)
(0.2210025522690912, -0.025037229921637056)
(0.2207045683207763, -0.0250488957640412)
(0.22040841214822346, -0.0250600649247598)
(0.2201140719757984, -0.025070750417115827)
(0.21982153617075384, -0.025080964737861974)
(0.21953079334711192, -0.02509072054780321)
(0.2192418324466623, -0.025100031231445618)
(0.21895464279173665, -0.025108911293343226)
(0.21866921410682882, -0.02511737656600281)
(0.21838553650871156, -0.025125444222778667)
(0.21810360046721766, -0.025133132607368963)
(0.21782339674108503, -0.025140460907681995)
(0.2175449162950294, -0.025147448714622638)
(0.21726815020537601, -0.025154115514781018)
(0.2169930895620769, -0.025160480169548267)
(0.2167197253747553, -0.025166560431755976)
(0.21644804848959984, -0.025172372544897636)
(0.21617804952258032, -0.025177930960096108)
(0.21590971881271911, -0.025183248193301252)
(0.21564304639719842, -0.025188334831017702)
(0.21537802200810083, -0.025193199678546968)
(0.21511463508874684, -0.025197850031614115)
(0.214852874826069, -0.02520229204150796)
(0.21459273019436817, -0.025206531136395045)
(0.21433419000521184, -0.02521057245782399)
(0.2140772429581789, -0.02521442127178259)
(0.21382187768760588, -0.02521808331778395)
(0.21356808280136924, -0.02522156506677445)
(0.21331584690894093, -0.02522487386833903)
(0.21306515863734385, -0.025228017978717168)
(0.21281600663506914, -0.025231006472455245)
(0.21256837956535865, -0.025233849051061786)
(0.21232226609138258, -0.025236555770880784)
(0.21207765485665742, -0.025239136718836007)
(0.21183453446449163, -0.025241601668257372)
(0.21159289346029056, -0.025243959747489903)
(0.2113527203202092, -0.025246219151498148)
(0.21111400344895992, -0.025248386921566616)
(0.21087673118863592, -0.02525046881103166)
(0.2106408918392995, -0.025252469246495598)
(0.21040647369091522, -0.025254391384993125)
(0.21017346506509388, -0.02525623725894007)
(0.2099418543641541, -0.025258007993167818)
(0.20971163012429328, -0.025259704072572338)
(0.20948278106924187, -0.025261325635335903)
(0.20925529616068986, -0.025262872765538957)
(0.20902916464201443, -0.025264345760261868)
(0.20880437607237412, -0.02526574534974938)
(0.20858092034900821, -0.02526707285445232)
(0.20835878771651267, -0.02526833026920746)
(0.20813796876286977, -0.025269520271822908)
(0.2079184544029954, -0.025270646160239357)
(0.20770023585145317, -0.02527171172861866)
(0.2074833045866956, -0.025272721097647263)
(0.20726765230967684, -0.02527367851764903)
(0.20705327089991116, -0.02527458816456035)
(0.20684015237201525, -0.025275453948386956)
(0.20662828883549328, -0.025276279351565047)
(0.20641767246003312, -0.025277067310970677)
(0.20620829544794023, -0.02527782015256373)
(0.20600015001460167, -0.02527853958229954)
(0.20579322837712197, -0.02527922673150945)
(0.20558752275056888, -0.02527988224994326)
(0.20538302535067327, -0.02528050643552371)
(0.20517972840138904, -0.025281099386927897)
(0.20497762414546722, -0.02528166116359931)
(0.20477670485614313, -0.02528219193778046)
(0.20457696284817026, -0.025282692124572615)
(0.20437839048673348, -0.02528316247867847)
(0.20418098019319839, -0.02528360415006457)
(0.20398472444715382, -0.025284018694920238)
(0.2037896157847291, -0.02528440804258287)
(0.20359564679366202, -0.025284774423145084)
(0.20340281010601174, -0.025285120263898994)
(0.2032110983897155, -0.025285448065319533)
(0.20302050434035288, -0.025285760268749992)
(0.20283102067449685, -0.02528605912824263)
(0.20264264012589894, -0.025286346598149444)
(0.20245535544549545, -0.025286624246179636)
(0.20226915940585993, -0.02528689319895476)
(0.202084044810302, -0.025287154123877803)
(0.2019000045063655, -0.0252874072477036)
(0.2017170314030532, -0.02528765240887569)
(0.20153511849073907, -0.025287889137777582)
(0.20135425886245656, -0.02528811675678265)
(0.2011744457350933, -0.02528833449055529)
(0.2009956724689945, -0.02528854157655026)
(0.20081793258457398, -0.025288737366083305)
(0.20064121977474655, -0.025288921407623635)
(0.20046552791230254, -0.02528909350593346)
(0.20029085105171804, -0.025289253753140443)
(0.20011718342529775, -0.025289402530530646)
(0.19994451943394662, -0.02528954048253599)
(0.19977285363322714, -0.025289668466819386)
(0.19960218071565522, -0.025289787486324346)
(0.19943249549039394, -0.025289898610497945)
(0.1992637928616113, -0.025290002893523515)
(0.19909606780677006, -0.0252901012972882)
(0.19892931535602001, -0.025290194626004025)
(0.19876353057368223, -0.025290283478003852)
(0.19859870854256706, -0.025290368218398886)
(0.1984348443515829, -0.02529044897419833)
(0.19827193308679433, -0.025290525651355495)
(0.19810996982580514, -0.02529059797121474)
(0.19794894963509688, -0.02529066552216493)
(0.19778886756976702, -0.02529072782109565)
(0.1976297186749935, -0.025290784378591474)
(0.19747149798851174, -0.02529083476172358)
(0.19731420054342316, -0.02529087864878651)
(0.1971578213707524, -0.025290915871311558)
(0.19700235550131986, -0.025290946440054366)
(0.19684779796667817, -0.025290970553261044)
(0.19669414379905603, -0.02529098858720724)
(0.19654138803043933, -0.02529100107062017)
(0.1963895256910795, -0.025291008645991063)
(0.19623855180783784, -0.02529101202184762)
(0.19608846140284036, -0.02529101192070083)
(0.19593924949292732, -0.02529100902756855)
(0.19579091109033375, -0.025291003943711896)
(0.19564344120494012, -0.0252909971495447)
(0.19549683484829472, -0.025290988979669984)
(0.19535108703944656, -0.025290979611766774)
(0.1952061928124555, -0.025290969069717353)
(0.195062147225281, -0.02529095724005516)
(0.1949189453696093, -0.02529094389964498)
(0.19477658238107154, -0.025290928751580375)
(0.1946350534492446, -0.025290911465671865)
(0.19449435382681468, -0.02529089171964538)
(0.19435447883732337, -0.02529086923728086)
(0.19421542388100121, -0.025290843820169526)
(0.19407718443831848, -0.025290815370499434)
(0.1939397560710333, -0.02529078390321284)
(0.19380313442068323, -0.02529074954692225)
(0.19366731520463032, -0.0252907125340243)
(0.19353229420992277, -0.025290673181416225)
(0.19339806728536155, -0.025290631864014455)
(0.19326463033225366, -0.025290588983834277)
(0.19313197929438553, -0.02529054493767304)
(0.193000110147761, -0.025290500086433607)
(0.19286901889061817, -0.025290454728842695)
(0.19273870153417375, -0.025290409081798432)
(0.192609154094451, -0.025290363268880296)
(0.19248037258543557, -0.025290317317744403)
(0.192352353013685, -0.02529027116628624)
(0.19222509137440233, -0.025290224676659104)
(0.19209858364888147, -0.025290177655559937)
(0.19197282580314995, -0.025290129878691312)
(0.19184781378757934, -0.02529008111701709)
(0.1917235435372064, -0.025290031162367065)
(0.19160001097251073, -0.025289979850108234)
(0.1914772120004225, -0.025289927076962624)
(0.19135514251538271, -0.025289872812572108)
(0.19123379840034216, -0.025289817104035182)
(0.1911131755276546, -0.02528976007330794)
(0.19099326975988754, -0.02528970190800921)
(0.1908740769506337, -0.025289642846740002)
(0.19075559294545033, -0.025289583160472084)
(0.19063781358307894, -0.02528952313184478)
(0.19052073469710082, -0.025289463034314577)
(0.1904043521181669, -0.02528940311302709)
(0.19028866167690234, -0.02528934356904035)
(0.19017365920753357, -0.02528928454815144)
(0.19005934055222304, -0.025289226135105407)
(0.18994570156602972, -0.025289168353443327)
(0.1898327381223496, -0.02528911117072511)
(0.18972044611863548, -0.025289054508389038)
(0.1896088214821534, -0.0252889982551253)
(0.18949786017551074, -0.025288942282375704)
(0.1893875582016864, -0.025288886460444863)
(0.18927791160831225, -0.02528883067372498)
(0.18916891649098957, -0.025288774833688663)
(0.18906056899547702, -0.02528871888857196)
(0.18895286531865044, -0.02528866282902351)
(0.18884580170820378, -0.02528860668939921)
(0.18873937446113223, -0.025288550544795983)
(0.18863357992110388, -0.025288494504305103)
(0.18852841447488308, -0.025288438701290845)
(0.18842387454801185, -0.025288383281737273)
(0.18831995659998266, -0.025288328391836982)
(0.18821665711914604, -0.02528827416601338)
(0.1881139726175897, -0.025288220716476087)
(0.18801189962620382, -0.02528816812522029)
(0.18791043469011323, -0.025288116439117134)
(0.18780957436461426, -0.02528806566843055)
(0.1877093152117069, -0.025288015788766858)
(0.18760965379726555, -0.025287966746148017)
(0.18751058668884796, -0.02528791846462525)
(0.18741211045410525, -0.02528787085564064)
(0.18731422165972883, -0.025287823828215948)
(0.18721691687085362, -0.025287777299009034)
(0.18712019265083146, -0.025287731201327945)
(0.18702404556129376, -0.02528768549232345)
(0.18692847216243552, -0.02528764015777631)
(0.18683346901347245, -0.02528759521413608)
(0.18673903267324504, -0.02528755070772961)
(0.18664515970096682, -0.02528750671131509)
(0.18655184665713304, -0.02528746331838849)
(0.1864590901046216, -0.025287420635833606)
(0.18636688661002568, -0.025287378775630302)
(0.18627523274525729, -0.02528733784638895)
(0.1861841250894542, -0.025287297945461536)
(0.18609356023120632, -0.02528725915229528)
(0.1860035347710977, -0.02528722152355421)
(0.1859140453245354, -0.025287185090352684)
(0.1858250885248109, -0.025287149857740884)
(0.18573666102631478, -0.025287115806374886)
(0.1856487595078048, -0.02528708289611241)
(0.18556138067561162, -0.02528705107111591)
(0.18547452126665936, -0.025287020265930556)
(0.18538817805117735, -0.025286990411943887)
(0.18530234783498867, -0.025286961443629807)
(0.1852170274612775, -0.02528693330402954)
(0.18513221381175995, -0.02528690594901957)
(0.18504790380721156, -0.02528687935004993)
(0.1849640944073354, -0.025286853495192135)
(0.18488078260998653, -0.025286828388499057)
(0.1847979654497978, -0.025286804047834108)
(0.1847156399962793, -0.02528678050146029)
(0.18463380335148372, -0.02528675778378012)
(0.18455245264734485, -0.02528673593067716)
(0.18447158504280345, -0.025286714974925614)
(0.18439119772083504, -0.025286694942106273)
(0.18431128788548753, -0.02528667584740021)
(0.18423185275902476, -0.025286657693533103)
(0.1841528895792555, -0.02528664047002405)
(0.18407439559710911, -0.025286624153764436)
(0.18399636807449907, -0.025286608710827364)
(0.1839188042824966, -0.0252865940992974)
(0.18384170149982043, -0.025286580272823527)
(0.18376505701163431, -0.025286567184542287)
(0.18368886810863472, -0.0252865547909965)
(0.18361313208640545, -0.025286543055688778)
(0.18353784624501399, -0.02528653195195503)
(0.18346300788882625, -0.02528652146491602)
};
\addlegendentry{path}
\addplot+[draw=none, color = {rgb,1:red,0.24222430;green,0.64327509;blue,0.30444865},
draw opacity = 1.0,
line width = 0,
solid,mark = *,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.24222430;green,0.64327509;blue,0.30444865}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
}] coordinates {
(0.0, -0.0)
(0.0, 2.0)
(0.0, 2.0)
(0.0, -0.0)
};
\addlegendentry{waypoints}
\addplot+ [color = {rgb,1:red,0.76444018;green,0.44411178;blue,0.82429754},
draw opacity = 1.0,
line width = 1,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.76444018;green,0.44411178;blue,0.82429754}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
}]coordinates {
(-0.0, -0.0)
(-0.0, 0.010298)
(-0.0, 0.021183999999999995)
(-0.0, 0.032645999999999994)
(-0.0, 0.044672)
(-0.0, 0.057249999999999995)
(-0.0, 0.070368)
(-0.0, 0.084014)
(-0.0, 0.098176)
(-0.0, 0.112842)
(-0.0, 0.128)
(-0.0, 0.143638)
(-0.0, 0.15974399999999997)
(-0.0, 0.17630600000000002)
(-0.0, 0.193312)
(-0.0, 0.21074999999999997)
(-0.0, 0.22860799999999998)
(-0.0, 0.24687400000000004)
(-0.0, 0.265536)
(-0.0, 0.28458200000000006)
(-0.0, 0.3040000000000001)
(-0.0, 0.32377799999999995)
(-0.0, 0.343904)
(-0.0, 0.364366)
(-0.0, 0.38515200000000005)
(-0.0, 0.40625)
(-0.0, 0.427648)
(-0.0, 0.449334)
(-0.0, 0.47129600000000005)
(-0.0, 0.493522)
(-0.0, 0.5159999999999999)
(-0.0, 0.5387179999999999)
(-0.0, 0.561664)
(-0.0, 0.584826)
(-0.0, 0.6081920000000001)
(-0.0, 0.63175)
(-0.0, 0.655488)
(-0.0, 0.679394)
(-0.0, 0.7034560000000001)
(-0.0, 0.727662)
(-0.0, 0.7520000000000001)
(-0.0, 0.7764580000000001)
(-0.0, 0.8010240000000001)
(-0.0, 0.825686)
(-0.0, 0.8504320000000001)
(-0.0, 0.8752500000000002)
(-0.0, 0.900128)
(-0.0, 0.9250540000000003)
(-0.0, 0.950016)
(-0.0, 0.9750019999999999)
(-0.0, 1.0)
(-0.0, 1.024998)
(-0.0, 1.0499840000000003)
(-0.0, 1.0749460000000002)
(-0.0, 1.0998720000000002)
(-0.0, 1.1247500000000001)
(-0.0, 1.149568)
(-0.0, 1.174314)
(-0.0, 1.198976)
(-0.0, 1.223542)
(-0.0, 1.248)
(-0.0, 1.272338)
(-0.0, 1.2965440000000001)
(-0.0, 1.320606)
(-0.0, 1.3445120000000002)
(-0.0, 1.3682499999999997)
(-0.0, 1.3918079999999997)
(-0.0, 1.415174)
(-0.0, 1.438336)
(-0.0, 1.461282)
(-0.0, 1.484)
(-0.0, 1.506478)
(-0.0, 1.5287039999999998)
(-0.0, 1.5506659999999997)
(-0.0, 1.572352)
(-0.0, 1.59375)
(-0.0, 1.614848)
(-0.0, 1.635634)
(-0.0, 1.6560960000000002)
(-0.0, 1.676222)
(-0.0, 1.6960000000000002)
(-0.0, 1.715418)
(-0.0, 1.734464)
(-0.0, 1.753126)
(-0.0, 1.7713919999999996)
(-0.0, 1.7892499999999998)
(-0.0, 1.8066879999999998)
(-0.0, 1.823694)
(-0.0, 1.8402560000000001)
(-0.0, 1.856362)
(-0.0, 1.872)
(-0.0, 1.8871580000000001)
(-0.0, 1.901824)
(-0.0, 1.9159860000000002)
(-0.0, 1.929632)
(-0.0, 1.94275)
(-0.0, 1.955328)
(-0.0, 1.967354)
(-0.0, 1.978816)
(-0.0, 1.989702)
(-0.0, 2.0)
(-0.0, 2.0)
(-0.0, 2.0099)
(-0.0, 2.0195999999999996)
(-0.0, 2.0291)
(-0.0, 2.0384)
(-0.0, 2.0474999999999994)
(-0.0, 2.0563999999999996)
(-0.0, 2.0650999999999997)
(-0.0, 2.0736000000000003)
(-0.0, 2.0819000000000005)
(-0.0, 2.0900000000000003)
(-0.0, 2.0979)
(-0.0, 2.1056)
(-0.0, 2.1130999999999998)
(-0.0, 2.1204)
(-0.0, 2.1274999999999995)
(-0.0, 2.1344)
(-0.0, 2.1411)
(-0.0, 2.1476000000000006)
(-0.0, 2.1539)
(-0.0, 2.1600000000000006)
(-0.0, 2.1659)
(-0.0, 2.1716)
(-0.0, 2.1771)
(-0.0, 2.1824000000000003)
(-0.0, 2.1875)
(-0.0, 2.1924)
(-0.0, 2.1971)
(-0.0, 2.2016)
(-0.0, 2.2058999999999997)
(-0.0, 2.2099999999999995)
(-0.0, 2.2138999999999998)
(-0.0, 2.2175999999999996)
(-0.0, 2.2211)
(-0.0, 2.2243999999999997)
(-0.0, 2.2274999999999996)
(-0.0, 2.2304000000000004)
(-0.0, 2.2331000000000003)
(-0.0, 2.2356000000000003)
(-0.0, 2.2379)
(-0.0, 2.24)
(-0.0, 2.2419000000000002)
(-0.0, 2.2436000000000003)
(-0.0, 2.2451000000000008)
(-0.0, 2.2464000000000004)
(-0.0, 2.2475000000000005)
(-0.0, 2.2484000000000006)
(-0.0, 2.2491000000000008)
(-0.0, 2.2496)
(-0.0, 2.2499)
(-0.0, 2.25)
(-0.0, 2.2499000000000002)
(-0.0, 2.2496000000000005)
(-0.0, 2.2491000000000003)
(-0.0, 2.2484)
(-0.0, 2.2475000000000005)
(-0.0, 2.2464)
(-0.0, 2.2451)
(-0.0, 2.2436000000000003)
(-0.0, 2.2419000000000002)
(-0.0, 2.24)
(-0.0, 2.2379)
(-0.0, 2.2356)
(-0.0, 2.2331000000000003)
(-0.0, 2.2304000000000004)
(-0.0, 2.2275)
(-0.0, 2.2244)
(-0.0, 2.2211)
(-0.0, 2.2176)
(-0.0, 2.2139)
(-0.0, 2.21)
(-0.0, 2.2059000000000006)
(-0.0, 2.2016)
(-0.0, 2.1971)
(-0.0, 2.1924)
(-0.0, 2.1875)
(-0.0, 2.1824000000000003)
(-0.0, 2.1771)
(-0.0, 2.1716)
(-0.0, 2.1659)
(-0.0, 2.16)
(-0.0, 2.1539)
(-0.0, 2.1475999999999997)
(-0.0, 2.1411000000000002)
(-0.0, 2.1344)
(-0.0, 2.1275)
(-0.0, 2.1204)
(-0.0, 2.1131)
(-0.0, 2.1056)
(-0.0, 2.0979)
(-0.0, 2.09)
(-0.0, 2.0819)
(-0.0, 2.0736)
(-0.0, 2.0651)
(-0.0, 2.0564)
(-0.0, 2.0475000000000003)
(-0.0, 2.0383999999999998)
(-0.0, 2.0291)
(-0.0, 2.0196)
(-0.0, 2.0099)
(-0.0, 2.0)
(-0.0, 2.0)
(-0.0, 1.989702)
(-0.0, 1.9788159999999997)
(-0.0, 1.9673539999999998)
(-0.0, 1.9553279999999997)
(-0.0, 1.9427499999999998)
(-0.0, 1.9296319999999998)
(-0.0, 1.9159859999999997)
(-0.0, 1.901824)
(-0.0, 1.8871580000000003)
(-0.0, 1.872)
(-0.0, 1.856362)
(-0.0, 1.8402560000000001)
(-0.0, 1.823694)
(-0.0, 1.806688)
(-0.0, 1.7892499999999998)
(-0.0, 1.7713919999999996)
(-0.0, 1.753126)
(-0.0, 1.7344640000000002)
(-0.0, 1.7154180000000003)
(-0.0, 1.6960000000000006)
(-0.0, 1.6762220000000003)
(-0.0, 1.656096)
(-0.0, 1.635634)
(-0.0, 1.614848)
(-0.0, 1.59375)
(-0.0, 1.572352)
(-0.0, 1.5506659999999999)
(-0.0, 1.528704)
(-0.0, 1.506478)
(-0.0, 1.4839999999999998)
(-0.0, 1.4612819999999997)
(-0.0, 1.4383359999999996)
(-0.0, 1.415174)
(-0.0, 1.3918079999999995)
(-0.0, 1.3682499999999997)
(-0.0, 1.344512)
(-0.0, 1.320606)
(-0.0, 1.296544)
(-0.0, 1.272338)
(-0.0, 1.2480000000000002)
(-0.0, 1.2235419999999997)
(-0.0, 1.1989760000000005)
(-0.0, 1.1743140000000003)
(-0.0, 1.1495680000000004)
(-0.0, 1.1247500000000004)
(-0.0, 1.0998720000000002)
(-0.0, 1.0749460000000002)
(-0.0, 1.049984)
(-0.0, 1.024998)
(-0.0, 1.0)
(-0.0, 0.9750019999999999)
(-0.0, 0.950016)
(-0.0, 0.925054)
(-0.0, 0.9001279999999998)
(-0.0, 0.8752499999999999)
(-0.0, 0.850432)
(-0.0, 0.8256859999999999)
(-0.0, 0.8010239999999998)
(-0.0, 0.7764580000000001)
(-0.0, 0.7520000000000001)
(-0.0, 0.727662)
(-0.0, 0.703456)
(-0.0, 0.679394)
(-0.0, 0.6554880000000001)
(-0.0, 0.6317500000000003)
(-0.0, 0.6081920000000002)
(-0.0, 0.5848260000000002)
(-0.0, 0.5616640000000002)
(-0.0, 0.538718)
(-0.0, 0.5160000000000001)
(-0.0, 0.4935220000000001)
(-0.0, 0.471296)
(-0.0, 0.449334)
(-0.0, 0.42764800000000003)
(-0.0, 0.40625)
(-0.0, 0.385152)
(-0.0, 0.36436599999999986)
(-0.0, 0.343904)
(-0.0, 0.32377799999999995)
(-0.0, 0.30399999999999994)
(-0.0, 0.2845819999999999)
(-0.0, 0.2655359999999999)
(-0.0, 0.24687400000000007)
(-0.0, 0.22860800000000003)
(-0.0, 0.21075000000000005)
(-0.0, 0.193312)
(-0.0, 0.17630600000000002)
(-0.0, 0.159744)
(-0.0, 0.143638)
(-0.0, 0.12799999999999997)
(-0.0, 0.11284199999999994)
(-0.0, 0.09817599999999993)
(-0.0, 0.08401400000000009)
(-0.0, 0.07036800000000007)
(-0.0, 0.05725000000000005)
(-0.0, 0.044672000000000045)
(-0.0, 0.03264600000000003)
(-0.0, 0.021184000000000015)
(-0.0, 0.010298000000000009)
(-0.0, -0.0)
};
\addlegendentry{trajectory}
\end{axis}
\begin{axis}[height = {50.8mm}, axis equal = {true}, ylabel = {}, xmin = {-0.74}, xmax = {7.74}, ymax = {0.53}, xlabel = {}, unbounded coords=jump,scaled x ticks = false,xlabel style = {font = {\fontsize{11 pt}{14.3 pt}\selectfont}, color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0, rotate = 0.0},xmajorgrids = true,xtick = {0.0,2.0,4.0,6.0},xticklabels = {$0$,$2$,$4$,$6$},xtick align = inside,xticklabel style = {font = {\fontsize{8 pt}{10.4 pt}\selectfont}, color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0, rotate = 0.0},x grid style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 0.1,
line width = 0.5,
solid},axis x line* = left,x axis line style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 1.0,
line width = 1,
solid},scaled y ticks = false,ylabel style = {font = {\fontsize{11 pt}{14.3 pt}\selectfont}, color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0, rotate = 0.0},ymajorgrids = true,ytick = {-0.4,-0.2,0.0,0.2,0.4},yticklabels = {$-0.4$,$-0.2$,$0.0$,$0.2$,$0.4$},ytick align = inside,yticklabel style = {font = {\fontsize{8 pt}{10.4 pt}\selectfont}, color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0, rotate = 0.0},y grid style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 0.1,
line width = 0.5,
solid},axis y line* = left,y axis line style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 1.0,
line width = 1,
solid},    xshift = 0.0mm,
    yshift = 0.0mm,
    axis background/.style={fill={rgb,1:red,1.00000000;green,1.00000000;blue,1.00000000}}
,legend style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 1.0,
line width = 1,
solid,fill = {rgb,1:red,1.00000000;green,1.00000000;blue,1.00000000},font = {\fontsize{8 pt}{10.4 pt}\selectfont}},colorbar style={title=}, ymin = {-0.53}, width = {152.4mm}]\addplot+ [color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 1.0,
line width = 1,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.00000000;green,0.60560316;blue,0.97868012}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},fill = {rgb,1:red,0.00000000;green,0.50196078;blue,0.00000000}, fill opacity=0.3,forget plot]coordinates {
(-0.5, -0.5)
(7.5, -0.5)
(7.5, 0.5)
(-0.5, 0.5)
(-0.5, -0.5)
};
\addplot+ [color = {rgb,1:red,0.88887350;green,0.43564919;blue,0.27812294},
draw opacity = 1.0,
line width = 1,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.88887350;green,0.43564919;blue,0.27812294}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot]coordinates {
(0.0, 0.0)
(5.933160000000001e-6, 3.1892e-5)
(1.77877516725103e-5, 9.547290444062483e-5)
(3.55520814429488e-5, 0.0001905415536844827)
(5.921582721328448e-5, 0.0003168986020040322)
(8.877456175099702e-5, 0.00047434597866714053)
(0.00012423839847363079, 0.0006626854732332375)
(0.0001656446137120851, 0.0008817160066047817)
(0.00021307335853869438, 0.0011312292896161775)
(0.0002666652305586078, 0.001411003766992978)
(0.0003266394389333852, 0.001720796944702444)
(0.000393311446520729, 0.0020603363709052573)
(0.00046710921333888264, 0.002429309669493742)
(0.0005485874276706786, 0.0028273541067514447)
(0.000638439354272992, 0.0032540462091051893)
(0.0007375061330707097, 0.0037088919498152254)
(0.0008467835198441981, 0.0041913179924416835)
(0.0009674261745253646, 0.004700664426476355)
(0.0011007496789138815, 0.005236179362155489)
(0.0012482192325251216, 0.0057970200019635725)
(0.0014114354365473572, 0.006382257174716108)
(0.0015921221831300218, 0.0069908814208396826)
(0.001792112821859159, 0.007621812003636068)
(0.002013335167366322, 0.008273908541066514)
(0.0022577959008264507, 0.008945984833637764)
(0.0025275648913189387, 0.009636824371239876)
(0.002824759920920256, 0.010345196940207685)
(0.0031515322391804388, 0.011069875724810737)
(0.003510053297284442, 0.011809654306146064)
(0.003902502919530381, 0.012563363004738134)
(0.004331059061802749, 0.013329884086598024)
(0.004797889189177622, 0.014108165448097953)
(0.005305143188028164, 0.014897232501512977)
(0.0058549476266700345, 0.01569619808712685)
(0.006449401109083224, 0.01650427032646858)
(0.007090570441805895, 0.017320758395408798)
(0.007780487359264383, 0.01814507623314332)
(0.008521145620155013, 0.01897674421882173)
(0.009314498378996217, 0.01981538885255311)
(0.010162455829806296, 0.020660740483727704)
(0.01106688319273863, 0.021512629145840238)
(0.01202959915686134, 0.02237097858655754)
(0.013052374899570545, 0.023235798622607145)
(0.01413693066378635, 0.024107177045068897)
(0.015284889322020233, 0.02498528421620141)
(0.01649775793895694, 0.02587036546685854)
(0.01777690699564472, 0.026762730519192715)
(0.019123542599707943, 0.027662742353161837)
(0.020538702495627812, 0.028570797854476002)
(0.022023451885532886, 0.029487256577864395)
(0.023578857387868794, 0.03041243457185125)
(0.025205952437422043, 0.03134660175804336)
(0.026905698938486766, 0.032289981055292086)
(0.028678948405996642, 0.03324274822751075)
(0.030526406978256482, 0.03420503151258851)
(0.03244860753176049, 0.035176910593716984)
(0.03444589045330112, 0.0361584149278257)
(0.036518393303176806, 0.03714952169356516)
(0.03866604874586016, 0.03815015370108749)
(0.04088858961192895, 0.03916017759018524)
(0.04318555967336666, 0.04017940258539577)
(0.045556328594828735, 0.04120758000714885)
(0.048000109528898244, 0.04224440367230412)
(0.05051597793092181, 0.043289511261599675)
(0.05310289035960298, 0.04434248668620669)
(0.05575970228200822, 0.045402863448290864)
(0.058485184190705246, 0.046470128957574096)
(0.06127803563753484, 0.047543729734096735)
(0.06413689706328589, 0.04862307739499691)
(0.06706035952853016, 0.049707555290718276)
(0.07004697260814534, 0.0507965256265637)
(0.07309525079064713, 0.051889336883612004)
(0.07620367872511052, 0.052985331343865315)
(0.07937071559650996, 0.054083852532070494)
(0.08259479880743459, 0.05518425241213065)
(0.08587434702843637, 0.05628589821665257)
(0.08920776257936004, 0.057388178837068184)
(0.0925934330438784, 0.05849051074875469)
(0.09602973201368237, 0.05959234347936163)
(0.09951501890872654, 0.060693164639932115)
(0.10304763791250922, 0.06179250452370946)
(0.10662591617187653, 0.06288994024069149)
(0.11024816151027024, 0.06398509930787735)
(0.11391265996756546, 0.0650776625699038)
(0.11761767328147077, 0.06616736643628084)
(0.12136142855542545, 0.06725400988448961)
(0.1251421138445729, 0.06833745785250007)
(0.12895788008843825, 0.06941764122222775)
(0.13280684810302837, 0.07049455366317424)
(0.1366871193056855, 0.07156824575629203)
(0.140596788937442, 0.07263881688923325)
(0.144533960682959, 0.07370640543995596)
(0.14849676173294366, 0.07477117776988768)
(0.15248335746304306, 0.07583331655778765)
(0.15649196500167575, 0.07689300905173323)
(0.160520865034107, 0.07795043591937231)
(0.16456841129329286, 0.07900576150231699)
(0.1686330374164719, 0.08005912629269005)
(0.17271326125019504, 0.0811106421666116)
(0.17680768713102266, 0.08216039032979715)
(0.18091500689247003, 0.08320842134657844)
(0.1850340002326249, 0.08425475635319181)
(0.18916353475421172, 0.08529938864485047)
(0.1933025656706389, 0.08634228510208988)
(0.19745013497781203, 0.08738338720747588)
(0.2016053698349266, 0.08842261161245264)
(0.205767479938276, 0.08945985033311211)
(0.2099357537626234, 0.0904949707024529)
(0.21410955364789688, 0.09152781521097367)
(0.21828830980185737, 0.0925582013490178)
(0.22247151336048046, 0.0935859215390281)
(0.2266587086936226, 0.09461074322463599)
(0.2308494851656425, 0.09563240917359903)
(0.2350434685633406, 0.09665063805776003)
(0.23924031239255353, 0.09766512539751393)
(0.24343968922619416, 0.09867554499851884)
(0.24764128226654344, 0.09968155105499298)
(0.2518447772683987, 0.10068278112729932)
(0.25604985496041, 0.10167886019391413)
(0.26025618409925255, 0.10266940590416333)
(0.2644634152908153, 0.103654035013195)
(0.26867117570742544, 0.10463237079144601)
(0.27287906481422686, 0.10560405101916308)
(0.2770866511890409, 0.10656873605233116)
(0.28129347047892583, 0.10752611636706709)
(0.28549902449522935, 0.10847591915389958)
(0.28970278140599975, 0.109417913556712)
(0.29390417694762183, 0.11035191430601735)
(0.2981026165487257, 0.11127778363447358)
(0.3022974782396869, 0.11219543148476653)
(0.3064881162102285, 0.1131048141182793)
(0.31067386487507986, 0.11400593130621486)
(0.31485404331251093, 0.11489882233588758)
(0.31902795995205585, 0.11578356109819098)
(0.32319491740503686, 0.11666025054204301)
(0.32735421735347386, 0.11752901679064288)
(0.33150516543769226, 0.1183900032128772)
(0.33564707610711203, 0.11924336472850017)
(0.3397792774173529, 0.12008926259290925)
(0.34390111576393106, 0.12092785985187807)
(0.3480119605334216, 0.1217593175782576)
(0.352111208625886, 0.1225837919091389)
(0.35619828876258813, 0.12340143180916492)
(0.3602726654511915, 0.1242123774127611)
(0.3643338424494885, 0.12501675875973267)
(0.368381365558244, 0.12581469473931114)
(0.3724148245878474, 0.12660629209076907)
(0.37643385437957394, 0.12739164436090764)
(0.380438134813343, 0.1281708307758237)
(0.3844273897913395, 0.12894391503540695)
(0.38840138524292395, 0.12971094407791856)
(0.3923599262451464, 0.13047194688714125)
(0.3963028533915374, 0.1312269334273661)
(0.4002300385683779, 0.13197589379474026)
(0.4041413803125637, 0.13271879767027017)
(0.4080367989295748, 0.1334555941524418)
(0.4119162315453885, 0.13418621203730202)
(0.4157796272539146, 0.13491056060112372)
(0.4196269425029784, 0.13562853092470267)
(0.4234581368382146, 0.13633999777774664)
(0.4272731690966824, 0.1370448220558535)
(0.43107199411208263, 0.13774285373145922)
(0.43485455996310984, 0.13843393524573352)
(0.43862080576802503, 0.1391179052342559)
(0.4423706600043459, 0.13979460245002803)
(0.44610403931450554, 0.14046386972750788)
(0.4498208477474038, 0.14112555782414254)
(0.4535209763818256, 0.1417795289824731)
(0.45720430327960676, 0.14242566007515653)
(0.4608706937224452, 0.14306384522427876)
(0.4645200006944983, 0.14369399782123754)
(0.46815206558168504, 0.1443160519102833)
(0.4717667190666878, 0.14492996293408522)
(0.4753637822052371, 0.1455357078708878)
(0.47894306767399797, 0.1461332848183075)
(0.4825043811831281, 0.14672271209776402)
(0.4860475230473599, 0.14730402696570355)
(0.4895722899082974, 0.1478772840233152)
(0.493078476597534, 0.1484425534157829)
(0.4965658781252156, 0.14899991890589198)
(0.500034291771916, 0.1495494758958884)
(0.5034835192534802, 0.1500913294570241)
(0.5069133689194169, 0.15062559240967877)
(0.510323657936433, 0.1511523834800517)
(0.51371421440095, 0.151671825543982)
(0.5170848793192081, 0.1521840439561341)
(0.52043550839195, 0.15268916495478543)
(0.5237659735434139, 0.15318731412931624)
(0.5270761641416305, 0.15367861493902363)
(0.5303659878683935, 0.15416318727720305)
(0.5336353712118332, 0.15464114608224955)
(0.5368842595709712, 0.15511260000635474)
(0.5401126169785804, 0.15557765016082134)
(0.5433204254647522, 0.15603638896396993)
(0.5465076840976429, 0.15648889912230934)
(0.5496744077490974, 0.15693525277768297)
(0.5528206256406988, 0.15737551085239)
(0.5559463797300715, 0.1578097226209418)
(0.5590517229980291, 0.1582379255314299)
(0.5621367176947244, 0.1586601452918314)
(0.5652014335977942, 0.1590763962274184)
(0.5682459463282304, 0.15948668190528417)
(0.5712703357610645, 0.15989099601144474)
(0.5742746845586725, 0.16028932345566455)
(0.577259076845348, 0.16068164166977242)
(0.5802235970333887, 0.16106792205744233)
(0.58316832880384, 0.1614481315477898)
(0.5860933542395683, 0.16182223420209743)
(0.5889987531046217, 0.16219019282272798)
(0.5918846022618206, 0.16255197051576037)
(0.5947509752199553, 0.16290753216379306)
(0.5975979418024936, 0.16325684577220495)
(0.6004255679309067, 0.16359988366031308)
(0.603233915517196, 0.16393662347763124)
(0.6060230424615631, 0.16426704903414927)
(0.6087930027521498, 0.16459115094163365)
(0.6115438466641611, 0.164908927069938)
(0.6142756210553999, 0.16522038282789386)
(0.6169883697542536, 0.16552553128236927)
(0.6196821340345643, 0.16582439313152056)
(0.6223569531696965, 0.1661169965492362)
(0.6250128650556801, 0.16640337691750126)
(0.6276499068907407, 0.16668357646219686)
(0.6302681158960878, 0.1669576438060358)
(0.63286753006071, 0.16722563345028424)
(0.6354481888913683, 0.16748760519496794)
(0.6380101341481327, 0.16774362350569325)
(0.6405534105458106, 0.167993756834233)
(0.643078066402523, 0.1682380768997407)
(0.6455841542184653, 0.1684766579378645)
(0.6480717311704733, 0.16870957592604344)
(0.6505408595112321, 0.1689369077947077)
(0.6529916068656212, 0.16915873063575118)
(0.65542404642056, 0.16937512092124918)
(0.6578382570085526, 0.16958615374672265)
(0.6602343230887252, 0.16979190211409015)
(0.6626123346322992, 0.1699924362696475)
(0.6649723869220087, 0.17018782311187505)
(0.6673145802768575, 0.17037812568256358)
(0.6696390197147795, 0.17056340275270698)
(0.6719458145662306, 0.17074370851192652)
(0.6742350780515735, 0.1709190923670068)
(0.6765069268344074, 0.1710895988516209)
(0.6787614805618907, 0.17125526764569923)
(0.6809988614017345, 0.17141613369936873)
(0.6832191935840677, 0.171572227453153)
(0.6854226029549082, 0.1717235751433651)
(0.6876092165466389, 0.17187019917947716)
(0.6897791621697467, 0.17201211857881454)
(0.6919325680291851, 0.1721493494432289)
(0.6940695623680657, 0.17228190546244357)
(0.6961902731409463, 0.17240979842946097)
(0.6982948277187142, 0.17253303875467044)
(0.700383352626898, 0.17265163596695032)
(0.7024559733191087, 0.17276559919196802)
(0.7045128139871513, 0.17287493759988606)
(0.7065539974091015, 0.1729796608166407)
(0.7085796448362811, 0.1730797792947483)
(0.7105898759195569, 0.1731753046411301)
(0.7125848086747575, 0.1732662499006723)
(0.7145645594862422, 0.17335262979514224)
(0.7165292431468321, 0.17343446091768147)
(0.718478972931445, 0.17351176188343945)
(0.720413860700942, 0.17358455343706516)
(0.7223340170319253, 0.1736528585178192)
(0.7242395513675985, 0.17371670228308486)
(0.7261305721843315, 0.17377611209112098)
(0.7280071871683157, 0.17383111744406785)
(0.7298695033966457, 0.17388174989253183)
(0.7317176275173419, 0.17392804290354602)
(0.7335516659232045, 0.17397003169432423)
(0.7353717249149463, 0.17400775303496105)
(0.7371779108497465, 0.1740412450240293)
(0.7389703302721552, 0.17407054684182657)
(0.740749090025114, 0.17409569848675577)
(0.7425142973396899, 0.17411674050092457)
(0.7442660599029056, 0.1741337136914598)
(0.7460044859037587, 0.17414665885420738)
(0.7477296840581146, 0.1741556165064051)
(0.7494417636136365, 0.17416062663456228)
(0.7511408343362548, 0.17416172846317388)
(0.7528270064798993, 0.17415896024906571)
(0.7545003907413222, 0.17415235910515922)
(0.7561610982018556, 0.17414196085631828)
(0.757809240257894, 0.17412779992875968)
(0.7594449285418009, 0.1741099092733413)
(0.7610682748348255, 0.17408832032195026)
(0.7626793909735118, 0.17406306297525093)
(0.7642783887509973, 0.17403416561926263)
(0.7658653798145433, 0.17400165516764599)
(0.7674404755606159, 0.1739655571261954)
(0.7690037870288468, 0.17392589567585887)
(0.7705554247962254, 0.17388269377061483)
(0.7720954988729151, 0.17383597324669917)
(0.7736241186011068, 0.1737857549399529)
(0.7751413925583358, 0.173732058808413)
(0.7766474284666521, 0.17367490405764904)
(0.7781423331089653, 0.17361430926672272)
(0.7796262122537582, 0.17355029251298004)
(0.7810991705891892, 0.1734828714941607)
(0.782561311667382, 0.1734120636465095)
(0.7840127378594389, 0.1733378862577031)
(0.7854535503214329, 0.17326035657347014)
(0.7868838489713307, 0.17317949189679915)
(0.7883037324765104, 0.17309530967862222)
(0.789713298251263, 0.17300782759885278)
(0.791112642463427, 0.1729170636366729)
(0.7925018600491153, 0.17282303612902572)
(0.7938810447343493, 0.17272576381639035)
(0.7952502890623371, 0.17262526587510635)
(0.7966096844251037, 0.17252156193577514)
(0.7979593210982121, 0.17241467208758593)
(0.7992992882773883, 0.17230461686878162)
(0.8006296741159747, 0.17219141724387388)
(0.8019505657622741, 0.1720750945686118)
(0.8032620493959958, 0.17195567054408042)
(0.8045642200972497, 0.17183319168299804)
(0.8058573692804483, 0.17170819947309732)
(0.8071417161283326, 0.17158106129073267)
(0.8084174451429011, 0.1714520072236377)
(0.8096847368572925, 0.17132115876436238)
(0.8109437922787809, 0.17118855123026647)
(0.8121948519864555, 0.1710541506957772)
(0.8134382106597365, 0.17091786640564258)
(0.8146742277423406, 0.170779559689695)
(0.8159033348975183, 0.1706390503413823)
(0.8171260408616388, 0.17049612129602312)
(0.8183429342474433, 0.17035052228939973)
(0.8195546847857085, 0.17020197302062864)
(0.8207620434275739, 0.17005016620181412)
(0.8219658416628793, 0.16989477075898252)
(0.8231669903453763, 0.169735435356833)
(0.8243664782553338, 0.16957179235296801)
(0.8255653705743847, 0.1694034622421425)
(0.8267648073960715, 0.16923005862258128)
(0.8279660023478462, 0.16905119369813026)
(0.829170241356154, 0.168866484314899)
(0.8303788815467485, 0.16867555851275937)
(0.8315933502398922, 0.1684780625465894)
(0.8328151439775348, 0.16827366829927573)
(0.8340458275092735, 0.16806208097202027)
(0.8352870326663216, 0.16784304690382273)
(0.8365404570658801, 0.16761636134755165)
(0.837807862608341, 0.16738187601884416)
(0.8390910738226415, 0.16713950601780544)
(0.84039197585743, 0.16688923666110822)
(0.8417125122318655, 0.16663112931867102)
(0.8430546824241999, 0.1663653260603167)
(0.844420539355283, 0.1660920531686706)
(0.8458121868260735, 0.16581162359409782)
(0.847231776967545, 0.16552443843536177)
(0.8486815077091796, 0.16523098760420374)
(0.8501636202621671, 0.16493184980727954)
(0.8516803966223766, 0.16462769158389326)
(0.8532341570645972, 0.16431926530237223)
(0.8548272575832948, 0.16400740612884457)
(0.8564620871986196, 0.1636930280133716)
(0.8581410649974696, 0.16337711875993768)
(0.8598666367190579, 0.1630607342653665)
(0.8616412706272826, 0.16274499202354328)
(0.863467452347961, 0.1624310639909558)
(0.8653476783034353, 0.16212016889390576)
(0.8672844473723882, 0.16181356402506833)
(0.8692802504656781, 0.16151253652923772)
(0.8713375578636773, 0.16121839412291014)
(0.8734588044133736, 0.16093245514586144)
(0.8756463730042575, 0.16065603782826474)
(0.8779025770585586, 0.16039044869558136)
(0.8802296429953536, 0.16013697013026526)
(0.8826296937008121, 0.1598968472443036)
(0.8851047339579154, 0.15967127435345913)
(0.8876566386061822, 0.1594613814484033)
(0.8902871439794008, 0.15926822111069505)
(0.8929978429605292, 0.15909275632091296)
(0.8957901838299035, 0.15893584956163043)
(0.8986654729784164, 0.158798253542888)
(0.901624881510692, 0.15868060378519228)
(0.9046694557646527, 0.15858341319498362)
(0.9078001318030972, 0.1585070686676274)
(0.9110177539508579, 0.15845182966018995)
(0.9143230973831241, 0.15841782859958245)
(0.9177168944938858, 0.1584050729452198)
(0.9211998641540087, 0.15841344872739208)
(0.9247727420191312, 0.1584427254420423)
(0.9284363091579382, 0.1584925622738738)
(0.9321914161089792, 0.15856251568006305)
(0.9360390002802056, 0.15865204835568306)
(0.9399800957338496, 0.15876053955750238)
(0.94401583503345, 0.15888729675588115)
(0.9481474429996088, 0.15903156861546938)
(0.9523762228137903, 0.15919255927063447)
(0.9567035365014362, 0.15936944366404204)
(0.9611307835937746, 0.15956138343122037)
(0.965659382324093, 0.15976754263613138)
(0.9702907567535972, 0.1599871026901345)
(0.9750263315385168, 0.16021927595960636)
(0.9798675442235045, 0.1604633161980983)
(0.9848158478571403, 0.1607185299166473)
(0.9898727211107877, 0.16098428504217502)
(0.9950396836857062, 0.16126001716251054)
(1.0003183148820824, 0.1615452339139942)
(1.005710273743372, 0.16183951800879454)
(1.011217319615348, 0.1621425293342119)
(1.0168413322112775, 0.16245400650382957)
(1.0225843389904707, 0.16277376675896008)
(1.02844852942364, 0.16310170786356032)
(1.034436254074241, 0.16343781136429678)
(1.040550010334816, 0.16378214602018124)
(1.0467924155649713, 0.1641348707222212)
(1.0531661704307642, 0.16449623597079258)
(1.059674015885524, 0.1648665830007629)
(1.0663186866462346, 0.16524633991929952)
(1.0731028628629573, 0.16563601458868385)
(1.0800291205629562, 0.166036184318524)
(1.087099880933334, 0.1664474826461908)
(1.0943173943050708, 0.16687057972122682)
(1.1016836898467564, 0.16730616499901418)
(1.1092005114129557, 0.1677549311755507)
(1.1168692756423781, 0.16821755716466782)
(1.1246910497622842, 0.16869469125590308)
(1.1326665459574468, 0.169186935277474)
(1.1407961291383162, 0.16969483039159466)
(1.149079835201096, 0.1702188449312012)
(1.1575173972390442, 0.1707593644837202)
(1.166108276763005, 0.17131668430882624)
(1.1748516988287978, 0.17189100393342616)
(1.1837466900421034, 0.17248242369208938)
(1.1927918699181983, 0.1730909593865506)
(1.2019852993334048, 0.17371655472497713)
(1.2113243468921202, 0.17435909542671085)
(1.2208069551225018, 0.17501832902641942)
(1.23043156962599, 0.1756938703483057)
(1.2401969921571208, 0.17638521372675758)
(1.2501020734629666, 0.1770917602224407)
(1.260146046855834, 0.17781279631508046)
(1.2703281479711237, 0.17854753011750843)
(1.2806475297974609, 0.17929511028671044)
(1.2911032660810005, 0.1800546403824669)
(1.3016943703864698, 0.18082519279033515)
(1.3124198161358982, 0.18160582279605364)
(1.3232785611903288, 0.18239558208132917)
(1.3342696788616386, 0.18319351874735945)
(1.3453923939755643, 0.18399868681065878)
(1.3566461129040577, 0.1848101546130624)
(1.368030464756735, 0.18562700943819335)
(1.379545318075953, 0.186448363739661)
(1.3911902678400323, 0.18727344116040787)
(1.402965569361189, 0.1881014447280185)
(1.4148739774809158, 0.18893126603903115)
(1.4269192757841584, 0.18976171110178836)
(1.439105809776653, 0.19059157963447904)
(1.4514382024927746, 0.1914197198415053)
(1.4639211548013404, 0.1922450717022625)
(1.476559307792466, 0.19306670055639705)
(1.4893571503559353, 0.19388382263052284)
(1.502319144219406, 0.19469579293566644)
(1.5154495635974379, 0.1955021402790625)
(1.528752329799053, 0.19630260026932414)
(1.5422309804738275, 0.19709712197939733)
(1.5558886699663501, 0.19788586417940746)
(1.5697282305793288, 0.19866917660994307)
(1.5837519698550084, 0.19944761587101142)
(1.5979616314880842, 0.20022192902988364)
(1.6123584951035084, 0.20099301309245549)
(1.6269434314994218, 0.20176187873769047)
(1.6417169074319646, 0.20252962003785302)
(1.6566790187826534, 0.20329738139426196)
(1.6718295386627344, 0.20406632452163545)
(1.6871679739007321, 0.20483759673695434)
(1.7026936274817144, 0.20561230112618126)
(1.7184056672949355, 0.20639146872245195)
(1.7343032039211295, 0.2071760324953905)
(1.7503853828302136, 0.20796680263176404)
(1.7666514980683796, 0.20876444237429403)
(1.7831011220589237, 0.20956944470634434)
(1.799734192304736, 0.21038211462179923)
(1.8165509679757939, 0.21120256375914226)
(1.8335518674926947, 0.21203071613686802)
(1.8507372656321026, 0.21286631895289984)
(1.8681073066278708, 0.21370895465056583)
(1.8856617579972583, 0.2145580529061394)
(1.903399911628561, 0.21541290233222088)
(1.9213205294117157, 0.21627266209769985)
(1.9394218262552951, 0.21713637375051914)
(1.9577014816102263, 0.21800297349496808)
(1.9761566703258997, 0.21887130513500577)
(1.9947841038299996, 0.21974013393704966)
(2.013580072280123, 0.22060816190712096)
(2.03254047580416, 0.22147404569745993)
(2.0516608230720865, 0.22233642051845276)
(2.070937439598258, 0.2231937304481089)
(2.090367474036741, 0.22404421436864735)
(2.109948587804642, 0.22488594941122775)
(2.1296787589642228, 0.22571688807322327)
(2.1495561599221746, 0.22653489159035273)
(2.169579066671781, 0.2273377645252729)
(2.1897457521453045, 0.2281232997084987)
(2.2100549370285556, 0.2288891905182801)
(2.2305056416819644, 0.22963307852485879)
(2.251097077988149, 0.23035259642790687)
(2.2718286687047704, 0.2310453776883086)
(2.2927000269502553, 0.23170907581218222)
(2.3137108074018418, 0.23234142359521517)
(2.3348606501213967, 0.2329402665964038)
(2.3561491500353076, 0.23350358819064143)
(2.3775757922616556, 0.2340295457339799)
(2.399139744730266, 0.2345165586859222)
(2.42083980588388, 0.23496334408450548)
(2.4426744177420443, 0.23536892597668646)
(2.4646417056297807, 0.2357326304431017)
(2.486739526894081, 0.23605407182000848)
(2.5089655195828486, 0.23633313332547562)
(2.5313171466247457, 0.2365699440267021)
(2.553791733820787, 0.23676485326200575)
(2.576386501830952, 0.236918403012291)
(2.5990986650465335, 0.2370312683041597)
(2.6219260941377613, 0.23710395570730255)
(2.6448669912198906, 0.23713691227962017)
(2.667919660250487, 0.23713059632780836)
(2.691082342414046, 0.2370855218905666)
(2.714353109373153, 0.2370022796254736)
(2.7377297958528484, 0.23688154219221602)
(2.7612099609303176, 0.23672405918180564)
(2.7847908708440854, 0.2365306452744449)
(2.808469497956517, 0.23630216449887162)
(2.8322425317932365, 0.23603951279742494)
(2.8561063990448186, 0.23574360052179888)
(2.8800572898702925, 0.2354153361050791)
(2.9040911886381533, 0.23505561166576192)
(2.9282039485729277, 0.23466527149285732)
(2.9523913013048086, 0.23424511365615727)
(2.976648264204238, 0.23379619346151057)
(3.0009692134141654, 0.2333198219862124)
(3.025347982067034, 0.2328175558449368)
(3.049777969654926, 0.23229118277373395)
(3.074252254783057, 0.23174270495205876)
(3.098763701265744, 0.23117432383275496)
(3.1233050407359118, 0.23058843539295543)
(3.1478688786469706, 0.2299876695778671)
(3.172447477199918, 0.22937507618852562)
(3.197033870608734, 0.22875344649919696)
(3.2216225989141924, 0.22812478404935646)
(3.246209344979897, 0.22749046492408828)
(3.2707905811566835, 0.22685141788770016)
(3.2953633204814894, 0.22620825724302135)
(3.319924942549959, 0.22556138075548765)
(3.344473072792201, 0.22491104150364657)
(3.369005342330917, 0.22425754516006358)
(3.3935194171236582, 0.22360122934022708)
(3.4180129633595784, 0.22294250340491986)
(3.44248361411815, 0.22228189692110056)
(3.466929026345287, 0.22162001687372998)
(3.4913468658053333, 0.22095758255622547)
(3.5157348331305474, 0.22029541344864803)
(3.5400906961142242, 0.21963440236259066)
(3.56441231520796, 0.21897548868732433)
(3.5886976592085165, 0.21831963720789796)
(3.6129448099207253, 0.21766782768721815)
(3.637151950970198, 0.21702107082317312)
(3.661317321402796, 0.21638050935794875)
(3.685439323393127, 0.21574718153417552)
(3.709516628511946, 0.21512164762477787)
(3.7335480514643384, 0.2145041572479912)
(3.757532491771708, 0.21389466222769563)
(3.7814688524614843, 0.2132929501634015)
(3.805355992096674, 0.21269873983445614)
(3.829192699825175, 0.2121117471327138)
(3.852977685666644, 0.21153172896576877)
(3.8767095805966885, 0.21095851100102603)
(3.900386935655387, 0.2103919323335392)
(3.924008229012066, 0.20983192031363762)
(3.9475718764992536, 0.20927849351660438)
(3.9710762487904403, 0.20873177857910638)
(3.9945197019012078, 0.20819204428854302)
(4.017900601939876, 0.2076596932411223)
(4.041217344208418, 0.2071352404417115)
(4.064468366584348, 0.2066192875013255)
(4.087652157391559, 0.20611249610627871)
(4.110767258115366, 0.20561556250628593)
(4.133812261371117, 0.2051291938657513)
(4.1567858045337305, 0.20465408684673528)
(4.179686559397151, 0.2041909085174347)
(4.202513218172163, 0.20374027951213303)
(4.225264476066743, 0.2033027592694015)
(4.247939010674502, 0.2028788331480189)
(4.270535458542405, 0.2024689013071188)
(4.293052389844021, 0.20207326952842922)
(4.315488283383602, 0.20169214273905495)
(4.337841506169185, 0.2013256227077978)
(4.360110303228629, 0.20097371154264784)
(4.382292802057733, 0.20063632147538965)
(4.404387032016378, 0.20031328951124291)
(4.426390954951587, 0.2000043943322843)
(4.4483025015569675, 0.19970937296218114)
(4.47011960832353, 0.19942793556210675)
(4.4918402512650655, 0.19915977764525192)
(4.5134624740590095, 0.19890458965295488)
(4.53498440944966, 0.19866206419427765)
(4.556404293623297, 0.19843190138639816)
(4.577720473818249, 0.19821381273242455)
(4.5989314097486425, 0.1980075239039998)
(4.620035669569807, 0.19781277670284375)
(4.641031921155913, 0.19762933038445085)
(4.661918919445788, 0.19745696245325411)
(4.682695490585482, 0.1972954689906666)
(4.703360513602982, 0.1971446645631433)
(4.723912900445889, 0.1970043817854046)
(4.744351575453435, 0.19687447069225464)
(4.764675455745864, 0.19675479819863811)
(4.78488343451817, 0.19664524806834258)
(4.804974369555289, 0.19654572188350322)
(4.824947079030478, 0.19645614139719503)
(4.844800345545171, 0.1963764523083254)
(4.864532927655966, 0.19630662902199666)
(4.884143576499399, 0.19624667956216674)
(4.903631054199925, 0.1961966496543642)
(4.922994150708761, 0.19615662511353557)
(4.942231696343297, 0.19612673196066743)
(4.961342568221724, 0.19610713403239094)
(4.980325689731072, 0.1960980281542828)
(4.999180022972977, 0.19609963717922244)
(5.017904554747283, 0.19611220133796967)
(5.036498277067063, 0.19613596841933778)
(5.054960163485238, 0.19617118330877895)
(5.07328914269506, 0.1962180773851059)
(5.091484070982098, 0.19627685822191515)
(5.109543705179953, 0.19634769997615242)
(5.127466677823642, 0.19643073477991696)
(5.145251476187447, 0.19652604538681195)
(5.162896426796948, 0.19663365925989063)
(5.180399686761538, 0.1967535442205567)
(5.1977592428402675, 0.19688560570371932)
(5.214972918537163, 0.19702968558674347)
(5.232038388803237, 0.19718556248826472)
(5.248953201239761, 0.1973529533813156)
(5.265714802190788, 0.19753151634312804)
(5.28232056586512, 0.1977208542716292)
(5.298767824640127, 0.19792051942686198)
(5.315053898909795, 0.19813001869074212)
(5.331176125159482, 0.19834881946837193)
(5.347161914770491, 0.19858108543429562)
(5.3630340765394555, 0.19883024679312059)
(5.3788116186129935, 0.19909914562584557)
(5.394510126761529, 0.19939009372969688)
(5.41014205921495, 0.19970492108968177)
(5.425717500127981, 0.2000450961143309)
(5.441244643858089, 0.20041180520529936)
(5.456730140467362, 0.2008060096922414)
(5.4721791514180795, 0.20122845322747815)
(5.487594905510945, 0.20167957954690563)
(5.502978965626053, 0.20215956545687358)
(5.518331835663993, 0.2026684149975655)
(5.533653194364031, 0.20320599141127094)
(5.548942029599893, 0.20377203228962532)
(5.564196654429443, 0.2043661428308434)
(5.579414818791061, 0.2049878073200655)
(5.594593774484826, 0.20563639250919882)
(5.609730323714484, 0.2063111481086781)
(5.624820862905312, 0.20701120671857307)
(5.639861402663765, 0.2077355789758045)
(5.6548477058339, 0.2084831758530241)
(5.669775402832811, 0.20925282884922072)
(5.684640030766582, 0.21004329513869527)
(5.699437068603148, 0.21085326335271462)
(5.714161980738564, 0.21168136305585808)
(5.728810272375509, 0.21252617934634008)
(5.743377557193303, 0.21338627332432683)
(5.757859637510054, 0.2142602090532708)
(5.772252599614726, 0.21514658825533445)
(5.7865529364175385, 0.21604409672990588)
(5.800757741256843, 0.21695157630535847)
(5.814865333401031, 0.21786823471450426)
(5.828873737837967, 0.21879319930707417)
(5.842780095346437, 0.21972533019806365)
(5.85658101536745, 0.22066332455464538)
(5.870272848705596, 0.22160580288781664)
(5.8838518964107465, 0.22255138000062544)
(5.897314566971496, 0.22349872199266033)
(5.910657490610534, 0.2244465903179876)
(5.923877599482473, 0.225393873668347)
(5.936972189565081, 0.2263396087989188)
(5.949938672415171, 0.22728289865031517)
(5.962774449444624, 0.22822287187226423)
(5.975477143210821, 0.22915876271657865)
(5.988044880217853, 0.2300900093311842)
(6.000476188733422, 0.23101621806215664)
(6.012769616608618, 0.23193703056220755)
(6.024923761636941, 0.23285213198848081)
(6.036937288158688, 0.2337612551182041)
(6.048808934166372, 0.23466418104314332)
(6.060537511912681, 0.23556073748826417)
(6.072121904203086, 0.23645079553080214)
(6.083561057955996, 0.23733426529191257)
(6.094853976174612, 0.23821109101895233)
(6.106000034066866, 0.23908134988568583)
(6.116999857201137, 0.23994552459321486)
(6.127855002361872, 0.24080438849746807)
(6.138567748309202, 0.24165892827190963)
(6.1491408057940795, 0.2425102444165385)
(6.159576980259251, 0.24335944100779872)
(6.169878890796588, 0.24420753673314918)
(6.18004875988061, 0.2450554006698883)
(6.190088260672537, 0.24590370764913308)
(6.19999840972301, 0.24675290849397316)
(6.209779496860587, 0.2476032117527412)
(6.2194310493466105, 0.2484545752397482)
(6.228951832869135, 0.24930670741205813)
(6.238339894789452, 0.2501590795705422)
(6.247592651946138, 0.25101094920592026)
(6.256707016915037, 0.2518613927433601)
(6.265679548482779, 0.25270934399443)
(6.274506609029463, 0.2535536340433467)
(6.283184513631008, 0.2543930290168681)
(6.291709660359524, 0.25522626346804733)
(6.300078636132187, 0.25605206832958627)
(6.308288296371043, 0.25686919329482655)
(6.316335819390813, 0.257676424027302)
(6.324218737953124, 0.25847259484660134)
(6.33193495108526, 0.25925659757773994)
(6.3394827193477, 0.26002738716651946)
(6.346860646506539, 0.2607839845246766)
(6.354067650253621, 0.2615254769375621)
(6.361102924442762, 0.2622510163069862)
(6.367965895519262, 0.26295981558811277)
(6.374656176652972, 0.2636511440935285)
(6.381173524596053, 0.2643243229084869)
(6.387517805910764, 0.2649787223176553)
(6.393688979441205, 0.2656137633863405)
(6.399687099106946, 0.26622892508469354)
(6.405512335597682, 0.2668237566183337)
(6.411165010190435, 0.2673978928292093)
(6.416645739652544, 0.267951106049189)
(6.421955522803183, 0.2684833381166796)
(6.427095728800303, 0.2689946980649433)
(6.432068077631353, 0.26948545550674025)
(6.436874611170895, 0.26995602923734574)
(6.441517654951714, 0.2704069712371462)
(6.445999771943994, 0.2708389467020248)
(6.450323710223488, 0.2712527109751781)
(6.45449234658628, 0.27164908434076745)
(6.45850862809917, 0.2720289256211666)
(6.462375513419134, 0.27239310545108286)
(6.466095915627958, 0.27274248004141904)
(6.46967264846971, 0.27307786625533503)
(6.473108378394362, 0.2734000189572233)
(6.476405585733256, 0.27370961188365783)
(6.479566539371552, 0.27400722363412394)
(6.482593289632715, 0.2742933305152415)
(6.485487682666033, 0.2745683075130316)
(6.488251396036956, 0.27483243745471714)
(6.490885990660569, 0.27508592684245486)
(6.493392970882731, 0.2753289256435785)
(6.495773843819568, 0.27556154800754373)
(6.49803017076174, 0.27578389138333526)
(6.500163606281382, 0.27599605241683)
(6.502175923455816, 0.27619813891243067)
(6.5040690055767705, 0.2763902701566994)
(6.505844822013852, 0.27657257165802873)
(6.5075054288977565, 0.2767451796932378)
(6.509052961516166, 0.2769082430453711)
(6.510489621047335, 0.2770619226684331)
(6.511817657861778, 0.2772063899019074)
(6.513039353265238, 0.27734182376603106)
(6.514157001289622, 0.27746840781735993)
(6.515172891975418, 0.2775863270391701)
(6.516089297500139, 0.2776957652721282)
(6.516908462417632, 0.2777969037258269)
(6.5176325990700885, 0.27788992109859106)
(6.5182638888061915, 0.2779749957118676)
(6.518804488944351, 0.2780523098022454)
(6.519256544555604, 0.2781220557352528)
(6.519622203332742, 0.27818444350523586)
(6.519903631314316, 0.27823970858835384)
(6.520103027190962, 0.2782881191102175)
(6.5202226333113655, 0.2783299813904007)
(6.5202647421671305, 0.27836564317935436)
(6.5202316978720285, 0.2783954942251015)
(6.520125892803732, 0.2784199641209672)
(6.519949760060549, 0.27843951764257746)
(6.519705762683711, 0.27845464796338865)
(6.519396380732724, 0.27846586824638636)
(6.519024097321899, 0.2784737021613373)
(6.518591384676907, 0.2784786738926738)
(6.518100691188487, 0.27848129820187956)
(6.517554430347165, 0.27848207110299145)
(6.516954972337845, 0.27848146170256244)
(6.516304638933769, 0.27847990573368253)
(6.515605702117065, 0.2784778012508943)
(6.514860386534799, 0.2784755068178661)
(6.514070875478407, 0.2784733422963724)
(6.5132393196152645, 0.2784715920536579)
(6.512367847319736, 0.27847051010687296)
(6.511458575263886, 0.2784703264974046)
(6.510513617991481, 0.27847125409356827)
(6.509535095482513, 0.27847349506885744)
(6.508525138124604, 0.2784772464608035)
(6.5074858889330285, 0.27848270442637535)
(6.506419503219077, 0.2784900670211986)
(6.505328146155461, 0.2784995355073302)
(6.504213988822434, 0.2785113143238331)
(6.503079203357012, 0.27852560993710135)
(6.5019259577962645, 0.27854262883316877)
(6.50075641112974, 0.2785625749339768)
(6.499572708975423, 0.278585646724361)
(6.498376980180986, 0.2786120343734095)
(6.497171334534198, 0.2786419171252788)
(6.495957861645923, 0.27867546121802067)
(6.494738630948326, 0.2787128185579578)
(6.493515692634774, 0.27875412632365865)
(6.492291079266518, 0.27879950759245004)
(6.491066807699732, 0.2788490729761046)
(6.4898448809605345, 0.27890292313353526)
(6.48862728972511, 0.2789611519180608)
(6.4874160131450616, 0.27902384983777573)
(6.4862130188794636, 0.279091107475814)
(6.485020262330777, 0.2791630185367041)
(6.48383968520652, 0.2792396822471065)
(6.482673213622789, 0.27932120492777346)
(6.481522756019382, 0.2794077006506674)
(6.480390201168433, 0.27949929098616416)
(6.479277416534901, 0.279596103921045)
(6.4781862471966605, 0.2796982720849862)
(6.477118515463319, 0.2798059304620576)
(6.476076021254162, 0.2799192137871076)
(6.4750605432127, 0.28003825383801406)
(6.4740738404534985, 0.2801631768357287)
(6.473117654761543, 0.28029410115505193)
(6.472193713002232, 0.280431135528327)
(6.471303907314245, 0.2805741719777738)
(6.470450474187641, 0.2807227356025771)
(6.469635994410032, 0.2808760532801507)
(6.468863386213367, 0.28103311240008294)
(6.4681358771982795, 0.2811927254385679)
(6.467456970825532, 0.28135358543272315)
(6.46683041676982, 0.28151430394956894)
(6.466260176544137, 0.2816734408219489)
(6.465750360486023, 0.28182954492005236)
(6.465305114677467, 0.2819812187281968)
(6.464928758060619, 0.2821269987883807)
(6.464625689494041, 0.2822654043278892)
(6.464400181587597, 0.2823950516107916)
(6.464256303448844, 0.2825146753851198)
(6.464197832875719, 0.2826231548657126)
(6.464228212845445, 0.2827195119587753)
(6.464350536815736, 0.28280289531571057)
(6.464567541451472, 0.2828725640165235)
(6.4648816054533995, 0.2829278714211967)
(6.465294753190756, 0.28296824962040984)
(6.465808661917413, 0.28299319482201357)
(6.466424671480984, 0.28300225392577477)
(6.467143795599541, 0.2829950124641036)
(6.4679667339664695, 0.28297108401903875)
(6.468893884636883, 0.28293010116462514)
(6.469925356336359, 0.28287170792870636)
(6.471060980502585, 0.282795553719622)
(6.472300159618428, 0.28270137743604307)
(6.4736418430525875, 0.28258902668773694)
(6.475084554002839, 0.2824584521855288)
(6.47662642058444, 0.28230970209778233)
(6.478265210315589, 0.2821429163725515)
(6.479998367247262, 0.28195832098943335)
(6.481823050979522, 0.2817562220830838)
(6.483736176802151, 0.28153699987282593)
(6.485734456197225, 0.2813011023399722)
(6.4878144369495, 0.2810490386153496)
(6.489972542131931, 0.2807813720717869)
(6.492205107273084, 0.28049871315651803)
(6.494508415074689, 0.28020171204189037)
(6.496878727134044, 0.2798910512136438)
(6.499312309294501, 0.27956744050550686)
(6.501805455149993, 0.2792316112573248)
(6.504354508557269, 0.2788843086136776)
(6.506955881973054, 0.27852628446784594)
(6.5096060708011505, 0.2781582911482275)
(6.512301664078622, 0.2777810758779164)
(6.515039351932886, 0.27739537596851016)
(6.51781593029251, 0.2770019146493733)
(6.520628303332544, 0.27660139739460077)
(6.523473482558304, 0.27619451066907796)
(6.526348580463396, 0.27578192736205837)
(6.529250808997991, 0.27536430652014054)
(6.53217748035593, 0.2749422908503342)
(6.535126009259901, 0.2745165019494663)
(6.538093915549712, 0.2740875340776793)
(6.541078826282621, 0.27365594703258156)
(6.544078476761884, 0.2732222586980743)
(6.547090710125781, 0.27278693785011054)
(6.55011347534038, 0.27235039782126524)
(6.5531448236432, 0.2719129916626415)
(6.556182903685704, 0.27147500947113695)
(6.5592259558190165, 0.2710366784991417)
(6.562272306131055, 0.27059816643093215)
(6.5653203609106905, 0.27015958775423676)
(6.5683686021231384, 0.26972101259385095)
(6.57141558423407, 0.2692824769407787)
(6.574459932404385, 0.26884399307614393)
(6.577500341803566, 0.2684055591475082)
(6.580535577624727, 0.26796716717706254)
(6.5835644753374005, 0.2675288091298071)
(6.586585940756781, 0.26709048096270843)
(6.589598949602926, 0.26665218478485575)
(6.592602546338261, 0.2662139293881235)
(6.595595842185014, 0.26577572947484673)
(6.5985780123234, 0.26533760393220746)
(6.601548292351116, 0.2648995734980127)
(6.60450597414346, 0.26446165814057315)
(6.607450401292276, 0.26402387444358205)
(6.61038096432267, 0.26358623324895997)
(6.61329709589096, 0.2631487377677678)
(6.616198266157339, 0.26271138232117164)
(6.619083978503621, 0.262274151819349)
(6.621953765732055, 0.26183702202622033)
(6.624807186837837, 0.2613999605938202)
(6.6276438243994065, 0.26096292878612565)
(6.6304632825814185, 0.2605258837542605)
(6.633265185700738, 0.26008878117990614)
(6.636049177270608, 0.2596515780771136)
(6.638814919415638, 0.25921423553757583)
(6.641562092541629, 0.2587767212204439)
(6.644290395148583, 0.2583390114215071)
(6.646999543690064, 0.25790109260249044)
(6.6496892724039744, 0.25746296231312743)
(6.65235933306538, 0.25702462949082877)
(6.6550094946382945, 0.2565861141706756)
(6.657639542828026, 0.25614744667908274)
(6.660249279557208, 0.2557086664160402)
(6.662838522405821, 0.25526982035251466)
(6.665407104067566, 0.254830961381044)
(6.667954871881061, 0.25439214665867715)
(6.670481687493797, 0.2539534360722057)
(6.6729874267092235, 0.253514890936372)
(6.675471979552561, 0.2530765730073001)
(6.677935250569976, 0.25263854385764944)
(6.680377159350447, 0.2522008646200444)
(6.682797641232953, 0.25176359606542187)
(6.6851966481372775, 0.2513267989478384)
(6.687574149438241, 0.2508905345213947)
(6.689930132793425, 0.25045486512136717)
(6.692264604834713, 0.25001985470147414)
(6.694577591643977, 0.24958556923146505)
(6.696869138951188, 0.24915207688118923)
(6.699139312016438, 0.2487194479453072)
(6.701388195182807, 0.24828775449298887)
(6.70361589111178, 0.24785706975588473)
(6.705822519734815, 0.24742746729274706)
(6.708008216972008, 0.24699901998861093)
(6.710173133280692, 0.24657179895952652)
(6.712317432102937, 0.24614587244021435)
(6.714441288281404, 0.2457213047318904)
(6.716544886508355, 0.24529815528139803)
(6.718628419863542, 0.2448764779514431)
(6.720692088484296, 0.2444563205261477)
(6.722736098396447, 0.24403772447754926)
(6.724760660519236, 0.2436207249985542)
(6.726765989842374, 0.24320535128788007)
(6.728752304760332, 0.24279162705442192)
(6.730719826538839, 0.24237957119386933)
(6.732668778882259, 0.2419691985805434)
(6.734599387568243, 0.24156052091305827)
(6.736511880117699, 0.24115354755364785)
(6.738406485472958, 0.24074828630732495)
(6.74028343366421, 0.24034474409744028)
(6.742142955452714, 0.23994292750733962)
(6.74398528194787, 0.2395428431722153)
(6.745810644203129, 0.23914449801950904)
(6.747619272802121, 0.23874789936913218)
(6.749411397450923, 0.23835305491538403)
(6.751187246594764, 0.23795997262011903)
(6.752947047077734, 0.23756866055107956)
(6.754691023862318, 0.23717912670028693)
(6.756419399822125, 0.23679137881512782)
(6.758132395616454, 0.2364054242696728)
(6.759830229649698, 0.23602126999640813)
(6.761513118112693, 0.2356389224897119)
(6.763181275097379, 0.23525838788294107)
(6.764834912771174, 0.2348796720918506)
(6.766474241593586, 0.23450278100912536)
(6.768099470555285, 0.23412772072882135)
(6.76971080741912, 0.23375449777600987)
(6.771308458943543, 0.2333831193161382)
(6.7728926310713025, 0.2330135933205018)
(6.774463529069901, 0.23264592866843173)
(6.776021357614662, 0.23228013517278215)
(6.777566320810019, 0.23191622352237046)
(6.779098622149228, 0.2315542051424405)
(6.78061846441696, 0.23119409198128538)
(6.782126049542593, 0.23083589623726705)
(6.783621578414568, 0.23047963004512784)
(6.785105250667518, 0.23012530514338136)
(6.786577264454304, 0.22977293254553874)
(6.788037816214398, 0.22942252223697138)
(6.789487100448586, 0.22907408291649317)
(6.7909253095078554, 0.22872762179755118)
(6.792352633401815, 0.2283831444786555)
(6.793769259629333, 0.22804065488684416)
(6.795175373031611, 0.22770015529209992)
(6.796571155665694, 0.22736164638523718)
(6.797956786694841, 0.22702512740732902)
(6.79933244229117, 0.22669059631560393)
(6.8006982955457, 0.22635804996913322)
(6.802054516381276, 0.2260274843176118)
(6.803401271464741, 0.22569889457800565)
(6.804738724116031, 0.2253722753865646)
(6.806067034213359, 0.22504762091733327)
(6.807386358095262, 0.22472492496243862)
(6.808696848461648, 0.22440418097366815)
(6.80999865427721, 0.2240853820687915)
(6.811291920681363, 0.2237685210093812)
(6.812576788909225, 0.22345359015930535)
(6.813853396228165, 0.22314058143443527)
(6.815121875893926, 0.22282948625437496)
(6.816382357129564, 0.22252029550621658)
(6.817634965129318, 0.22221299952858192)
(6.818879821088283, 0.22190758812173178)
(6.820117042257422, 0.22160405058657273)
(6.821346742022167, 0.2213023757922603)
(6.822569030001728, 0.2210025522690912)
(6.82378401216532, 0.2207045683207763)
(6.8249917909609215, 0.22040841214822346)
(6.826192465451876, 0.2201140719757984)
(6.8273861314567235, 0.21982153617075384)
(6.82857288168798, 0.21953079334711192)
(6.829752805886218, 0.2192418324466623)
(6.830925990946592, 0.21895464279173665)
(6.8320925210358565, 0.21866921410682882)
(6.833252477698887, 0.21838553650871156)
(6.834405939954575, 0.21810360046721766)
(6.835552984381753, 0.21782339674108503)
(6.836693685196418, 0.2175449162950294)
(6.837828114321908, 0.21726815020537601)
(6.838956341453877, 0.2169930895620769)
(6.840078434121905, 0.2167197253747553)
(6.841194457749348, 0.21644804848959984)
(6.842304475712692, 0.21617804952258032)
(6.843408549401186, 0.21590971881271911)
(6.844506738277064, 0.21564304639719842)
(6.845599099936104, 0.21537802200810083)
(6.846685690167879, 0.21511463508874684)
(6.847766563014708, 0.214852874826069)
(6.848841770828074, 0.21459273019436817)
(6.849911364321288, 0.21433419000521184)
(6.850975392617208, 0.2140772429581789)
(6.852033903290117, 0.21382187768760588)
(6.853086942401165, 0.21356808280136924)
(6.854134554527237, 0.21331584690894093)
(6.855176782783522, 0.21306515863734385)
(6.856213668840549, 0.21281600663506914)
(6.857245252936797, 0.21256837956535865)
(6.858271573888338, 0.21232226609138258)
(6.859292669097151, 0.21207765485665742)
(6.860308574559822, 0.21183453446449163)
(6.861319324878317, 0.21159289346029056)
(6.862324953274336, 0.2113527203202092)
(6.863325491608488, 0.21111400344895992)
(6.864320970405199, 0.21087673118863592)
(6.865311418883859, 0.2106408918392995)
(6.866296864996321, 0.21040647369091522)
(6.867277335470469, 0.21017346506509388)
(6.868252855859246, 0.2099418543641541)
(6.869223450594246, 0.20971163012429328)
(6.87018914304281, 0.20948278106924187)
(6.871149955567462, 0.20925529616068986)
(6.872105909586543, 0.20902916464201443)
(6.873057025634986, 0.20880437607237412)
(6.8740033234243345, 0.20858092034900821)
(6.874944821901324, 0.20835878771651267)
(6.875881539304573, 0.20813796876286977)
(6.876813493219167, 0.2079184544029954)
(6.8777407006291424, 0.20770023585145317)
(6.8786631779680265, 0.2074833045866956)
(6.8795809411677356, 0.20726765230967684)
(6.880494005706161, 0.20705327089991116)
(6.881402386653785, 0.20684015237201525)
(6.882306098719587, 0.20662828883549328)
(6.883205156296394, 0.20641767246003312)
(6.884099573505669, 0.20620829544794023)
(6.884989364241569, 0.20600015001460167)
(6.885874542213954, 0.20579322837712197)
(6.886755120989848, 0.20558752275056888)
(6.887631114032799, 0.20538302535067327)
(6.888502534739477, 0.20517972840138904)
(6.889369396472881, 0.20497762414546722)
(6.890231712591562, 0.20477670485614313)
(6.891089496474386, 0.20457696284817026)
(6.891942761540503, 0.20437839048673348)
(6.8927915212643915, 0.20418098019319839)
(6.8936357891860265, 0.20398472444715382)
(6.894475578916446, 0.2037896157847291)
(6.895310904139158, 0.20359564679366202)
(6.896141778608005, 0.20340281010601174)
(6.89696821614222, 0.2032110983897155)
(6.897790230619465, 0.20302050434035288)
(6.89860783596769, 0.20283102067449685)
(6.899421046156588, 0.20264264012589894)
(6.900229875189386, 0.20245535544549545)
(6.901034337095558, 0.20226915940585993)
(6.901834445924949, 0.202084044810302)
(6.902630215743624, 0.2019000045063655)
(6.903421660631603, 0.2017170314030532)
(6.90420879468253, 0.20153511849073907)
(6.904991632005174, 0.20135425886245656)
(6.905770186726574, 0.2011744457350933)
(6.906544472996605, 0.2009956724689945)
(6.907314504993679, 0.20081793258457398)
(6.9080802969313355, 0.20064121977474655)
(6.908841863065466, 0.20046552791230254)
(6.909599217702012, 0.20029085105171804)
(6.9103523752049965, 0.20011718342529775)
(6.91110135000483, 0.19994451943394662)
(6.911846156606882, 0.19977285363322714)
(6.9125868096003495, 0.19960218071565522)
(6.913323323667482, 0.19943249549039394)
(6.914055713593215, 0.1992637928616113)
(6.914783994275251, 0.19909606780677006)
(6.91550818073459, 0.19892931535602001)
(6.916228288126439, 0.19876353057368223)
(6.916944331751396, 0.19859870854256706)
(6.917656327066695, 0.1984348443515829)
(6.918364289697273, 0.19827193308679433)
(6.91906823544634, 0.19810996982580514)
(6.919768180305105, 0.19794894963509688)
(6.920464140461298, 0.19778886756976702)
(6.921156132306123, 0.1976297186749935)
(6.921844172439345, 0.19747149798851174)
(6.9225282776722015, 0.19731420054342316)
(6.923208465027987, 0.1971578213707524)
(6.923884751740162, 0.19700235550131986)
(6.924557155248012, 0.19684779796667817)
(6.925225693189905, 0.19669414379905603)
(6.925890383394345, 0.19654138803043933)
(6.926551243869067, 0.1963895256910795)
(6.927208292788491, 0.19623855180783784)
(6.927861548479891, 0.19608846140284036)
(6.92851102940868, 0.19593924949292732)
(6.929156754163175, 0.19579091109033375)
(6.929798741439228, 0.19564344120494012)
(6.930437010025049, 0.19549683484829472)
(6.931071578786517, 0.19535108703944656)
(6.931702466653202, 0.1952061928124555)
(6.932329692605283, 0.195062147225281)
(6.932953275661473, 0.1949189453696093)
(6.933573234868028, 0.19477658238107154)
(6.934189589288857, 0.1946350534492446)
(6.934802357996722, 0.19449435382681468)
(6.935411560065517, 0.19435447883732337)
(6.93601721456355, 0.19421542388100121)
(6.936619340547821, 0.19407718443831848)
(6.9372179570592305, 0.1939397560710333)
(6.937813083118684, 0.19380313442068323)
(6.938404737724092, 0.19366731520463032)
(6.938992939848223, 0.19353229420992277)
(6.939577708437409, 0.19339806728536155)
(6.940159062411085, 0.19326463033225366)
(6.940737020662134, 0.19313197929438553)
(6.941311602058, 0.193000110147761)
(6.941882825442499, 0.19286901889061817)
(6.942450709638245, 0.19273870153417375)
(6.943015273449565, 0.192609154094451)
(6.943576535665763, 0.19248037258543557)
(6.944134515064556, 0.192352353013685)
(6.944689230415503, 0.19222509137440233)
(6.945240700483203, 0.19209858364888147)
(6.9457889440300855, 0.19197282580314995)
(6.946333979818575, 0.19184781378757934)
(6.946875826612463, 0.1917235435372064)
(6.947414503177337, 0.19160001097251073)
(6.9479500282799425, 0.1914772120004225)
(6.948482420686416, 0.19135514251538271)
(6.949011699159355, 0.19123379840034216)
(6.9495378824537415, 0.1911131755276546)
(6.950060989311783, 0.19099326975988754)
(6.950581038456769, 0.1908740769506337)
(6.95109804858608, 0.19075559294545033)
(6.951612038363508, 0.19063781358307894)
(6.952123026411065, 0.19052073469710082)
(6.952631031300461, 0.1904043521181669)
(6.953136071544443, 0.19028866167690234)
(6.953638165588161, 0.19017365920753357)
(6.9541373318007285, 0.19005934055222304)
(6.954633588467123, 0.18994570156602972)
(6.9551269537805345, 0.1898327381223496)
(6.95561744583527, 0.18972044611863548)
(6.956105082620291, 0.1896088214821534)
(6.956589882013422, 0.18949786017551074)
(6.957071861776291, 0.1893875582016864)
(6.957551039549999, 0.18927791160831225)
(6.958027432851545, 0.18916891649098957)
(6.958501059071001, 0.18906056899547702)
(6.958971935469428, 0.18895286531865044)
(6.959440079177534, 0.18884580170820378)
(6.9599055071950415, 0.18873937446113223)
(6.960368236390763, 0.18863357992110388)
(6.960828283503346, 0.18852841447488308)
(6.961285665142666, 0.18842387454801185)
(6.961740397791807, 0.18831995659998266)
(6.962192497809615, 0.18821665711914604)
(6.962641981433714, 0.1881139726175897)
(6.963088864783952, 0.18801189962620382)
(6.96353316386616, 0.18791043469011323)
(6.9639748945761415, 0.18780957436461426)
(6.964414072703779, 0.1877093152117069)
(6.964850713937137, 0.18760965379726555)
(6.965284833866462, 0.18751058668884796)
(6.965716447987939, 0.18741211045410525)
(6.9661455717071235, 0.18731422165972883)
(6.9665722203419245, 0.18721691687085362)
(6.966996409125073, 0.18712019265083146)
(6.967418153206, 0.18702404556129376)
(6.9678374676520844, 0.18692847216243552)
(6.968254367449244, 0.18683346901347245)
(6.968668867501874, 0.18673903267324504)
(6.96908098263215, 0.18664515970096682)
(6.969490727578748, 0.18655184665713304)
(6.969898116995031, 0.1864590901046216)
(6.970303165446785, 0.18636688661002568)
(6.970705887409591, 0.18627523274525729)
(6.971106297265927, 0.1861841250894542)
(6.971504409302096, 0.18609356023120632)
(6.97190023770507, 0.1860035347710977)
(6.972293796559362, 0.1859140453245354)
(6.972685099843989, 0.1858250885248109)
(6.973074161429618, 0.18573666102631478)
(6.973460995075959, 0.1856487595078048)
(6.97384561442947, 0.18556138067561162)
(6.974228033021404, 0.18547452126665936)
(6.97460826426626, 0.18538817805117735)
(6.974986321460639, 0.18530234783498867)
(6.97536221778255, 0.1852170274612775)
(6.97573596629116, 0.18513221381175995)
(6.976107579927, 0.18504790380721156)
(6.976477071512619, 0.1849640944073354)
(6.9768444537536904, 0.18488078260998653)
(6.977209739240541, 0.1847979654497978)
(6.977572940450089, 0.1847156399962793)
(6.977934069748171, 0.18463380335148372)
(6.978293139392211, 0.18455245264734485)
(6.978650161534207, 0.18447158504280345)
(6.979005148223972, 0.18439119772083504)
(6.9793581114125915, 0.18431128788548753)
(6.979709062956041, 0.18423185275902476)
(6.9800580146188755, 0.1841528895792555)
(6.980404978077962, 0.18407439559710911)
(6.9807499649261535, 0.18399636807449907)
(6.98109298667586, 0.1839188042824966)
(6.981434054762436, 0.18384170149982043)
(6.981773180547326, 0.18376505701163431)
(6.982110375320927, 0.18368886810863472)
(6.982445650305094, 0.18361313208640545)
(6.982779016655276, 0.18353784624501399)
(6.983110485462249, 0.18346300788882625)
};
\addplot+[draw=none, color = {rgb,1:red,0.24222430;green,0.64327509;blue,0.30444865},
draw opacity = 1.0,
line width = 0,
solid,mark = *,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.24222430;green,0.64327509;blue,0.30444865}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot] coordinates {
(0.0, -0.0)
(1.0, -0.0)
(6.0, -0.0)
(7.0, -0.0)
};
\addplot+ [color = {rgb,1:red,0.76444018;green,0.44411178;blue,0.82429754},
draw opacity = 1.0,
line width = 1,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.76444018;green,0.44411178;blue,0.82429754}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot]coordinates {
(0.0, -0.0)
(0.0049015, -0.0)
(0.009611999999999997, -0.0)
(0.014140499999999997, -0.0)
(0.018496000000000002, -0.0)
(0.0226875, -0.0)
(0.026723999999999998, -0.0)
(0.030614499999999996, -0.0)
(0.034367999999999996, -0.0)
(0.0379935, -0.0)
(0.0415, -0.0)
(0.04489649999999999, -0.0)
(0.04819199999999999, -0.0)
(0.051395500000000004, -0.0)
(0.054516, -0.0)
(0.05756249999999999, -0.0)
(0.06054399999999999, -0.0)
(0.0634695, -0.0)
(0.066348, -0.0)
(0.06918850000000001, -0.0)
(0.07200000000000002, -0.0)
(0.07479150000000001, -0.0)
(0.077572, -0.0)
(0.08035049999999999, -0.0)
(0.083136, -0.0)
(0.0859375, -0.0)
(0.08876399999999998, -0.0)
(0.0916245, -0.0)
(0.094528, -0.0)
(0.09748349999999999, -0.0)
(0.10049999999999998, -0.0)
(0.10358649999999998, -0.0)
(0.10675199999999999, -0.0)
(0.11000549999999998, -0.0)
(0.11335599999999998, -0.0)
(0.1168125, -0.0)
(0.12038399999999999, -0.0)
(0.12407950000000001, -0.0)
(0.127908, -0.0)
(0.13187849999999998, -0.0)
(0.136, -0.0)
(0.1402815, -0.0)
(0.144732, -0.0)
(0.1493605, -0.0)
(0.154176, -0.0)
(0.15918750000000004, -0.0)
(0.164404, -0.0)
(0.16983450000000003, -0.0)
(0.17548799999999998, -0.0)
(0.18137349999999997, -0.0)
(0.1875, -0.0)
(0.1938765, -0.0)
(0.20051200000000002, -0.0)
(0.20741550000000003, -0.0)
(0.21459600000000004, -0.0)
(0.22206250000000005, -0.0)
(0.22982400000000003, -0.0)
(0.23788950000000003, -0.0)
(0.24626800000000004, -0.0)
(0.2549685, -0.0)
(0.26399999999999996, -0.0)
(0.2733715, -0.0)
(0.283092, -0.0)
(0.2931705, -0.0)
(0.30361600000000005, -0.0)
(0.3144374999999999, -0.0)
(0.32564399999999993, -0.0)
(0.3372444999999999, -0.0)
(0.34924799999999995, -0.0)
(0.3616634999999999, -0.0)
(0.37449999999999994, -0.0)
(0.3877665, -0.0)
(0.40147199999999994, -0.0)
(0.4156254999999999, -0.0)
(0.43023599999999995, -0.0)
(0.4453125, -0.0)
(0.46086400000000005, -0.0)
(0.47689950000000003, -0.0)
(0.49342800000000003, -0.0)
(0.5104585, -0.0)
(0.5280000000000001, -0.0)
(0.5460615000000001, -0.0)
(0.564652, -0.0)
(0.5837804999999999, -0.0)
(0.6034559999999999, -0.0)
(0.6236875, -0.0)
(0.644484, -0.0)
(0.6658544999999999, -0.0)
(0.6878080000000001, -0.0)
(0.7103535000000001, -0.0)
(0.7335, -0.0)
(0.7572565000000001, -0.0)
(0.781632, -0.0)
(0.8066354999999998, -0.0)
(0.8322759999999999, -0.0)
(0.8585624999999999, -0.0)
(0.8855039999999998, -0.0)
(0.9131094999999999, -0.0)
(0.9413879999999999, -0.0)
(0.9703485000000001, -0.0)
(1.0, -0.0)
(1.0, -0.0)
(1.0305959999999998, -0.0)
(1.062368, -0.0)
(1.095292, -0.0)
(1.1293439999999997, -0.0)
(1.1644999999999999, -0.0)
(1.2007359999999998, -0.0)
(1.2380279999999997, -0.0)
(1.276352, -0.0)
(1.3156840000000003, -0.0)
(1.356, -0.0)
(1.3972760000000002, -0.0)
(1.439488, -0.0)
(1.482612, -0.0)
(1.526624, -0.0)
(1.5715, -0.0)
(1.6172159999999995, -0.0)
(1.663748, -0.0)
(1.7110720000000001, -0.0)
(1.759164, -0.0)
(1.8080000000000005, -0.0)
(1.857556, -0.0)
(1.9078080000000002, -0.0)
(1.958732, -0.0)
(2.010304, -0.0)
(2.0625, -0.0)
(2.1152960000000003, -0.0)
(2.1686680000000003, -0.0)
(2.2225920000000006, -0.0)
(2.2770439999999996, -0.0)
(2.3319999999999994, -0.0)
(2.3874359999999997, -0.0)
(2.4433279999999997, -0.0)
(2.4996519999999998, -0.0)
(2.5563839999999995, -0.0)
(2.6134999999999997, -0.0)
(2.6709760000000005, -0.0)
(2.728788, -0.0)
(2.786912, -0.0)
(2.8453239999999997, -0.0)
(2.904000000000001, -0.0)
(2.9629160000000003, -0.0)
(3.0220480000000003, -0.0)
(3.081372, -0.0)
(3.140864, -0.0)
(3.200500000000001, -0.0)
(3.2602560000000005, -0.0)
(3.320108000000001, -0.0)
(3.380032, -0.0)
(3.440004, -0.0)
(3.5, -0.0)
(3.559996, -0.0)
(3.619968, -0.0)
(3.6798920000000006, -0.0)
(3.739744, -0.0)
(3.7995, -0.0)
(3.8591360000000003, -0.0)
(3.918628, -0.0)
(3.977952, -0.0)
(4.037084, -0.0)
(4.096, -0.0)
(4.154675999999999, -0.0)
(4.213088, -0.0)
(4.271212, -0.0)
(4.329024, -0.0)
(4.3865, -0.0)
(4.443615999999999, -0.0)
(4.500348, -0.0)
(4.556672, -0.0)
(4.612563999999999, -0.0)
(4.667999999999999, -0.0)
(4.722956, -0.0)
(4.777407999999999, -0.0)
(4.831332, -0.0)
(4.884703999999999, -0.0)
(4.9375, -0.0)
(4.989696, -0.0)
(5.041268, -0.0)
(5.092192, -0.0)
(5.142444000000001, -0.0)
(5.192, -0.0)
(5.240836, -0.0)
(5.288928, -0.0)
(5.336252, -0.0)
(5.382783999999999, -0.0)
(5.4285, -0.0)
(5.473376, -0.0)
(5.5173879999999995, -0.0)
(5.560512, -0.0)
(5.602724, -0.0)
(5.644, -0.0)
(5.684316000000001, -0.0)
(5.723648, -0.0)
(5.761972, -0.0)
(5.799264, -0.0)
(5.8355, -0.0)
(5.870656, -0.0)
(5.904708, -0.0)
(5.937632, -0.0)
(5.969404000000001, -0.0)
(6.0, -0.0)
(6.0, -0.0)
(6.029651500000001, -0.0)
(6.058611999999998, -0.0)
(6.0868905, -0.0)
(6.114495999999999, -0.0)
(6.141437499999999, -0.0)
(6.167723999999998, -0.0)
(6.193364499999999, -0.0)
(6.218368000000001, -0.0)
(6.242743500000001, -0.0)
(6.266500000000001, -0.0)
(6.2896465, -0.0)
(6.312192, -0.0)
(6.334145500000001, -0.0)
(6.355516, -0.0)
(6.376312499999998, -0.0)
(6.396544, -0.0)
(6.4162194999999995, -0.0)
(6.435348, -0.0)
(6.4539385000000005, -0.0)
(6.472000000000002, -0.0)
(6.4895415000000005, -0.0)
(6.506572, -0.0)
(6.523100499999999, -0.0)
(6.539136, -0.0)
(6.5546875, -0.0)
(6.569763999999999, -0.0)
(6.584374499999999, -0.0)
(6.598528, -0.0)
(6.612233499999999, -0.0)
(6.625499999999999, -0.0)
(6.6383364999999985, -0.0)
(6.650752, -0.0)
(6.662755499999999, -0.0)
(6.674355999999998, -0.0)
(6.6855625, -0.0)
(6.696384, -0.0)
(6.7068295, -0.0)
(6.716907999999999, -0.0)
(6.7266284999999995, -0.0)
(6.736000000000001, -0.0)
(6.7450315, -0.0)
(6.753732000000001, -0.0)
(6.7621105, -0.0)
(6.770176000000001, -0.0)
(6.777937500000002, -0.0)
(6.7854040000000015, -0.0)
(6.7925845, -0.0)
(6.799488, -0.0)
(6.806123499999999, -0.0)
(6.8125, -0.0)
(6.818626499999999, -0.0)
(6.824512, -0.0)
(6.8301655, -0.0)
(6.835596, -0.0)
(6.8408125, -0.0)
(6.845823999999999, -0.0)
(6.8506395, -0.0)
(6.855268, -0.0)
(6.8597185000000005, -0.0)
(6.864, -0.0)
(6.868121499999999, -0.0)
(6.872092, -0.0)
(6.875920499999999, -0.0)
(6.879616, -0.0)
(6.8831875, -0.0)
(6.886644, -0.0)
(6.8899945, -0.0)
(6.893248, -0.0)
(6.8964134999999995, -0.0)
(6.8995, -0.0)
(6.902516500000001, -0.0)
(6.905472, -0.0)
(6.908375499999999, -0.0)
(6.911236, -0.0)
(6.9140625, -0.0)
(6.9168639999999995, -0.0)
(6.919649499999999, -0.0)
(6.922428, -0.0)
(6.9252085, -0.0)
(6.928000000000001, -0.0)
(6.930811499999999, -0.0)
(6.9336519999999995, -0.0)
(6.9365305, -0.0)
(6.939456, -0.0)
(6.9424375, -0.0)
(6.9454839999999995, -0.0)
(6.9486045, -0.0)
(6.951808, -0.0)
(6.9551035, -0.0)
(6.9585, -0.0)
(6.9620065, -0.0)
(6.965631999999999, -0.0)
(6.9693855000000005, -0.0)
(6.973276, -0.0)
(6.9773125, -0.0)
(6.981503999999999, -0.0)
(6.9858595, -0.0)
(6.990387999999999, -0.0)
(6.995098500000001, -0.0)
(7.0, -0.0)
};
\end{axis}

\end{tikzpicture}


==> img/soc-curve.tex <==
\begin{tikzpicture}[]
\begin{axis}[height = {165.1mm}, legend pos = {south east}, ylabel = {P(safety)}, xmin = {-0.03}, xmax = {1.03}, ymax = {1.0078}, xlabel = {P(alert)}, unbounded coords=jump,scaled x ticks = false,xlabel style = {font = {\fontsize{11 pt}{14.3 pt}\selectfont}, color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0, rotate = 0.0},xmajorgrids = true,xtick = {0.0,0.25,0.5,0.75,1.0},xticklabels = {$0.00$,$0.25$,$0.50$,$0.75$,$1.00$},xtick align = inside,xticklabel style = {font = {\fontsize{8 pt}{10.4 pt}\selectfont}, color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0, rotate = 0.0},x grid style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 0.1,
line width = 0.5,
solid},axis x line* = left,x axis line style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 1.0,
line width = 1,
solid},scaled y ticks = false,ylabel style = {font = {\fontsize{11 pt}{14.3 pt}\selectfont}, color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0, rotate = 0.0},ymajorgrids = true,ytick = {0.75,0.8,0.8500000000000001,0.9,0.9500000000000001,1.0},yticklabels = {$0.75$,$0.80$,$0.85$,$0.90$,$0.95$,$1.00$},ytick align = inside,yticklabel style = {font = {\fontsize{8 pt}{10.4 pt}\selectfont}, color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0, rotate = 0.0},y grid style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 0.1,
line width = 0.5,
solid},axis y line* = left,y axis line style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 1.0,
line width = 1,
solid},    xshift = 0.0mm,
    yshift = 0.0mm,
    axis background/.style={fill={rgb,1:red,1.00000000;green,1.00000000;blue,1.00000000}}
,legend style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 1.0,
line width = 1,
solid,fill = {rgb,1:red,1.00000000;green,1.00000000;blue,1.00000000},font = {\fontsize{8 pt}{10.4 pt}\selectfont}},colorbar style={title=}, ymin = {0.7322}, width = {165.1mm}]\addplot+ [color = {rgb,1:red,0.00000000;green,0.60560316;blue,0.97868012},
draw opacity = 1.0,
line width = 1,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.00000000;green,0.60560316;blue,0.97868012}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot]coordinates {
(0.0, 0.74)
(1.0, 1.0)
};
\addplot+ [color = {rgb,1:red,0.88887350;green,0.43564919;blue,0.27812294},
draw opacity = 1.0,
line width = 1,
solid,mark = *,
mark size = 2.5,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.88887350;green,0.43564919;blue,0.27812294}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
}]coordinates {
(0.0, 0.74)
(0.01, 0.74)
(0.29, 0.8200000000000001)
(0.3, 0.8200000000000001)
(0.35, 0.85)
(0.39, 0.87)
(0.41, 0.88)
(0.43, 0.89)
(0.5, 0.92)
(0.64, 0.9500000000000001)
(1.0, 1.0)
};
\addlegendentry{$\pi_b(\delta)$}
\node at (axis cs:0.0, 0.74) [right,
color={rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity=1.0,
rotate=0.0,
font={\fontsize{14 pt}{18.2 pt}\selectfont}
] {};
\node at (axis cs:0.01, 0.74) [right,
color={rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity=1.0,
rotate=0.0,
font={\fontsize{14 pt}{18.2 pt}\selectfont}
] {0.001};
\node at (axis cs:0.29, 0.8200000000000001) [right,
color={rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity=1.0,
rotate=0.0,
font={\fontsize{14 pt}{18.2 pt}\selectfont}
] {0.025};
\node at (axis cs:0.3, 0.8200000000000001) [right,
color={rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity=1.0,
rotate=0.0,
font={\fontsize{14 pt}{18.2 pt}\selectfont}
] {0.05};
\node at (axis cs:0.35, 0.85) [right,
color={rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity=1.0,
rotate=0.0,
font={\fontsize{14 pt}{18.2 pt}\selectfont}
] {0.1};
\node at (axis cs:0.39, 0.87) [right,
color={rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity=1.0,
rotate=0.0,
font={\fontsize{14 pt}{18.2 pt}\selectfont}
] {0.15};
\node at (axis cs:0.41, 0.88) [right,
color={rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity=1.0,
rotate=0.0,
font={\fontsize{14 pt}{18.2 pt}\selectfont}
] {0.2};
\node at (axis cs:0.43, 0.89) [right,
color={rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity=1.0,
rotate=0.0,
font={\fontsize{14 pt}{18.2 pt}\selectfont}
] {0.25};
\node at (axis cs:0.5, 0.92) [right,
color={rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity=1.0,
rotate=0.0,
font={\fontsize{14 pt}{18.2 pt}\selectfont}
] {0.3};
\node at (axis cs:0.64, 0.9500000000000001) [right,
color={rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity=1.0,
rotate=0.0,
font={\fontsize{14 pt}{18.2 pt}\selectfont}
] {0.4};
\node at (axis cs:1.0, 1.0) [right,
color={rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity=1.0,
rotate=0.0,
font={\fontsize{14 pt}{18.2 pt}\selectfont}
] {0.5};
\addplot+ [color = {rgb,1:red,0.24222430;green,0.64327509;blue,0.30444865},
draw opacity = 1.0,
line width = 1,
solid,mark = *,
mark size = 2.5,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.24222430;green,0.64327509;blue,0.30444865}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
}]coordinates {
(0.0, 0.74)
(0.2857142857142857, 0.88)
(0.4444444444444444, 0.94)
(0.5, 0.94)
(0.5454545454545454, 0.95)
(0.5833333333333334, 0.95)
(0.63, 0.96)
(0.69, 0.97)
(1.0, 1.0)
};
\addlegendentry{$\pi_{RTSA}(\alpha)$}
\node at (axis cs:0.0, 0.74) [left,
color={rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity=1.0,
rotate=0.0,
font={\fontsize{14 pt}{18.2 pt}\selectfont}
] {};
\node at (axis cs:0.2857142857142857, 0.88) [left,
color={rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity=1.0,
rotate=0.0,
font={\fontsize{14 pt}{18.2 pt}\selectfont}
] {0.1};
\node at (axis cs:0.4444444444444444, 0.94) [left,
color={rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity=1.0,
rotate=0.0,
font={\fontsize{14 pt}{18.2 pt}\selectfont}
] {0.2};
\node at (axis cs:0.5, 0.94) [left,
color={rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity=1.0,
rotate=0.0,
font={\fontsize{14 pt}{18.2 pt}\selectfont}
] {0.4};
\node at (axis cs:0.5454545454545454, 0.95) [left,
color={rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity=1.0,
rotate=0.0,
font={\fontsize{14 pt}{18.2 pt}\selectfont}
] {0.5};
\node at (axis cs:0.5833333333333334, 0.95) [left,
color={rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity=1.0,
rotate=0.0,
font={\fontsize{14 pt}{18.2 pt}\selectfont}
] {0.6};
\node at (axis cs:0.63, 0.96) [left,
color={rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity=1.0,
rotate=0.0,
font={\fontsize{14 pt}{18.2 pt}\selectfont}
] {0.8};
\node at (axis cs:0.69, 0.97) [left,
color={rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity=1.0,
rotate=0.0,
font={\fontsize{14 pt}{18.2 pt}\selectfont}
] {0.9};
\node at (axis cs:1.0, 1.0) [left,
color={rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity=1.0,
rotate=0.0,
font={\fontsize{14 pt}{18.2 pt}\selectfont}
] {1.0};
\addplot+[draw=none, color = {rgb,1:red,1.00000000;green,1.00000000;blue,1.00000000},
draw opacity = 1.0,
line width = 0,
solid,mark = star,
mark size = 7.5,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.76444018;green,0.44411178;blue,0.82429754}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
}] coordinates {
(0.0, 0.74)
};
\addlegendentry{$\pi_n$}
\end{axis}

\end{tikzpicture}


==> img/traj_plot.tex <==
\begin{tikzpicture}[]
\begin{axis}[height = {101.6mm}, axis equal = {true}, ylabel = {}, xmin = {-0.74}, xmax = {7.74}, ymax = {3.096}, xlabel = {}, unbounded coords=jump,scaled x ticks = false,xlabel style = {font = {\fontsize{11 pt}{14.3 pt}\selectfont}, color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0, rotate = 0.0},xmajorgrids = true,xtick = {0.0,2.0,4.0,6.0},xticklabels = {$0$,$2$,$4$,$6$},xtick align = inside,xticklabel style = {font = {\fontsize{8 pt}{10.4 pt}\selectfont}, color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0, rotate = 0.0},x grid style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 0.1,
line width = 0.5,
solid},axis x line* = left,x axis line style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 1.0,
line width = 1,
solid},scaled y ticks = false,ylabel style = {font = {\fontsize{11 pt}{14.3 pt}\selectfont}, color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0, rotate = 0.0},ymajorgrids = true,ytick = {0.0,1.0,2.0,3.0},yticklabels = {$0$,$1$,$2$,$3$},ytick align = inside,yticklabel style = {font = {\fontsize{8 pt}{10.4 pt}\selectfont}, color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0, rotate = 0.0},y grid style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 0.1,
line width = 0.5,
solid},axis y line* = left,y axis line style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 1.0,
line width = 1,
solid},    xshift = 0.0mm,
    yshift = 0.0mm,
    axis background/.style={fill={rgb,1:red,1.00000000;green,1.00000000;blue,1.00000000}}
,legend style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 1.0,
line width = 1,
solid,fill = {rgb,1:red,1.00000000;green,1.00000000;blue,1.00000000},font = {\fontsize{8 pt}{10.4 pt}\selectfont}},colorbar style={title=}, ymin = {-0.29600000000000015}, width = {152.4mm}]\addplot+ [color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 1.0,
line width = 1,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.00000000;green,0.60560316;blue,0.97868012}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},fill = {rgb,1:red,0.00000000;green,0.50196078;blue,0.00000000}, fill opacity=0.3,area legend]coordinates {
(-0.5, -0.20000000000000018)
(7.5, -0.20000000000000018)
(7.5, 3.0)
(-0.5, 3.0)
(-0.5, -0.20000000000000018)
};
\addlegendentry{E}
\addplot+ [color = {rgb,1:red,0.88887350;green,0.43564919;blue,0.27812294},
draw opacity = 1.0,
line width = 1,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.88887350;green,0.43564919;blue,0.27812294}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
}]coordinates {
(0.0, -0.00023544)
(0.0, -0.0006988110648286363)
(0.0, -0.0013701237858736877)
(2.1335246036237886e-25, -0.0022218739955275294)
(1.337123808753955e-9, -0.0032225847903348563)
(1.1243724048447735e-8, -0.004339237672857791)
(5.1575092233296994e-8, -0.0055389063055885325)
(1.7155800140163791e-7, -0.006789816999345576)
(4.6366142379234494e-7, -0.008062000857922693)
(1.0813442203743047e-6, -0.009327658494008361)
(2.257397009444161e-6, -0.010561325574037841)
(4.3217477522124435e-6, -0.011739903262782696)
(7.717844017614978e-6, -0.012842599767260375)
(1.3016990991109362e-5, -0.013850816011905567)
(2.0930271985265268e-5, -0.014747998807656317)
(3.231788685162443e-5, -0.01551947780623175)
(4.819590627298074e-5, -0.01615229738521946)
(6.974055760244904e-5, -0.01663505088829509)
(9.829023616602339e-5, -0.016957721974419845)
(0.00013533248034790977, -0.01711215392606309)
(0.00018249190368780982, -0.017092055183815614)
(0.0002415187245400372, -0.016892823937418516)
(0.00031427573491232206, -0.01651137793046115)
(0.0004027242206698052, -0.015945991751425144)
(0.0005089093034358491, -0.0151961431054767)
(0.0006349451214480692, -0.014262368968814223)
(0.0007830002075126785, -0.013146132080078862)
(0.0009552833611250022, -0.011849697889886279)
(0.0011540302518825137, -0.010376021844957565)
(0.0013814909347296452, -0.008728646707924868)
(0.0016399184058267624, -0.006911609492093237)
(0.0019315582818163683, -0.004929357509943217)
(0.0022586396453836153, -0.0027866729852326954)
(0.0026233670663329727, -0.0004886056535321598)
(0.0030279137797245247, 0.0019595872311265615)
(0.003474415980547474, 0.004552494059817703)
(0.003964968177455474, 0.00728459576338651)
(0.004501619535685318, 0.010150306977046646)
(0.005086371130839841, 0.013144011987303939)
(0.005721174030154951, 0.016260095944449306)
(0.006407928115632373, 0.019492971793277972)
(0.0071484815634856305, 0.022837103343625282)
(0.007944630896246646, 0.026287024871464188)
(0.00879812152719504, 0.02983735761119262)
(0.009710648721136063, 0.033482823470706545)
(0.010683855297908714, 0.037218236957300234)
(0.011719325142549177, 0.041038475054191455)
(0.012818575684407259, 0.044938469209102064)
(0.013983047457700565, 0.04891321422938521)
(0.015214092094093369, 0.05295779071540134)
(0.016512982452493778, 0.05706749770816721)
(0.01788090964037387, 0.06123792154949038)
(0.01931896111772076, 0.06546490845939654)
(0.020828104082526132, 0.06974454289695789)
(0.0224091734356027, 0.07407313070946134)
(0.024062863680363828, 0.07844718615063435)
(0.025789724164983888, 0.08286342193531608)
(0.027590157121532056, 0.08731874159247349)
(0.029464418002751167, 0.09181023347670085)
(0.03141261766386442, 0.09633516589643235)
(0.03343472598458273, 0.1008909829117036)
(0.035530576574965216, 0.10547530044279195)
(0.037699872257097554, 0.11008590241159727)
(0.03994219106165726, 0.11472073670908689)
(0.04225699252330176, 0.11937791084405909)
(0.044643624100556896, 0.12405568718093903)
(0.04710132758381697, 0.12875247771775175)
(0.04962924538874211, 0.13346683839051884)
(0.05222642666152652, 0.1381974629179458)
(0.05489183314718719, 0.14294317622131822)
(0.0576243447923257, 0.14770292746991784)
(0.06042276507001519, 0.15247578281287127)
(0.06328582602692065, 0.1572609178649569)
(0.06621219306189252, 0.16205761001723312)
(0.06920046945152891, 0.16686523064404704)
(0.07224920064203473, 0.17168323727658227)
(0.07535687832855713, 0.17651116581007398)
(0.07852194434346046, 0.18134862280755826)
(0.0817427943740976, 0.186195277957864)
(0.08501778152887417, 0.19105085673977898)
(0.08834521976807903, 0.19591513333816324)
(0.09172338721331139, 0.2007879238514348)
(0.09515052934657536, 0.2056690798234761)
(0.09862486210739384, 0.21055848212673572)
(0.10214457489373592, 0.21545603521723375)
(0.10570783347024419, 0.220361661776406)
(0.10931278278524519, 0.22527529774930705)
(0.11295754947029599, 0.23019688644279826)
(0.11664024273689746, 0.235126363407189)
(0.12035895741681661, 0.24006365267348992)
(0.12411177883469249, 0.24500866487953088)
(0.1278967891910869, 0.24996129690251612)
(0.13171207510377303, 0.2549214325910087)
(0.1355557359667478, 0.25988894418543373)
(0.13942589280660908, 0.2648636940366863)
(0.1433206973422876, 0.26984553627544006)
(0.1472383409843559, 0.27483431814807335)
(0.1511770635420427, 0.2798298808155745)
(0.15513516143770523, 0.28483205950446927)
(0.1591109952583143, 0.28984068299669846)
(0.16310299650054605, 0.29485557253955574)
(0.1671096733901059, 0.29987654033752786)
(0.17112961567739027, 0.30490338784629156)
(0.17516149833151248, 0.3099359041189779)
(0.17920408407431657, 0.3149738644538459)
(0.18325622471640457, 0.32001702956275285)
(0.18731686127913594, 0.325065145427004)
(0.19138502291016177, 0.3301179439393833)
(0.19545982462488012, 0.3351751443572325)
(0.19954046393132352, 0.3402364555195218)
(0.20362621642023776, 0.34530157871751677)
(0.20771643042427904, 0.3503702110584558)
(0.2118105208692974, 0.3554420491272052)
(0.21590796245583518, 0.3605167927330621)
(0.22000828231983532, 0.36559414852737393)
(0.22411105232803885, 0.3706738332911747)
(0.22821588116584596, 0.3757555767187223)
(0.232322406373891, 0.3808391235602966)
(0.2364302864847152, 0.3859242350330993)
(0.24053919340319896, 0.3910106894593944)
(0.24464880516428383, 0.39609828214259557)
(0.24875879918933802, 0.40118682454109433)
(0.2528688461485863, 0.40627614284254143)
(0.2569786045215613, 0.41136607607479353)
(0.26108771593074354, 0.4164564739113779)
(0.26519580130567266, 0.42154719433782784)
(0.2693024579161191, 0.42663810134062125)
(0.27340725729377163, 0.43172906276401296)
(0.2775097440427678, 0.43681994845413197)
(0.28160943552077256, 0.4419106287773517)
(0.285705822354715, 0.4470009735644236)
(0.2897983697392181, 0.452090851496378)
(0.2938865194487773, 0.45718013033256194)
(0.2979696924859463, 0.46226867736802985)
(0.3020472922786203, 0.4673563601508129)
(0.3061187083325391, 0.47244304740055826)
(0.3101833202409995, 0.47752861004055924)
(0.31424050195192815, 0.4826129222560801)
(0.318289626192743, 0.4876958624993006)
(0.32233006895556215, 0.4927773143740132)
(0.3263612139490388, 0.49785716734997515)
(0.3303824569281625, 0.5029353172759449)
(0.3343932098195743, 0.5080116666802258)
(0.3383929045671411, 0.5130861248663442)
(0.342380996630619, 0.5181586078278009)
(0.3463569680791331, 0.5232290380184463)
(0.3503203302308414, 0.5282973440231189)
(0.35427062580046076, 0.5333634601763899)
(0.35820743052719006, 0.5384273261757053)
(0.362130354266819, 0.5434888867294534)
(0.3660390415432323, 0.5485480912714341)
(0.3699331715658638, 0.5536048937619901)
(0.37381245773062616, 0.5586592525839117)
(0.3776766466321489, 0.5637111305293376)
(0.38152551662451945, 0.5687604948632784)
(0.38535887597589336, 0.5738073174409238)
(0.3891765606691282, 0.5788515748501011)
(0.3929784319058699, 0.5838932485474233)
(0.39676437337521325, 0.5889323249568127)
(0.400534288350167, 0.5939687955019811)
(0.40428809667572757, 0.5990026565496924)
(0.4080257317115001, 0.6040339092476477)
(0.41174713728963375, 0.6090625592489755)
(0.4154522647455039, 0.6140886163238771)
(0.4191410700742468, 0.6191120938672832)
(0.4228135112610956, 0.6241330083187967)
(0.42646954582764546, 0.629151378517216)
(0.43010912862984596, 0.6341672250161483)
(0.4337322099368395, 0.6391805693894408)
(0.43733873381286653, 0.6441914335553028)
(0.44092863681749234, 0.6491998391461935)
(0.44450184703248957, 0.6542058069480539)
(0.44805828341697274, 0.6592093564276482)
(0.4515978554859267, 0.6642105053610744)
(0.4551204633012174, 0.6692092695703906)
(0.4586259977586093, 0.6742056627692383)
(0.46211434114932554, 0.679199696512738)
(0.4655853679703466, 0.6841913802421303)
(0.4690389459539992, 0.6891807214108852)
(0.47247493728448414, 0.6941677256764469)
(0.475893199966846, 0.699152397140475)
(0.47929358931250765, 0.704134738620322)
(0.48267595950486925, 0.7091147519354478)
(0.48604016520857907, 0.7140924381942864)
(0.4893860631868945, 0.7190677980695552)
(0.49271351389301515, 0.7240408320528385)
(0.49602238300333673, 0.7290115406822544)
(0.49931254286318305, 0.7339799247398816)
(0.5025838738186544, 0.738945985418178)
(0.5058362654117101, 0.743909724456712)
(0.5090696174193979, 0.7488711442520639)
(0.5122838407221736, 0.7538302479446806)
(0.5154788579904199, 0.7587870394868116)
(0.518654604182495, 0.7637415236954797)
(0.5218110268518157, 0.768693706293835)
(0.5249480862645265, 0.7736435939433538)
(0.5280657553331328, 0.7785911942682843)
(0.5311640193750119, 0.783536515872677)
(0.5342428757078898, 0.7884795683493577)
(0.5373023330971323, 0.7934203622794324)
(0.5403424110719993, 0.7983589092204137)
(0.5433631391298284, 0.8032952216808665)
(0.546364555848431, 0.8082293130795969)
(0.549346707927802, 0.8131611976878323)
(0.5523096491825704, 0.818090890553503)
(0.5552534395064841, 0.8230184074075819)
(0.5581781438296505, 0.8279437645533845)
(0.56108383108829, 0.8328669787406904)
(0.5639705732254483, 0.8377880670274485)
(0.5668384442394989, 0.8427070466325892)
(0.5696875192954094, 0.8476239347840436)
(0.5725178739116903, 0.8525387485664098)
(0.5753295832337482, 0.8574515047728049)
(0.5781227214020799, 0.8623622197652847)
(0.5808973610214189, 0.8672709093478285)
(0.5836535727346256, 0.8721775886553037)
(0.5863914249028508, 0.8770822720610941)
(0.5891109833913263, 0.8819849731052394)
(0.591812311458098, 0.8868857044440581)
(0.5944954697411361, 0.8917844778213634)
(0.597160516337571, 0.8966813040605675)
(0.5998075069673265, 0.9015761930762719)
(0.6024364952121836, 0.9064691539033564)
(0.6050475328203022, 0.9113601947411551)
(0.6076406700654887, 0.9162493230100361)
(0.6102159561499927, 0.9211365454175776)
(0.6127734396393779, 0.9260218680315582)
(0.6153131689180059, 0.9309052963571136)
(0.6178351926538981, 0.9357868354156478)
(0.6203395602621831, 0.940666489823385)
(0.6228263223569706, 0.9455442638677872)
(0.6252955311822993, 0.9504201615804104)
(0.6277472410137587, 0.9552941868051118)
(0.6301815085234564, 0.9601663432608296)
(0.6325983931021664, 0.9650366345984261)
(0.6349979571337164, 0.9699050644512998)
(0.637380266217936, 0.9747716364796453)
(0.6397453893397461, 0.9796363544083565)
(0.6420933989832194, 0.9844992220586484)
(0.6444243711906348, 0.9893602433735185)
(0.6467383855676808, 0.9942194224371931)
(0.6490355252370007, 0.9990767634887143)
(0.6513158767432093, 1.0039322709298326)
(0.6535795299133266, 1.0087859493273845)
(0.6558265776772579, 1.0136378034103606)
(0.6580571158535065, 1.0184878380619042)
(0.6602712429057075, 1.0233360583065418)
(0.6624690596758518, 1.0281824692930028)
(0.6646506691001967, 1.03302707627307)
(0.6668161759138672, 1.0378698845769747)
(0.668965686350031, 1.0427108995859293)
(0.6710993078392954, 1.0475501267024572)
(0.6732171487146438, 1.0523875713192348)
(0.6753193179268032, 1.0572232387871934)
(0.6774059247744407, 1.0620571343836422)
(0.6794770786530299, 1.066889263281162)
(0.6815328888256289, 1.071719630517979)
(0.6835734642181843, 1.0765482409704739)
(0.6855989132413289, 1.0813750993283922)
(0.6876093436400006, 1.0862002100732289)
(0.6896048623715757, 1.0910235774601498)
(0.6915855755126057, 1.0958452055036898)
(0.6935515881936724, 1.1006650979673556)
(0.6955030045613515, 1.1054832583571392)
(0.6974399277658011, 1.1102996899188446)
(0.6993624599720759, 1.1151143956390315)
(0.7012707023929183, 1.1199273782493004)
(0.7031647553404947, 1.12473864023358)
(0.7050447182943296, 1.1295481838380248)
(0.7069106899825469, 1.134356011083109)
(0.7087627684734499, 1.1391621237774814)
(0.7106010512744574, 1.1439665235331518)
(0.7124256354354682, 1.148769211781589)
(0.714236617653826, 1.1535701897903392)
(0.7160340943782186, 1.1583694586797966)
(0.7178181619090473, 1.163167019439805)
(0.7195889164930375, 1.1679628729458005)
(0.7213464544101371, 1.1727570199742505)
(0.7230908720510393, 1.177549461217184)
(0.7248222659839729, 1.1823401972956467)
(0.7265407330097241, 1.1871292287719548)
(0.7282463702041653, 1.1919165561606486)
(0.7299392749478825, 1.1967021799380861)
(0.731619544942789, 1.2014861005506405)
(0.7332872782158975, 1.2062683184214924)
(0.7349425731106797, 1.2110488339560304)
(0.7365855282666819, 1.2158276475458967)
(0.738216242588263, 1.220604759571732)
(0.7398348152035005, 1.2253801704046898)
(0.7414413454144458, 1.2301538804068104)
(0.7430359326400203, 1.2349258899303546)
(0.7446186763529118, 1.2396961993162101)
(0.7461896760118744, 1.2444648088914965)
(0.7477490309908399, 1.2492317189664968)
(0.7492968405062284, 1.2539969298310547)
(0.7508332035437948, 1.258760441750575)
(0.7523582187862768, 1.2635222549617668)
(0.7538719845430127, 1.2682823696682641)
(0.7553745986825863, 1.273040786036255)
(0.7568661585694281, 1.2777975041902394)
(0.7583467610051664, 1.282552524209028)
(0.7598165021753743, 1.287305846122077)
(0.7612754776022133, 1.2920574699062444)
(0.7627237821033243, 1.296807395483034)
(0.7641615097571718, 1.3015556227163787)
(0.7655887538749061, 1.3063021514109974)
(0.7670056069786787, 1.3110469813113432)
(0.7684121607862232, 1.3157901121011482)
(0.7698085062014052, 1.3205315434035494)
(0.7711947333103496, 1.325271274781777)
(0.7725709313826739, 1.330009305740365)
(0.7739371888772876, 1.3347456357268428)
(0.7752935934521727, 1.3394802641338552)
(0.7766402368799943, 1.344213068027528)
(0.7779772410266147, 1.3489431458462255)
(0.7793047184351748, 1.3536697978478214)
(0.7806227895010323, 1.358392489810312)
(0.7819315972317274, 1.3631108238201053)
(0.7832313197280917, 1.367824515015959)
(0.7845221806523991, 1.3725333732756468)
(0.7858044579118296, 1.3772372889433397)
(0.7870784907582412, 1.3819362218038855)
(0.7883446854844168, 1.3866301926140778)
(0.789603519879921, 1.3913192765992317)
(0.7908555465947767, 1.3960035984148709)
(0.7921013955453899, 1.4006833281572992)
(0.7933417754839978, 1.4053586780828113)
(0.7945774748402361, 1.4100298997630918)
(0.7958093619312192, 1.4146972814640295)
(0.7970383846249289, 1.4193611455869817)
(0.7982655695308681, 1.4240218460558636)
(0.7994920207819937, 1.428679765570846)
(0.800718918463023, 1.433335312680485)
(0.801947516732376, 1.4379889186494133)
(0.8031791416782893, 1.4426410341189173)
(0.8044151889440149, 1.4472921255734155)
(0.8056571211524102, 1.4519426716376356)
(0.8069064651565798, 1.4565931592377075)
(0.8081648091404013, 1.4612440796649493)
(0.8094337995906631, 1.4658959245842944)
(0.8107151381610141, 1.470549182030499)
(0.8120105784468593, 1.4752043324348543)
(0.8133219226896038, 1.4798618447234426)
(0.814651018428151, 1.4845221725252995)
(0.8159997551151931, 1.489185750525436)
(0.8173700607155183, 1.4938529909937523)
(0.818763898303234, 1.498524280516622)
(0.8201832626744123, 1.503199976953502)
(0.8216301769911735, 1.5078804066364648)
(0.8231066894726071, 1.5125658618261577)
(0.8246148701471795, 1.517256598433469)
(0.8261568076803868, 1.5219528340121762)
(0.8277346062903962, 1.5266547460241424)
(0.82935038276328, 1.5313624703752233)
(0.8310062635782135, 1.5360761002170107)
(0.8327043821516938, 1.5407956850068454)
(0.8344468762084702, 1.5455212298162224)
(0.8362358852854778, 1.5502526948757547)
(0.8380735483736617, 1.55498999534327)
(0.8399620017011915, 1.5597330012803563)
(0.8419033766602114, 1.564481537821742)
(0.8438997978779749, 1.5692353855212569)
(0.8459533814319892, 1.5739942808577634)
(0.8480662332076517, 1.5787579168843353)
(0.8502404473958154, 1.5835259440040652)
(0.8524781051267774, 1.5882979708561886)
(0.8547812732363511, 1.593073565296676)
(0.8571520031589576, 1.5978522554580588)
(0.8595923299420583, 1.6026335308739708)
(0.8621042713757515, 1.6074168436547143)
(0.8646898272309538, 1.6122016097010314)
(0.8673509785992962, 1.6169872099442113)
(0.8700896873276651, 1.6217729916016193)
(0.8729078955402053, 1.6265582694377247)
(0.8758075252405776, 1.6313423270216802)
(0.8787904779873056, 1.6361244179734817)
(0.8818586346351581, 1.6409037671916824)
(0.8850138551356812, 1.6456795720565514)
(0.8882579783902107, 1.6504510036034468)
(0.8915928221489547, 1.6552172076619998)
(0.8950201829500283, 1.6599773059574914)
(0.8985418360926399, 1.6647303971715328)
(0.9021595356389708, 1.6694755579598286)
(0.9058750144396367, 1.6742118439254239)
(0.9096899841779875, 1.6789382905463914)
(0.9136061354288596, 1.6836539140574212)
(0.9176251377277608, 1.6883577122852194)
(0.9217486396468249, 1.6930486654380206)
(0.9259782688742202, 1.6977257368498562)
(0.930315632294034, 1.7023878736805191)
(0.9347623160639787, 1.7070340075724089)
(0.9393198856885705, 1.7116630552656455)
(0.9439898860857234, 1.716273919173008)
(0.9487738416449726, 1.7208654879163752)
(0.9536732562757915, 1.725436636826445)
(0.958689613444703, 1.729986228407573)
(0.9638243762000975, 1.734513112769603)
(0.9690789871838639, 1.7390161280285845)
(0.9744548686291183, 1.7434941006782603)
(0.9799534223434718, 1.7479458459341868)
(0.9855760296774169, 1.7523701680523125)
(0.9913240514775417, 1.7567658606237924)
(0.9971988280243869, 1.7611317068477548)
(1.0032016789548572, 1.7654664797836788)
(1.0093339031691828, 1.7697689425849668)
(1.0155967787224958, 1.7740378487152273)
(1.0219915627011538, 1.7782719421487116)
(1.0285194910839892, 1.7824699575562757)
(1.035181778588712, 1.7866306204781681)
(1.041979618503735, 1.7907526474848798)
(1.0489141825057182, 1.7948347463272256)
(1.0559866204631667, 1.7988756160767687)
(1.0631980602264364, 1.8028739472576465)
(1.070549607404529, 1.8068284219708022)
(1.0780423451290806, 1.8107377140115828)
(1.0856773338059627, 1.8146004889816238)
(1.0934556108549447, 1.8184154043959007)
(1.1013781904378745, 1.8221811097857956)
(1.109446063175859, 1.8258962467989983)
(1.1176601958559398, 1.8295594492970275)
(1.1260215311277795, 1.833169343451138)
(1.1345309871908837, 1.8367245478373495)
(1.1431894574729036, 1.8402236735313096)
(1.1519978102995696, 1.8436653242036787)
(1.1609568885568233, 1.847048096216696)
(1.1700675093457114, 1.8503705787225602)
(1.1793304634370623, 1.8536313535500684)
(1.1887465116142895, 1.8568289917197136)
(1.1983163813153823, 1.859962051215994)
(1.2080407642441264, 1.8630290783816277)
(1.217920314820378, 1.8660286123619094)
(1.2279556493354769, 1.8689591919322444)
(1.2381473456474734, 1.8718193640409193)
(1.2484959432437444, 1.8746076934339089)
(1.2590019435123059, 1.877322772791146)
(1.2696658100946112, 1.8799632328870228)
(1.2804879561291396, 1.8825277397605664)
(1.2914686510336522, 1.8850149153330218)
(1.3026080551266217, 1.8874233814850383)
(1.3139062504070047, 1.8897517977126779)
(1.3253632676805975, 1.8919988927890836)
(1.33697911032932, 1.8941634909679002)
(1.348753775086729, 1.8962445333233635)
(1.3606872702056805, 1.8982410948306039)
(1.3727796313852532, 1.900152397755622)
(1.3850309312418687, 1.9019778178685438)
(1.3974412474889, 1.9037168533392606)
(1.4100107556418218, 1.9053692077328452)
(1.4227397223497809, 1.906934792381204)
(1.4356284309032206, 1.9084136697494642)
(1.4486771346300382, 1.9098060203709837)
(1.4618860580307476, 1.911112149733788)
(1.4752553992508812, 1.912332494954265)
(1.488785333375434, 1.9134676309802092)
(1.5024760161150394, 1.9145182761317996)
(1.5163276756169712, 1.9154853721829461)
(1.5303406145699459, 1.9163700874881868)
(1.5445152001325302, 1.9171738094941009)
(1.5588518546492496, 1.917898137721324)
(1.5733510468800822, 1.9185448769865099)
(1.588013283536169, 1.919116030682921)
(1.602839100970831, 1.9196137939789195)
(1.6178290569217078, 1.9200405468270227)
(1.6329837222382035, 1.9203988467037065)
(1.6483036725595253, 1.9206914210229487)
(1.6637894799334236, 1.9209211591854813)
(1.6794417043851653, 1.9210911042416465)
(1.6952608854610711, 1.9212044441591694)
(1.7112475337818485, 1.9212645026985777)
(1.7274021226485357, 1.9212747299087136)
(1.7437250797487112, 1.9212386922631002)
(1.7602167790131622, 1.921160062465017)
(1.776877532673874, 1.9210426089551549)
(1.7937075835733416, 1.9208901851607691)
(1.8107070977731363, 1.9207067185293951)
(1.8278761575066231, 1.920496199393501)
(1.8452147545169806, 1.9202626697149623)
(1.8627227838173814, 1.9200102117599909)
(1.8804000379055479, 1.9197429367561765)
(1.898246201460019, 1.9194649735836278)
(1.9162608465404907, 1.9191804575518836)
(1.934443428309617, 1.91889351931333)
(1.9527932812887672, 1.918608273962366)
(1.971309616155504, 1.9183288103675522)
(1.9899915170860314, 1.91805918078152)
(2.0088379396416065, 1.9178033907705523)
(2.0278477091939537, 1.9175653895025664)
(2.0470195198810988, 1.9173490604287595)
(2.066351934081747, 1.9171582123905164)
(2.0858433823934086, 1.9169965711793666)
(2.105492164096897, 1.916867771573888)
(2.12529644808762, 1.916775349873535)
(2.145254274252208, 1.916722736945481)
(2.165363555267495, 1.916713251796754)
(2.185622078797655, 1.9167500956802526)
(2.206027510064387, 1.9168363467396903)
(2.226577394764393, 1.9169749551951736)
(2.247269162308031, 1.9171687390679801)
(2.2681001293528538, 1.9174203804402041)
(2.289067503605806, 1.9177324222422718)
(2.3101683878680928, 1.9181072655589309)
(2.3313997842971004, 1.9185471674421601)
(2.352587345308627, 1.918778892887623)
(2.373729986109779, 1.9188025933689614)
(2.3948266364974593, 1.9186183918462187)
(2.415876242538549, 1.9182263825048584)
(2.4368777678797464, 1.9176266307641656)
(2.4578301950292474, 1.9168191733399862)
(2.4787325266085976, 1.9158040183606104)
(2.499583786573115, 1.9145811455345418)
(2.520383021399366, 1.91315050636883)
(2.541129301238256, 1.911512024436585)
(2.5618217210323744, 1.9096655956922368)
(2.5824594015963243, 1.907611088833053)
(2.6030414906588315, 1.905348345705383)
(2.623567163865524, 1.9028771817540502)
(2.644035625741347, 1.9001973865132826)
(2.6644461106116544, 1.8973087241375322)
(2.684797883481107, 1.8942109339705044)
(2.7050902408695756, 1.8909037311506973)
(2.725322511604333, 1.8873868072517184)
(2.7454940575678908, 1.8836598309556392)
(2.7656042744009155, 1.8797224487576227)
(2.7856525921597295, 1.8755742857000506)
(2.8056384759279775, 1.8712149461343706)
(2.825561426382111, 1.8666440145088739)
(2.8454209803104096, 1.861861056180614)
(2.8652167110853313, 1.8568656182496774)
(2.8849482290890465, 1.8516572304140193)
(2.9046151820920767, 1.8462354058430823)
(2.9242172555850234, 1.8405996420684303)
(2.943754173063427, 1.8347494218896323)
(2.963225696265868, 1.8286842142936504)
(2.982631625365466, 1.8224034753859997)
(3.0019717991150805, 1.8159066493322598)
(3.0212460949464135, 1.809193169308028)
(3.0404544290232036, 1.8022624584551934)
(3.059596756249001, 1.795113930843244)
(3.0786730702299403, 1.7877469924339846)
(3.0976834031929728, 1.7801610420480627)
(3.116627825860072, 1.772355472331729)
(3.1355064472789578, 1.7643296707222902)
(3.154319414610922, 1.7560830204107372)
(3.1730669128763944, 1.7476149013000664)
(3.191749164658896, 1.7389246909578406)
(3.210366429768086, 1.7300117655615712)
(3.228919004862622, 1.7208755008355334)
(3.2474072230335955, 1.711515272977665)
(3.265831453349321, 1.701930459575228)
(3.2841921003623, 1.6921204405079522)
(3.302489603579182, 1.6820845988374111)
(3.3207244368945976, 1.6718223216814214)
(3.3388971079897263, 1.6613330010722862)
(3.3570081576965123, 1.6506160347977454)
(3.3750581593284386, 1.6396708272235272)
(3.3930477179787943, 1.6284967900964347)
(3.410977469787386, 1.6170933433269352)
(3.428848081176651, 1.6054599157502574)
(3.4466602480581545, 1.5935959458650355)
(3.4644146950104453, 1.5815008825485801)
(3.482112174429276, 1.5691741857478831)
(3.499753465651179, 1.556615327145507)
(3.51733937405142, 1.543823790799538)
(3.53487073011733, 1.5307990737568216)
(3.5523483884980513, 1.5175406866387282)
(3.5697732270317073, 1.504048154198735)
(3.587146145751032, 1.490321015851139)
(3.6044680658684793, 1.4763588261702534)
(3.6217399287418472, 1.4621611553594653)
(3.638962694821438, 1.4477275896895725)
(3.6561373425797847, 1.4330577319058386)
(3.673264867424968, 1.4181512016032447)
(3.690346280598544, 1.4030076355694392)
(3.707382608059101, 1.3876266880949202)
(3.72437488935246, 1.3720080312500114)
(3.7413241764695293, 1.3561513551282192)
(3.758231532692809, 1.3400563680555901)
(3.7750980314325533, 1.3237227967657073)
(3.791924755053574, 1.307150386539996)
(3.8087127936936707, 1.2903389013130315)
(3.82546324407466, 1.2732881237425633)
(3.8421772083069783, 1.2559978552439988)
(3.8588557926888076, 1.2384679159891077)
(3.875500106500683, 1.2206981448687313)
(3.8921112607965163, 1.2026883994193052)
(3.9086903671919675, 1.1844385557130175)
(3.925238536651089, 1.1659485082114525)
(3.9417568782721473, 1.1472181695825816)
(3.958246498073525, 1.1282474704809855)
(3.974708497780594, 1.1090363592912083)
(3.9911439736144354, 1.089584801834158)
(4.007554015083273, 1.0698927810364902)
(4.023939703777482, 1.0499602965629178)
(4.040302112169006, 1.029787364411412)
(4.056642302416031, 1.0093740164712695)
(4.07296132517372, 0.9887203000440337)
(4.089260218411833, 0.96782627732727)
(4.1055400062400205, 0.9466920248612084)
(4.12180169774158, 0.9253176329382741)
(4.138046285816448, 0.9037032049755391)
(4.154274746034196, 0.8818488568501355)
(4.170488035497766, 0.8597547161976792)
(4.186687091718703, 0.8374209216737625)
(4.2028728315045925, 0.8148476221785771)
(4.219046149859435, 0.7920349760447386)
(4.235207918897645, 0.7689831501883869)
(4.251358986772378, 0.7456923192236414)
(4.267500176618858, 0.7221626645404945)
(4.283632285513381, 0.6983943733462289)
(4.299756083448638, 0.6743876376704477)
(4.315872312326024, 0.6501426533338055)
(4.331981684965552, 0.6256596188805311)
(4.348084884133996, 0.6009387344748326)
(4.3641825615918926, 0.5759802007612723)
(4.380275337159977, 0.5507842176891999)
(4.39636379780568, 0.5253509833013276)
(4.4124484967502315, 0.49968069248652797)
(4.428529952596971, 0.47377353569693337)
(4.444608648481418, 0.4476296976294054)
(4.460685031243646, 0.421249355871443)
(4.476759510623522, 0.3946326795115864)
(4.49283245847933, 0.3677798277143683)
(4.508904208030312, 0.34069094825985485)
(4.524975053123645, 0.31336617604780925)
(4.5410452475263545, 0.2858056315664995)
(4.557115004242684, 0.25800941932616184)
(4.573184494857388, 0.229977626257117)
(4.58925384890546, 0.20171032007252465)
(4.605323153268757, 0.17320754759574492)
(4.621392451600009, 0.14446933305226203)
(4.63746175489396, 0.11549568275605727)
(4.653531107537903, 0.08628662295744152)
(4.669600598675445, 0.05684220782222471)
(4.685670362592462, 0.027162521234724357)
(4.701740579025209, -0.0027523213969314862)
(4.7178114733891015, -0.03290217133664349)
(4.733883316926817, -0.06328684472081178)
(4.749956426774552, -0.09390612076697176)
};
\addlegendentry{actual trajectory}
\addplot+[draw=none, color = {rgb,1:red,0.24222430;green,0.64327509;blue,0.30444865},
draw opacity = 1.0,
line width = 0,
solid,mark = *,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.24222430;green,0.64327509;blue,0.30444865}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
}] coordinates {
(0.0, -0.0)
(1.0, 2.0)
(6.0, 2.0)
(7.0, -0.0)
};
\addlegendentry{waypoints}
\addplot+ [color = {rgb,1:red,0.76444018;green,0.44411178;blue,0.82429754},
draw opacity = 1.0,
line width = 1,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.76444018;green,0.44411178;blue,0.82429754}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
}]coordinates {
(0.0, -0.0)
(0.0049015, 0.010298)
(0.009611999999999997, 0.021183999999999995)
(0.014140499999999997, 0.032645999999999994)
(0.018496000000000002, 0.044672)
(0.0226875, 0.057249999999999995)
(0.026723999999999998, 0.070368)
(0.030614499999999996, 0.084014)
(0.034367999999999996, 0.098176)
(0.0379935, 0.112842)
(0.0415, 0.128)
(0.04489649999999999, 0.143638)
(0.04819199999999999, 0.15974399999999997)
(0.051395500000000004, 0.17630600000000002)
(0.054516, 0.193312)
(0.05756249999999999, 0.21074999999999997)
(0.06054399999999999, 0.22860799999999998)
(0.0634695, 0.24687400000000004)
(0.066348, 0.265536)
(0.06918850000000001, 0.28458200000000006)
(0.07200000000000002, 0.3040000000000001)
(0.07479150000000001, 0.32377799999999995)
(0.077572, 0.343904)
(0.08035049999999999, 0.364366)
(0.083136, 0.38515200000000005)
(0.0859375, 0.40625)
(0.08876399999999998, 0.427648)
(0.0916245, 0.449334)
(0.094528, 0.47129600000000005)
(0.09748349999999999, 0.493522)
(0.10049999999999998, 0.5159999999999999)
(0.10358649999999998, 0.5387179999999999)
(0.10675199999999999, 0.561664)
(0.11000549999999998, 0.584826)
(0.11335599999999998, 0.6081920000000001)
(0.1168125, 0.63175)
(0.12038399999999999, 0.655488)
(0.12407950000000001, 0.679394)
(0.127908, 0.7034560000000001)
(0.13187849999999998, 0.727662)
(0.136, 0.7520000000000001)
(0.1402815, 0.7764580000000001)
(0.144732, 0.8010240000000001)
(0.1493605, 0.825686)
(0.154176, 0.8504320000000001)
(0.15918750000000004, 0.8752500000000002)
(0.164404, 0.900128)
(0.16983450000000003, 0.9250540000000003)
(0.17548799999999998, 0.950016)
(0.18137349999999997, 0.9750019999999999)
(0.1875, 1.0)
(0.1938765, 1.024998)
(0.20051200000000002, 1.0499840000000003)
(0.20741550000000003, 1.0749460000000002)
(0.21459600000000004, 1.0998720000000002)
(0.22206250000000005, 1.1247500000000001)
(0.22982400000000003, 1.149568)
(0.23788950000000003, 1.174314)
(0.24626800000000004, 1.198976)
(0.2549685, 1.223542)
(0.26399999999999996, 1.248)
(0.2733715, 1.272338)
(0.283092, 1.2965440000000001)
(0.2931705, 1.320606)
(0.30361600000000005, 1.3445120000000002)
(0.3144374999999999, 1.3682499999999997)
(0.32564399999999993, 1.3918079999999997)
(0.3372444999999999, 1.415174)
(0.34924799999999995, 1.438336)
(0.3616634999999999, 1.461282)
(0.37449999999999994, 1.484)
(0.3877665, 1.506478)
(0.40147199999999994, 1.5287039999999998)
(0.4156254999999999, 1.5506659999999997)
(0.43023599999999995, 1.572352)
(0.4453125, 1.59375)
(0.46086400000000005, 1.614848)
(0.47689950000000003, 1.635634)
(0.49342800000000003, 1.6560960000000002)
(0.5104585, 1.676222)
(0.5280000000000001, 1.6960000000000002)
(0.5460615000000001, 1.715418)
(0.564652, 1.734464)
(0.5837804999999999, 1.753126)
(0.6034559999999999, 1.7713919999999996)
(0.6236875, 1.7892499999999998)
(0.644484, 1.8066879999999998)
(0.6658544999999999, 1.823694)
(0.6878080000000001, 1.8402560000000001)
(0.7103535000000001, 1.856362)
(0.7335, 1.872)
(0.7572565000000001, 1.8871580000000001)
(0.781632, 1.901824)
(0.8066354999999998, 1.9159860000000002)
(0.8322759999999999, 1.929632)
(0.8585624999999999, 1.94275)
(0.8855039999999998, 1.955328)
(0.9131094999999999, 1.967354)
(0.9413879999999999, 1.978816)
(0.9703485000000001, 1.989702)
(1.0, 2.0)
(1.0, 2.0)
(1.0305959999999998, 2.0099)
(1.062368, 2.0195999999999996)
(1.095292, 2.0291)
(1.1293439999999997, 2.0384)
(1.1644999999999999, 2.0474999999999994)
(1.2007359999999998, 2.0563999999999996)
(1.2380279999999997, 2.0650999999999997)
(1.276352, 2.0736000000000003)
(1.3156840000000003, 2.0819000000000005)
(1.356, 2.0900000000000003)
(1.3972760000000002, 2.0979)
(1.439488, 2.1056)
(1.482612, 2.1130999999999998)
(1.526624, 2.1204)
(1.5715, 2.1274999999999995)
(1.6172159999999995, 2.1344)
(1.663748, 2.1411)
(1.7110720000000001, 2.1476000000000006)
(1.759164, 2.1539)
(1.8080000000000005, 2.1600000000000006)
(1.857556, 2.1659)
(1.9078080000000002, 2.1716)
(1.958732, 2.1771)
(2.010304, 2.1824000000000003)
(2.0625, 2.1875)
(2.1152960000000003, 2.1924)
(2.1686680000000003, 2.1971)
(2.2225920000000006, 2.2016)
(2.2770439999999996, 2.2058999999999997)
(2.3319999999999994, 2.2099999999999995)
(2.3874359999999997, 2.2138999999999998)
(2.4433279999999997, 2.2175999999999996)
(2.4996519999999998, 2.2211)
(2.5563839999999995, 2.2243999999999997)
(2.6134999999999997, 2.2274999999999996)
(2.6709760000000005, 2.2304000000000004)
(2.728788, 2.2331000000000003)
(2.786912, 2.2356000000000003)
(2.8453239999999997, 2.2379)
(2.904000000000001, 2.24)
(2.9629160000000003, 2.2419000000000002)
(3.0220480000000003, 2.2436000000000003)
(3.081372, 2.2451000000000008)
(3.140864, 2.2464000000000004)
(3.200500000000001, 2.2475000000000005)
(3.2602560000000005, 2.2484000000000006)
(3.320108000000001, 2.2491000000000008)
(3.380032, 2.2496)
(3.440004, 2.2499)
(3.5, 2.25)
(3.559996, 2.2499000000000002)
(3.619968, 2.2496000000000005)
(3.6798920000000006, 2.2491000000000003)
(3.739744, 2.2484)
(3.7995, 2.2475000000000005)
(3.8591360000000003, 2.2464)
(3.918628, 2.2451)
(3.977952, 2.2436000000000003)
(4.037084, 2.2419000000000002)
(4.096, 2.24)
(4.154675999999999, 2.2379)
(4.213088, 2.2356)
(4.271212, 2.2331000000000003)
(4.329024, 2.2304000000000004)
(4.3865, 2.2275)
(4.443615999999999, 2.2244)
(4.500348, 2.2211)
(4.556672, 2.2176)
(4.612563999999999, 2.2139)
(4.667999999999999, 2.21)
(4.722956, 2.2059000000000006)
(4.777407999999999, 2.2016)
(4.831332, 2.1971)
(4.884703999999999, 2.1924)
(4.9375, 2.1875)
(4.989696, 2.1824000000000003)
(5.041268, 2.1771)
(5.092192, 2.1716)
(5.142444000000001, 2.1659)
(5.192, 2.16)
(5.240836, 2.1539)
(5.288928, 2.1475999999999997)
(5.336252, 2.1411000000000002)
(5.382783999999999, 2.1344)
(5.4285, 2.1275)
(5.473376, 2.1204)
(5.5173879999999995, 2.1131)
(5.560512, 2.1056)
(5.602724, 2.0979)
(5.644, 2.09)
(5.684316000000001, 2.0819)
(5.723648, 2.0736)
(5.761972, 2.0651)
(5.799264, 2.0564)
(5.8355, 2.0475000000000003)
(5.870656, 2.0383999999999998)
(5.904708, 2.0291)
(5.937632, 2.0196)
(5.969404000000001, 2.0099)
(6.0, 2.0)
(6.0, 2.0)
(6.029651500000001, 1.989702)
(6.058611999999998, 1.9788159999999997)
(6.0868905, 1.9673539999999998)
(6.114495999999999, 1.9553279999999997)
(6.141437499999999, 1.9427499999999998)
(6.167723999999998, 1.9296319999999998)
(6.193364499999999, 1.9159859999999997)
(6.218368000000001, 1.901824)
(6.242743500000001, 1.8871580000000003)
(6.266500000000001, 1.872)
(6.2896465, 1.856362)
(6.312192, 1.8402560000000001)
(6.334145500000001, 1.823694)
(6.355516, 1.806688)
(6.376312499999998, 1.7892499999999998)
(6.396544, 1.7713919999999996)
(6.4162194999999995, 1.753126)
(6.435348, 1.7344640000000002)
(6.4539385000000005, 1.7154180000000003)
(6.472000000000002, 1.6960000000000006)
(6.4895415000000005, 1.6762220000000003)
(6.506572, 1.656096)
(6.523100499999999, 1.635634)
(6.539136, 1.614848)
(6.5546875, 1.59375)
(6.569763999999999, 1.572352)
(6.584374499999999, 1.5506659999999999)
(6.598528, 1.528704)
(6.612233499999999, 1.506478)
(6.625499999999999, 1.4839999999999998)
(6.6383364999999985, 1.4612819999999997)
(6.650752, 1.4383359999999996)
(6.662755499999999, 1.415174)
(6.674355999999998, 1.3918079999999995)
(6.6855625, 1.3682499999999997)
(6.696384, 1.344512)
(6.7068295, 1.320606)
(6.716907999999999, 1.296544)
(6.7266284999999995, 1.272338)
(6.736000000000001, 1.2480000000000002)
(6.7450315, 1.2235419999999997)
(6.753732000000001, 1.1989760000000005)
(6.7621105, 1.1743140000000003)
(6.770176000000001, 1.1495680000000004)
(6.777937500000002, 1.1247500000000004)
(6.7854040000000015, 1.0998720000000002)
(6.7925845, 1.0749460000000002)
(6.799488, 1.049984)
(6.806123499999999, 1.024998)
(6.8125, 1.0)
(6.818626499999999, 0.9750019999999999)
(6.824512, 0.950016)
(6.8301655, 0.925054)
(6.835596, 0.9001279999999998)
(6.8408125, 0.8752499999999999)
(6.845823999999999, 0.850432)
(6.8506395, 0.8256859999999999)
(6.855268, 0.8010239999999998)
(6.8597185000000005, 0.7764580000000001)
(6.864, 0.7520000000000001)
(6.868121499999999, 0.727662)
(6.872092, 0.703456)
(6.875920499999999, 0.679394)
(6.879616, 0.6554880000000001)
(6.8831875, 0.6317500000000003)
(6.886644, 0.6081920000000002)
(6.8899945, 0.5848260000000002)
(6.893248, 0.5616640000000002)
(6.8964134999999995, 0.538718)
(6.8995, 0.5160000000000001)
(6.902516500000001, 0.4935220000000001)
(6.905472, 0.471296)
(6.908375499999999, 0.449334)
(6.911236, 0.42764800000000003)
(6.9140625, 0.40625)
(6.9168639999999995, 0.385152)
(6.919649499999999, 0.36436599999999986)
(6.922428, 0.343904)
(6.9252085, 0.32377799999999995)
(6.928000000000001, 0.30399999999999994)
(6.930811499999999, 0.2845819999999999)
(6.9336519999999995, 0.2655359999999999)
(6.9365305, 0.24687400000000007)
(6.939456, 0.22860800000000003)
(6.9424375, 0.21075000000000005)
(6.9454839999999995, 0.193312)
(6.9486045, 0.17630600000000002)
(6.951808, 0.159744)
(6.9551035, 0.143638)
(6.9585, 0.12799999999999997)
(6.9620065, 0.11284199999999994)
(6.965631999999999, 0.09817599999999993)
(6.9693855000000005, 0.08401400000000009)
(6.973276, 0.07036800000000007)
(6.9773125, 0.05725000000000005)
(6.981503999999999, 0.044672000000000045)
(6.9858595, 0.03264600000000003)
(6.990387999999999, 0.021184000000000015)
(6.995098500000001, 0.010298000000000009)
(7.0, -0.0)
};
\addlegendentry{planned trajectory}
\addplot+[draw=none, color = {rgb,1:red,0.67554396;green,0.55566233;blue,0.09423434},
draw opacity = 1.0,
line width = 0,
solid,mark = *,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 0.9,
    fill = {rgb,1:red,1.00000000;green,1.00000000;blue,0.00000000}, fill opacity = 0.9,
    line width = 1,
    rotate = 0,
    solid
}] coordinates {
(2.3313997842971004, 1.9185471674421601)
};
\addlegendentry{deployment}
\end{axis}

\end{tikzpicture}


==> tik2.tex <==
\begin{tikzpicture}
\begin{axis}[%
width=2.603in,
height=1.99in,
at={(1.011in,3.406in)},
scale only axis,
xmin=0,
xmax=5,
xlabel style={font=\color{white!15!black}},
xlabel={Time (s)},
ymin=0,
ymax=8,
ylabel style={font=\color{white!15!black}},
ylabel={pos (m)},
axis background/.style={fill=white},
title style={font=\bfseries},
title={x position},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=blue, dashed]
  table[row sep=crcr]{%
0	2\\
0.004	1\\
0.008	1\\
0.012	1\\
0.016	1\\
0.02	1\\
0.024	1\\
0.028	1\\
0.032	1\\
0.036	1\\
0.04	1\\
0.044	1\\
0.048	1\\
0.052	1\\
0.056	1\\
0.06	1\\
0.064	1\\
0.068	1\\
0.072	1\\
0.076	1\\
0.08	1\\
0.084	1\\
0.088	1\\
0.092	1\\
0.096	1\\
0.1	1\\
0.104	1\\
0.108	1\\
0.112	1\\
0.116	1\\
0.12	1\\
0.124	1\\
0.128	1\\
0.132	1\\
0.136	1\\
0.14	1\\
0.144	1\\
0.148	1\\
0.152	1\\
0.156	1\\
0.16	1\\
0.164	1\\
0.168	1\\
0.172	1\\
0.176	1\\
0.18	1\\
0.184	1\\
0.188	1\\
0.192	1\\
0.196	1\\
0.2	1\\
0.204	1\\
0.208	1\\
0.212	1\\
0.216	1\\
0.22	1\\
0.224	1\\
0.228	1\\
0.232	1\\
0.236	1\\
0.24	1\\
0.244	1\\
0.248	1\\
0.252	1\\
0.256	1\\
0.26	1\\
0.264	1\\
0.268	1\\
0.272	1\\
0.276	1\\
0.28	1\\
0.284	1\\
0.288	1\\
0.292	1\\
0.296	1\\
0.3	1\\
0.304	1\\
0.308	1\\
0.312	1\\
0.316	1\\
0.32	1\\
0.324	1\\
0.328	1\\
0.332	1\\
0.336	1\\
0.34	1\\
0.344	1\\
0.348	1\\
0.352	1\\
0.356	1\\
0.36	1\\
0.364	1\\
0.368	1\\
0.372	1\\
0.376	1\\
0.38	1\\
0.384	1\\
0.388	1\\
0.392	1\\
0.396	1\\
0.4	1\\
0.404	1\\
0.408	1\\
0.412	1\\
0.416	1\\
0.42	1\\
0.424	1\\
0.428	1\\
0.432	1\\
0.436	1\\
0.44	1\\
0.444	1\\
0.448	1\\
0.452	1\\
0.456	1\\
0.46	1\\
0.464	1\\
0.468	1\\
0.472	1\\
0.476	1\\
0.48	1\\
0.484	1\\
0.488	1\\
0.492	1\\
0.496	1\\
0.5	1\\
0.504	1\\
0.508	1\\
0.512	1\\
0.516	1\\
0.52	1\\
0.524	1\\
0.528	1\\
0.532	1\\
0.536	1\\
0.54	1\\
0.544	1\\
0.548	1\\
0.552	1\\
0.556	1\\
0.56	1\\
0.564	1\\
0.568	1\\
0.572	1\\
0.576	1\\
0.58	1\\
0.584	1\\
0.588	1\\
0.592	1\\
0.596	1\\
0.6	1\\
0.604	1\\
0.608	1\\
0.612	1\\
0.616	1\\
0.62	1\\
0.624	1\\
0.628	1\\
0.632	1\\
0.636	1\\
0.64	1\\
0.644	1\\
0.648	1\\
0.652	1\\
0.656	1\\
0.66	1\\
0.664	1\\
0.668	1\\
0.672	1\\
0.676	1\\
0.68	1\\
0.684	1\\
0.688	1\\
0.692	1\\
0.696	1\\
0.7	1\\
0.704	1\\
0.708	1\\
0.712	1\\
0.716	1\\
0.72	1\\
0.724	1\\
0.728	1\\
0.732	1\\
0.736	1\\
0.74	1\\
0.744	1\\
0.748	1\\
0.752	1\\
0.756	1\\
0.76	1\\
0.764	1\\
0.768	1\\
0.772	1\\
0.776	1\\
0.78	1\\
0.784	1\\
0.788	1\\
0.792	1\\
0.796	1\\
0.8	1\\
0.804	1\\
0.808	1\\
0.812	1\\
0.816	1\\
0.82	1\\
0.824	1\\
0.828	1\\
0.832	1\\
0.836	1\\
0.84	1\\
0.844	1\\
0.848	1\\
0.852	1\\
0.856	1\\
0.86	1\\
0.864	1\\
0.868	1\\
0.872	1\\
0.876	1\\
0.88	1\\
0.884	1\\
0.888	1\\
0.892	1\\
0.896	1\\
0.9	1\\
0.904	1\\
0.908	1\\
0.912	1\\
0.916	1\\
0.92	1\\
0.924	1\\
0.928	1\\
0.932	1\\
0.936	1\\
0.94	1\\
0.944	1\\
0.948	1\\
0.952	1\\
0.956	1\\
0.96	1\\
0.964	1\\
0.968	1\\
0.972	1\\
0.976	1\\
0.98	1\\
0.984	1\\
0.988	1\\
0.992	1\\
0.996	1\\
1	1\\
1.004	1\\
1.008	1\\
1.012	1\\
1.016	1\\
1.02	1\\
1.024	1\\
1.028	1\\
1.032	1\\
1.036	1\\
1.04	1\\
1.044	1\\
1.048	1\\
1.052	1\\
1.056	1\\
1.06	1\\
1.064	1\\
1.068	1\\
1.072	1\\
1.076	1\\
1.08	1\\
1.084	1\\
1.088	1\\
1.092	1\\
1.096	1\\
1.1	1\\
1.104	1\\
1.108	1\\
1.112	1\\
1.116	1\\
1.12	1\\
1.124	1\\
1.128	1\\
1.132	1\\
1.136	1\\
1.14	1\\
1.144	1\\
1.148	1\\
1.152	1\\
1.156	1\\
1.16	1\\
1.164	1\\
1.168	1\\
1.172	1\\
1.176	1\\
1.18	1\\
1.184	1\\
1.188	1\\
1.192	1\\
1.196	1\\
1.2	1\\
1.204	1\\
1.208	1\\
1.212	1\\
1.216	1\\
1.22	1\\
1.224	1\\
1.228	1\\
1.232	1\\
1.236	1\\
1.24	1\\
1.244	1\\
1.248	1\\
1.252	6\\
1.256	6\\
1.26	6\\
1.264	6\\
1.268	6\\
1.272	6\\
1.276	6\\
1.28	6\\
1.284	6\\
1.288	6\\
1.292	6\\
1.296	6\\
1.3	6\\
1.304	6\\
1.308	6\\
1.312	6\\
1.316	6\\
1.32	6\\
1.324	6\\
1.328	6\\
1.332	6\\
1.336	6\\
1.34	6\\
1.344	6\\
1.348	6\\
1.352	6\\
1.356	6\\
1.36	6\\
1.364	6\\
1.368	6\\
1.372	6\\
1.376	6\\
1.38	6\\
1.384	6\\
1.388	6\\
1.392	6\\
1.396	6\\
1.4	6\\
1.404	6\\
1.408	6\\
1.412	6\\
1.416	6\\
1.42	6\\
1.424	6\\
1.428	6\\
1.432	6\\
1.436	6\\
1.44	6\\
1.444	6\\
1.448	6\\
1.452	6\\
1.456	6\\
1.46	6\\
1.464	6\\
1.468	6\\
1.472	6\\
1.476	6\\
1.48	6\\
1.484	6\\
1.488	6\\
1.492	6\\
1.496	6\\
1.5	6\\
1.504	6\\
1.508	6\\
1.512	6\\
1.516	6\\
1.52	6\\
1.524	6\\
1.528	6\\
1.532	6\\
1.536	6\\
1.54	6\\
1.544	6\\
1.548	6\\
1.552	6\\
1.556	6\\
1.56	6\\
1.564	6\\
1.568	6\\
1.572	6\\
1.576	6\\
1.58	6\\
1.584	6\\
1.588	6\\
1.592	6\\
1.596	6\\
1.6	6\\
1.604	6\\
1.608	6\\
1.612	6\\
1.616	6\\
1.62	6\\
1.624	6\\
1.628	6\\
1.632	6\\
1.636	6\\
1.64	6\\
1.644	6\\
1.648	6\\
1.652	6\\
1.656	6\\
1.66	6\\
1.664	6\\
1.668	6\\
1.672	6\\
1.676	6\\
1.68	6\\
1.684	6\\
1.688	6\\
1.692	6\\
1.696	6\\
1.7	6\\
1.704	6\\
1.708	6\\
1.712	6\\
1.716	6\\
1.72	6\\
1.724	6\\
1.728	6\\
1.732	6\\
1.736	6\\
1.74	6\\
1.744	6\\
1.748	6\\
1.752	6\\
1.756	6\\
1.76	6\\
1.764	6\\
1.768	6\\
1.772	6\\
1.776	6\\
1.78	6\\
1.784	6\\
1.788	6\\
1.792	6\\
1.796	6\\
1.8	6\\
1.804	6\\
1.808	6\\
1.812	6\\
1.816	6\\
1.82	6\\
1.824	6\\
1.828	6\\
1.832	6\\
1.836	6\\
1.84	6\\
1.844	6\\
1.848	6\\
1.852	6\\
1.856	6\\
1.86	6\\
1.864	6\\
1.868	6\\
1.872	6\\
1.876	6\\
1.88	6\\
1.884	6\\
1.888	6\\
1.892	6\\
1.896	6\\
1.9	6\\
1.904	6\\
1.908	6\\
1.912	6\\
1.916	6\\
1.92	6\\
1.924	6\\
1.928	6\\
1.932	6\\
1.936	6\\
1.94	6\\
1.944	6\\
1.948	6\\
1.952	6\\
1.956	6\\
1.96	6\\
1.964	6\\
1.968	6\\
1.972	6\\
1.976	6\\
1.98	6\\
1.984	6\\
1.988	6\\
1.992	6\\
1.996	6\\
2	6\\
2.004	6\\
2.008	6\\
2.012	6\\
2.016	6\\
2.02	6\\
2.024	6\\
2.028	6\\
2.032	6\\
2.036	6\\
2.04	6\\
2.044	6\\
2.048	6\\
2.052	6\\
2.056	6\\
2.06	6\\
2.064	6\\
2.068	6\\
2.072	6\\
2.076	6\\
2.08	6\\
2.084	6\\
2.088	6\\
2.092	6\\
2.096	6\\
2.1	6\\
2.104	6\\
2.108	6\\
2.112	6\\
2.116	6\\
2.12	6\\
2.124	6\\
2.128	6\\
2.132	6\\
2.136	6\\
2.14	6\\
2.144	6\\
2.148	6\\
2.152	6\\
2.156	6\\
2.16	6\\
2.164	6\\
2.168	6\\
2.172	6\\
2.176	6\\
2.18	6\\
2.184	6\\
2.188	6\\
2.192	6\\
2.196	6\\
2.2	6\\
2.204	6\\
2.208	6\\
2.212	6\\
2.216	6\\
2.22	6\\
2.224	6\\
2.228	6\\
2.232	6\\
2.236	6\\
2.24	6\\
2.244	6\\
2.248	6\\
2.252	6\\
2.256	6\\
2.26	6\\
2.264	6\\
2.268	6\\
2.272	6\\
2.276	6\\
2.28	6\\
2.284	6\\
2.288	6\\
2.292	6\\
2.296	6\\
2.3	6\\
2.304	6\\
2.308	6\\
2.312	6\\
2.316	6\\
2.32	6\\
2.324	6\\
2.328	6\\
2.332	6\\
2.336	6\\
2.34	6\\
2.344	6\\
2.348	6\\
2.352	6\\
2.356	6\\
2.36	6\\
2.364	6\\
2.368	6\\
2.372	6\\
2.376	6\\
2.38	6\\
2.384	6\\
2.388	6\\
2.392	6\\
2.396	6\\
2.4	6\\
2.404	6\\
2.408	6\\
2.412	6\\
2.416	6\\
2.42	6\\
2.424	6\\
2.428	6\\
2.432	6\\
2.436	6\\
2.44	6\\
2.444	6\\
2.448	6\\
2.452	6\\
2.456	6\\
2.46	6\\
2.464	6\\
2.468	6\\
2.472	6\\
2.476	6\\
2.48	6\\
2.484	6\\
2.488	6\\
2.492	6\\
2.496	6\\
2.5	6\\
2.504	6\\
2.508	6\\
2.512	6\\
2.516	6\\
2.52	6\\
2.524	6\\
2.528	6\\
2.532	6\\
2.536	6\\
2.54	6\\
2.544	6\\
2.548	6\\
2.552	6\\
2.556	6\\
2.56	6\\
2.564	6\\
2.568	6\\
2.572	6\\
2.576	6\\
2.58	6\\
2.584	6\\
2.588	6\\
2.592	6\\
2.596	6\\
2.6	6\\
2.604	6\\
2.608	6\\
2.612	6\\
2.616	6\\
2.62	6\\
2.624	6\\
2.628	6\\
2.632	6\\
2.636	6\\
2.64	6\\
2.644	6\\
2.648	6\\
2.652	6\\
2.656	6\\
2.66	6\\
2.664	6\\
2.668	6\\
2.672	6\\
2.676	6\\
2.68	7\\
2.684	7\\
2.688	7\\
2.692	7\\
2.696	7\\
2.7	7\\
2.704	7\\
2.708	7\\
2.712	7\\
2.716	7\\
2.72	7\\
2.724	7\\
2.728	7\\
2.732	7\\
2.736	7\\
2.74	7\\
2.744	7\\
2.748	7\\
2.752	7\\
2.756	7\\
2.76	7\\
2.764	7\\
2.768	7\\
2.772	7\\
2.776	7\\
2.78	7\\
2.784	7\\
2.788	7\\
2.792	7\\
2.796	7\\
2.8	7\\
2.804	7\\
2.808	7\\
2.812	7\\
2.816	7\\
2.82	7\\
2.824	7\\
2.828	7\\
2.832	7\\
2.836	7\\
2.84	7\\
2.844	7\\
2.848	7\\
2.852	7\\
2.856	7\\
2.86	7\\
2.864	7\\
2.868	7\\
2.872	7\\
2.876	7\\
2.88	7\\
2.884	7\\
2.888	7\\
2.892	7\\
2.896	7\\
2.9	7\\
2.904	7\\
2.908	7\\
2.912	7\\
2.916	7\\
2.92	7\\
2.924	7\\
2.928	7\\
2.932	7\\
2.936	7\\
2.94	7\\
2.944	7\\
2.948	7\\
2.952	7\\
2.956	7\\
2.96	7\\
2.964	7\\
2.968	7\\
2.972	7\\
2.976	7\\
2.98	7\\
2.984	7\\
2.988	7\\
2.992	7\\
2.996	7\\
3	7\\
3.004	7\\
3.008	7\\
3.012	7\\
3.016	7\\
3.02	7\\
3.024	7\\
3.028	7\\
3.032	7\\
3.036	7\\
3.04	7\\
3.044	7\\
3.048	7\\
3.052	7\\
3.056	7\\
3.06	7\\
3.064	7\\
3.068	7\\
3.072	7\\
3.076	7\\
3.08	7\\
3.084	7\\
3.088	7\\
3.092	7\\
3.096	7\\
3.1	7\\
3.104	7\\
3.108	7\\
3.112	7\\
3.116	7\\
3.12	7\\
3.124	7\\
3.128	7\\
3.132	7\\
3.136	7\\
3.14	7\\
3.144	7\\
3.148	7\\
3.152	7\\
3.156	7\\
3.16	7\\
3.164	7\\
3.168	7\\
3.172	7\\
3.176	7\\
3.18	7\\
3.184	7\\
3.188	7\\
3.192	7\\
3.196	7\\
3.2	7\\
3.204	7\\
3.208	7\\
3.212	7\\
3.216	7\\
3.22	7\\
3.224	7\\
3.228	7\\
3.232	7\\
3.236	7\\
3.24	7\\
3.244	7\\
3.248	7\\
3.252	7\\
3.256	7\\
3.26	7\\
3.264	7\\
3.268	7\\
3.272	7\\
3.276	7\\
3.28	7\\
3.284	7\\
3.288	7\\
3.292	7\\
3.296	7\\
3.3	7\\
3.304	7\\
3.308	7\\
3.312	7\\
3.316	7\\
3.32	7\\
3.324	7\\
3.328	7\\
3.332	7\\
3.336	7\\
3.34	7\\
3.344	7\\
3.348	7\\
3.352	7\\
3.356	7\\
3.36	7\\
3.364	7\\
3.368	7\\
3.372	7\\
3.376	7\\
3.38	7\\
3.384	7\\
3.388	7\\
3.392	7\\
3.396	7\\
3.4	7\\
3.404	7\\
3.408	7\\
3.412	7\\
3.416	7\\
3.42	7\\
3.424	7\\
3.428	7\\
3.432	7\\
3.436	7\\
3.44	7\\
3.444	7\\
3.448	7\\
3.452	7\\
3.456	7\\
3.46	7\\
3.464	7\\
3.468	7\\
3.472	7\\
3.476	7\\
3.48	7\\
3.484	7\\
3.488	7\\
3.492	7\\
3.496	7\\
3.5	7\\
3.504	7\\
3.508	7\\
3.512	7\\
3.516	7\\
3.52	7\\
3.524	7\\
3.528	7\\
3.532	7\\
3.536	7\\
3.54	7\\
3.544	7\\
3.548	7\\
3.552	7\\
3.556	7\\
3.56	7\\
3.564	7\\
3.568	7\\
3.572	7\\
3.576	7\\
3.58	7\\
3.584	7\\
3.588	7\\
3.592	7\\
3.596	7\\
3.6	7\\
3.604	7\\
3.608	7\\
3.612	7\\
3.616	7\\
3.62	7\\
3.624	7\\
3.628	7\\
3.632	7\\
3.636	7\\
3.64	7\\
3.644	7\\
3.648	7\\
3.652	7\\
3.656	7\\
3.66	7\\
3.664	7\\
3.668	7\\
3.672	7\\
3.676	7\\
3.68	7\\
3.684	7\\
3.688	7\\
3.692	7\\
3.696	7\\
3.7	7\\
3.704	7\\
3.708	7\\
3.712	7\\
3.716	7\\
3.72	7\\
3.724	7\\
3.728	7\\
3.732	7\\
3.736	7\\
3.74	7\\
3.744	7\\
3.748	7\\
3.752	7\\
3.756	7\\
3.76	7\\
3.764	7\\
3.768	7\\
3.772	7\\
3.776	7\\
3.78	7\\
3.784	7\\
3.788	7\\
3.792	7\\
3.796	7\\
3.8	7\\
3.804	7\\
3.808	7\\
3.812	7\\
3.816	7\\
3.82	7\\
3.824	7\\
3.828	7\\
3.832	7\\
3.836	7\\
3.84	7\\
3.844	7\\
3.848	7\\
3.852	7\\
3.856	7\\
3.86	7\\
3.864	7\\
3.868	7\\
3.872	7\\
3.876	7\\
3.88	7\\
3.884	7\\
3.888	7\\
3.892	7\\
3.896	7\\
3.9	7\\
3.904	7\\
3.908	7\\
3.912	7\\
3.916	7\\
3.92	7\\
3.924	7\\
3.928	7\\
3.932	7\\
3.936	7\\
3.94	7\\
3.944	7\\
3.948	7\\
3.952	7\\
3.956	7\\
3.96	7\\
3.964	7\\
3.968	7\\
3.972	7\\
3.976	7\\
3.98	7\\
3.984	7\\
3.988	7\\
3.992	7\\
3.996	7\\
4	7\\
4.004	7\\
4.008	7\\
4.012	7\\
4.016	7\\
4.02	7\\
4.024	7\\
4.028	7\\
4.032	7\\
4.036	7\\
4.04	7\\
4.044	7\\
4.048	7\\
4.052	7\\
4.056	7\\
4.06	7\\
4.064	7\\
4.068	7\\
4.072	7\\
4.076	7\\
4.08	7\\
4.084	7\\
4.088	7\\
4.092	7\\
4.096	7\\
4.1	7\\
4.104	7\\
4.108	7\\
4.112	7\\
4.116	7\\
4.12	7\\
4.124	7\\
4.128	7\\
4.132	7\\
4.136	7\\
4.14	7\\
4.144	7\\
4.148	7\\
4.152	7\\
4.156	7\\
4.16	7\\
4.164	7\\
4.168	7\\
4.172	7\\
4.176	7\\
4.18	7\\
4.184	7\\
4.188	7\\
4.192	7\\
4.196	7\\
4.2	7\\
4.204	7\\
4.208	7\\
4.212	7\\
4.216	7\\
4.22	7\\
4.224	7\\
4.228	7\\
4.232	7\\
4.236	7\\
4.24	7\\
4.244	7\\
4.248	7\\
4.252	7\\
4.256	7\\
4.26	7\\
4.264	7\\
4.268	7\\
4.272	7\\
4.276	7\\
4.28	7\\
4.284	7\\
4.288	7\\
4.292	7\\
4.296	7\\
4.3	7\\
4.304	7\\
4.308	7\\
4.312	7\\
4.316	7\\
4.32	7\\
4.324	7\\
4.328	7\\
4.332	7\\
4.336	7\\
4.34	7\\
4.344	7\\
4.348	7\\
4.352	7\\
4.356	7\\
4.36	7\\
4.364	7\\
4.368	7\\
4.372	7\\
4.376	7\\
4.38	7\\
4.384	7\\
4.388	7\\
4.392	7\\
4.396	7\\
4.4	7\\
4.404	7\\
4.408	7\\
4.412	7\\
4.416	7\\
4.42	7\\
4.424	7\\
4.428	7\\
4.432	7\\
4.436	7\\
4.44	7\\
4.444	7\\
4.448	7\\
4.452	7\\
4.456	7\\
4.46	7\\
4.464	7\\
4.468	7\\
4.472	7\\
4.476	7\\
4.48	7\\
4.484	7\\
4.488	7\\
4.492	7\\
4.496	7\\
4.5	7\\
4.504	7\\
4.508	7\\
4.512	7\\
4.516	7\\
4.52	7\\
4.524	7\\
4.528	7\\
4.532	7\\
4.536	7\\
4.54	7\\
4.544	7\\
4.548	7\\
4.552	7\\
4.556	7\\
4.56	7\\
4.564	7\\
4.568	7\\
4.572	7\\
4.576	7\\
4.58	7\\
4.584	7\\
4.588	7\\
4.592	7\\
4.596	7\\
4.6	7\\
4.604	7\\
4.608	7\\
4.612	7\\
4.616	7\\
4.62	7\\
4.624	7\\
4.628	7\\
4.632	7\\
4.636	7\\
4.64	7\\
4.644	7\\
4.648	7\\
4.652	7\\
4.656	7\\
4.66	7\\
4.664	7\\
4.668	7\\
4.672	7\\
4.676	7\\
4.68	7\\
4.684	7\\
4.688	7\\
4.692	7\\
4.696	7\\
4.7	7\\
4.704	7\\
4.708	7\\
4.712	7\\
4.716	7\\
4.72	7\\
4.724	7\\
4.728	7\\
4.732	7\\
4.736	7\\
4.74	7\\
4.744	7\\
4.748	7\\
4.752	7\\
4.756	7\\
4.76	7\\
4.764	7\\
4.768	7\\
4.772	7\\
4.776	7\\
4.78	7\\
4.784	7\\
4.788	7\\
4.792	7\\
4.796	7\\
4.8	7\\
4.804	7\\
4.808	7\\
4.812	7\\
4.816	7\\
4.82	7\\
4.824	7\\
4.828	7\\
4.832	7\\
4.836	7\\
4.84	7\\
4.844	7\\
4.848	7\\
4.852	7\\
4.856	7\\
4.86	7\\
4.864	7\\
4.868	7\\
4.872	7\\
4.876	7\\
4.88	7\\
4.884	7\\
4.888	7\\
4.892	7\\
4.896	7\\
4.9	7\\
4.904	7\\
4.908	7\\
4.912	7\\
4.916	7\\
4.92	7\\
4.924	7\\
4.928	7\\
4.932	7\\
4.936	7\\
4.94	7\\
4.944	7\\
4.948	7\\
4.952	7\\
4.956	7\\
4.96	7\\
4.964	7\\
4.968	7\\
4.972	7\\
4.976	7\\
4.98	7\\
4.984	7\\
4.988	7\\
4.992	7\\
4.996	7\\
};
\addlegendentry{desired x}

\addplot [color=blue]
  table[row sep=crcr]{%
0	0\\
0.004	0\\
0.008	0\\
0.012	2.13352460362379e-25\\
0.016	1.33712380875396e-09\\
0.02	1.12437240484477e-08\\
0.024	5.1575092233297e-08\\
0.028	1.71558001401638e-07\\
0.032	4.63661423792345e-07\\
0.036	1.0813442203743e-06\\
0.04	2.25739700944416e-06\\
0.044	4.32174775221244e-06\\
0.048	7.71784401761498e-06\\
0.052	1.30169909911094e-05\\
0.056	2.09302719852653e-05\\
0.06	3.23178868516244e-05\\
0.064	4.81959062729807e-05\\
0.068	6.9740557602449e-05\\
0.072	9.82902361660234e-05\\
0.076	0.00013533248034791\\
0.08	0.00018249190368781\\
0.084	0.000241518724540037\\
0.088	0.000314275734912322\\
0.092	0.000402724220669805\\
0.096	0.000508909303435849\\
0.1	0.000634945121448069\\
0.104	0.000783000207512679\\
0.108	0.000955283361125002\\
0.112	0.00115403025188251\\
0.116	0.00138149093472965\\
0.12	0.00163991840582676\\
0.124	0.00193155828181637\\
0.128	0.00225863964538362\\
0.132	0.00262336706633297\\
0.136	0.00302791377972452\\
0.14	0.00347441598054747\\
0.144	0.00396496817745547\\
0.148	0.00450161953568532\\
0.152	0.00508637113083984\\
0.156	0.00572117403015495\\
0.16	0.00640792811563237\\
0.164	0.00714848156348563\\
0.168	0.00794463089624665\\
0.172	0.00879812152719504\\
0.176	0.00971064872113606\\
0.18	0.0106838552979087\\
0.184	0.0117193251425492\\
0.188	0.0128185756844073\\
0.192	0.0139830474577006\\
0.196	0.0152140920940934\\
0.2	0.0165129824524938\\
0.204	0.0178809096403739\\
0.208	0.0193189611177208\\
0.212	0.0208281040825261\\
0.216	0.0224091734356027\\
0.22	0.0240628636803638\\
0.224	0.0257897241649839\\
0.228	0.0275901571215321\\
0.232	0.0294644180027512\\
0.236	0.0314126176638644\\
0.24	0.0334347259845827\\
0.244	0.0355305765749652\\
0.248	0.0376998722570976\\
0.252	0.0399421910616573\\
0.256	0.0422569925233018\\
0.26	0.0446436241005569\\
0.264	0.047101327583817\\
0.268	0.0496292453887421\\
0.272	0.0522264266615265\\
0.276	0.0548918331471872\\
0.28	0.0576243447923257\\
0.284	0.0604227650700152\\
0.288	0.0632858260269206\\
0.292	0.0662121930618925\\
0.296	0.0692004694515289\\
0.3	0.0722492006420347\\
0.304	0.0753568783285571\\
0.308	0.0785219443434605\\
0.312	0.0817427943740976\\
0.316	0.0850177815288742\\
0.32	0.088345219768079\\
0.324	0.0917233872133114\\
0.328	0.0951505293465754\\
0.332	0.0986248621073938\\
0.336	0.102144574893736\\
0.34	0.105707833470244\\
0.344	0.109312782785245\\
0.348	0.112957549470296\\
0.352	0.116640242736897\\
0.356	0.120358957416817\\
0.36	0.124111778834692\\
0.364	0.127896789191087\\
0.368	0.131712075103773\\
0.372	0.135555735966748\\
0.376	0.139425892806609\\
0.38	0.143320697342288\\
0.384	0.147238340984356\\
0.388	0.151177063542043\\
0.392	0.155135161437705\\
0.396	0.159110995258314\\
0.4	0.163102996500546\\
0.404	0.167109673390106\\
0.408	0.17112961567739\\
0.412	0.175161498331512\\
0.416	0.179204084074317\\
0.42	0.183256224716405\\
0.424	0.187316861279136\\
0.428	0.191385022910162\\
0.432	0.19545982462488\\
0.436	0.199540463931324\\
0.44	0.203626216420238\\
0.444	0.207716430424279\\
0.448	0.211810520869297\\
0.452	0.215907962455835\\
0.456	0.220008282319835\\
0.46	0.224111052328039\\
0.464	0.228215881165846\\
0.468	0.232322406373891\\
0.472	0.236430286484715\\
0.476	0.240539193403199\\
0.48	0.244648805164284\\
0.484	0.248758799189338\\
0.488	0.252868846148586\\
0.492	0.256978604521561\\
0.496	0.261087715930744\\
0.5	0.265195801305673\\
0.504	0.269302457916119\\
0.508	0.273407257293772\\
0.512	0.277509744042768\\
0.516	0.281609435520773\\
0.52	0.285705822354715\\
0.524	0.289798369739218\\
0.528	0.293886519448777\\
0.532	0.297969692485946\\
0.536	0.30204729227862\\
0.54	0.306118708332539\\
0.544	0.310183320240999\\
0.548	0.314240501951928\\
0.552	0.318289626192743\\
0.556	0.322330068955562\\
0.56	0.326361213949039\\
0.564	0.330382456928162\\
0.568	0.334393209819574\\
0.572	0.338392904567141\\
0.576	0.342380996630619\\
0.58	0.346356968079133\\
0.584	0.350320330230841\\
0.588	0.354270625800461\\
0.592	0.35820743052719\\
0.596	0.362130354266819\\
0.6	0.366039041543232\\
0.604	0.369933171565864\\
0.608	0.373812457730626\\
0.612	0.377676646632149\\
0.616	0.381525516624519\\
0.62	0.385358875975893\\
0.624	0.389176560669128\\
0.628	0.39297843190587\\
0.632	0.396764373375213\\
0.636	0.400534288350167\\
0.64	0.404288096675728\\
0.644	0.4080257317115\\
0.648	0.411747137289634\\
0.652	0.415452264745504\\
0.656	0.419141070074247\\
0.66	0.422813511261096\\
0.664	0.426469545827645\\
0.668	0.430109128629846\\
0.672	0.433732209936839\\
0.676	0.437338733812867\\
0.68	0.440928636817492\\
0.684	0.44450184703249\\
0.688	0.448058283416973\\
0.692	0.451597855485927\\
0.696	0.455120463301217\\
0.7	0.458625997758609\\
0.704	0.462114341149326\\
0.708	0.465585367970347\\
0.712	0.469038945953999\\
0.716	0.472474937284484\\
0.72	0.475893199966846\\
0.724	0.479293589312508\\
0.728	0.482675959504869\\
0.732	0.486040165208579\\
0.736	0.489386063186894\\
0.74	0.492713513893015\\
0.744	0.496022383003337\\
0.748	0.499312542863183\\
0.752	0.502583873818654\\
0.756	0.50583626541171\\
0.76	0.509069617419398\\
0.764	0.512283840722174\\
0.768	0.51547885799042\\
0.772	0.518654604182495\\
0.776	0.521811026851816\\
0.78	0.524948086264526\\
0.784	0.528065755333133\\
0.788	0.531164019375012\\
0.792	0.53424287570789\\
0.796	0.537302333097132\\
0.8	0.540342411071999\\
0.804	0.543363139129828\\
0.808	0.546364555848431\\
0.812	0.549346707927802\\
0.816	0.55230964918257\\
0.82	0.555253439506484\\
0.824	0.55817814382965\\
0.828	0.56108383108829\\
0.832	0.563970573225448\\
0.836	0.566838444239499\\
0.84	0.569687519295409\\
0.844	0.57251787391169\\
0.848	0.575329583233748\\
0.852	0.57812272140208\\
0.856	0.580897361021419\\
0.86	0.583653572734626\\
0.864	0.586391424902851\\
0.868	0.589110983391326\\
0.872	0.591812311458098\\
0.876	0.594495469741136\\
0.88	0.597160516337571\\
0.884	0.599807506967327\\
0.888	0.602436495212184\\
0.892	0.605047532820302\\
0.896	0.607640670065489\\
0.9	0.610215956149993\\
0.904	0.612773439639378\\
0.908	0.615313168918006\\
0.912	0.617835192653898\\
0.916	0.620339560262183\\
0.92	0.622826322356971\\
0.924	0.625295531182299\\
0.928	0.627747241013759\\
0.932	0.630181508523456\\
0.936	0.632598393102166\\
0.94	0.634997957133716\\
0.944	0.637380266217936\\
0.948	0.639745389339746\\
0.952	0.642093398983219\\
0.956	0.644424371190635\\
0.96	0.646738385567681\\
0.964	0.649035525237001\\
0.968	0.651315876743209\\
0.972	0.653579529913327\\
0.976	0.655826577677258\\
0.98	0.658057115853506\\
0.984	0.660271242905707\\
0.988	0.662469059675852\\
0.992	0.664650669100197\\
0.996	0.666816175913867\\
1	0.668965686350031\\
1.004	0.671099307839295\\
1.008	0.673217148714644\\
1.012	0.675319317926803\\
1.016	0.677405924774441\\
1.02	0.67947707865303\\
1.024	0.681532888825629\\
1.028	0.683573464218184\\
1.032	0.685598913241329\\
1.036	0.687609343640001\\
1.04	0.689604862371576\\
1.044	0.691585575512606\\
1.048	0.693551588193672\\
1.052	0.695503004561352\\
1.056	0.697439927765801\\
1.06	0.699362459972076\\
1.064	0.701270702392918\\
1.068	0.703164755340495\\
1.072	0.70504471829433\\
1.076	0.706910689982547\\
1.08	0.70876276847345\\
1.084	0.710601051274457\\
1.088	0.712425635435468\\
1.092	0.714236617653826\\
1.096	0.716034094378219\\
1.1	0.717818161909047\\
1.104	0.719588916493037\\
1.108	0.721346454410137\\
1.112	0.723090872051039\\
1.116	0.724822265983973\\
1.12	0.726540733009724\\
1.124	0.728246370204165\\
1.128	0.729939274947882\\
1.132	0.731619544942789\\
1.136	0.733287278215897\\
1.14	0.73494257311068\\
1.144	0.736585528266682\\
1.148	0.738216242588263\\
1.152	0.7398348152035\\
1.156	0.741441345414446\\
1.16	0.74303593264002\\
1.164	0.744618676352912\\
1.168	0.746189676011874\\
1.172	0.74774903099084\\
1.176	0.749296840506228\\
1.18	0.750833203543795\\
1.184	0.752358218786277\\
1.188	0.753871984543013\\
1.192	0.755374598682586\\
1.196	0.756866158569428\\
1.2	0.758346761005166\\
1.204	0.759816502175374\\
1.208	0.761275477602213\\
1.212	0.762723782103324\\
1.216	0.764161509757172\\
1.22	0.765588753874906\\
1.224	0.767005606978679\\
1.228	0.768412160786223\\
1.232	0.769808506201405\\
1.236	0.77119473331035\\
1.24	0.772570931382674\\
1.244	0.773937188877288\\
1.248	0.775293593452173\\
1.252	0.776640236879994\\
1.256	0.777977241026615\\
1.26	0.779304718435175\\
1.264	0.780622789501032\\
1.268	0.781931597231727\\
1.272	0.783231319728092\\
1.276	0.784522180652399\\
1.28	0.78580445791183\\
1.284	0.787078490758241\\
1.288	0.788344685484417\\
1.292	0.789603519879921\\
1.296	0.790855546594777\\
1.3	0.79210139554539\\
1.304	0.793341775483998\\
1.308	0.794577474840236\\
1.312	0.795809361931219\\
1.316	0.797038384624929\\
1.32	0.798265569530868\\
1.324	0.799492020781994\\
1.328	0.800718918463023\\
1.332	0.801947516732376\\
1.336	0.803179141678289\\
1.34	0.804415188944015\\
1.344	0.80565712115241\\
1.348	0.80690646515658\\
1.352	0.808164809140401\\
1.356	0.809433799590663\\
1.36	0.810715138161014\\
1.364	0.812010578446859\\
1.368	0.813321922689604\\
1.372	0.814651018428151\\
1.376	0.815999755115193\\
1.38	0.817370060715518\\
1.384	0.818763898303234\\
1.388	0.820183262674412\\
1.392	0.821630176991173\\
1.396	0.823106689472607\\
1.4	0.824614870147179\\
1.404	0.826156807680387\\
1.408	0.827734606290396\\
1.412	0.82935038276328\\
1.416	0.831006263578213\\
1.42	0.832704382151694\\
1.424	0.83444687620847\\
1.428	0.836235885285478\\
1.432	0.838073548373662\\
1.436	0.839962001701192\\
1.44	0.841903376660211\\
1.444	0.843899797877975\\
1.448	0.845953381431989\\
1.452	0.848066233207652\\
1.456	0.850240447395815\\
1.46	0.852478105126777\\
1.464	0.854781273236351\\
1.468	0.857152003158958\\
1.472	0.859592329942058\\
1.476	0.862104271375752\\
1.48	0.864689827230954\\
1.484	0.867350978599296\\
1.488	0.870089687327665\\
1.492	0.872907895540205\\
1.496	0.875807525240578\\
1.5	0.878790477987306\\
1.504	0.881858634635158\\
1.508	0.885013855135681\\
1.512	0.888257978390211\\
1.516	0.891592822148955\\
1.52	0.895020182950028\\
1.524	0.89854183609264\\
1.528	0.902159535638971\\
1.532	0.905875014439637\\
1.536	0.909689984177988\\
1.54	0.91360613542886\\
1.544	0.917625137727761\\
1.548	0.921748639646825\\
1.552	0.92597826887422\\
1.556	0.930315632294034\\
1.56	0.934762316063979\\
1.564	0.93931988568857\\
1.568	0.943989886085723\\
1.572	0.948773841644973\\
1.576	0.953673256275791\\
1.58	0.958689613444703\\
1.584	0.963824376200098\\
1.588	0.969078987183864\\
1.592	0.974454868629118\\
1.596	0.979953422343472\\
1.6	0.985576029677417\\
1.604	0.991324051477542\\
1.608	0.997198828024387\\
1.612	1.00320167895486\\
1.616	1.00933390316918\\
1.62	1.0155967787225\\
1.624	1.02199156270115\\
1.628	1.02851949108399\\
1.632	1.03518177858871\\
1.636	1.04197961850374\\
1.64	1.04891418250572\\
1.644	1.05598662046317\\
1.648	1.06319806022644\\
1.652	1.07054960740453\\
1.656	1.07804234512908\\
1.66	1.08567733380596\\
1.664	1.09345561085494\\
1.668	1.10137819043787\\
1.672	1.10944606317586\\
1.676	1.11766019585594\\
1.68	1.12602153112778\\
1.684	1.13453098719088\\
1.688	1.1431894574729\\
1.692	1.15199781029957\\
1.696	1.16095688855682\\
1.7	1.17006750934571\\
1.704	1.17933046343706\\
1.708	1.18874651161429\\
1.712	1.19831638131538\\
1.716	1.20804076424413\\
1.72	1.21792031482038\\
1.724	1.22795564933548\\
1.728	1.23814734564747\\
1.732	1.24849594324374\\
1.736	1.25900194351231\\
1.74	1.26966581009461\\
1.744	1.28048795612914\\
1.748	1.29146865103365\\
1.752	1.30260805512662\\
1.756	1.313906250407\\
1.76	1.3253632676806\\
1.764	1.33697911032932\\
1.768	1.34875377508673\\
1.772	1.36068727020568\\
1.776	1.37277963138525\\
1.78	1.38503093124187\\
1.784	1.3974412474889\\
1.788	1.41001075564182\\
1.792	1.42273972234978\\
1.796	1.43562843090322\\
1.8	1.44867713463004\\
1.804	1.46188605803075\\
1.808	1.47525539925088\\
1.812	1.48878533337543\\
1.816	1.50247601611504\\
1.82	1.51632767561697\\
1.824	1.53034061456995\\
1.828	1.54451520013253\\
1.832	1.55885185464925\\
1.836	1.57335104688008\\
1.84	1.58801328353617\\
1.844	1.60283910097083\\
1.848	1.61782905692171\\
1.852	1.6329837222382\\
1.856	1.64830367255953\\
1.86	1.66378947993342\\
1.864	1.67944170438517\\
1.868	1.69526088546107\\
1.872	1.71124753378185\\
1.876	1.72740212264854\\
1.88	1.74372507974871\\
1.884	1.76021677901316\\
1.888	1.77687753267387\\
1.892	1.79370758357334\\
1.896	1.81070709777314\\
1.9	1.82787615750662\\
1.904	1.84521475451698\\
1.908	1.86272278381738\\
1.912	1.88040003790555\\
1.916	1.89824620146002\\
1.92	1.91626084654049\\
1.924	1.93444342830962\\
1.928	1.95279328128877\\
1.932	1.9713096161555\\
1.936	1.98999151708603\\
1.94	2.00883793964161\\
1.944	2.02784770919395\\
1.948	2.0470195198811\\
1.952	2.06635193408175\\
1.956	2.08584338239341\\
1.96	2.1054921640969\\
1.964	2.12529644808762\\
1.968	2.14525427425221\\
1.972	2.16536355526749\\
1.976	2.18562207879766\\
1.98	2.20602751006439\\
1.984	2.22657739476439\\
1.988	2.24726916230803\\
1.992	2.26810012935285\\
1.996	2.28906750360581\\
2	2.31016838786809\\
2.004	2.3313997842971\\
2.008	2.3527585988603\\
2.012	2.37424155187079\\
2.016	2.39584483730212\\
2.02	2.41756418234653\\
2.024	2.43939490645619\\
2.028	2.46133197937693\\
2.032	2.48337007772844\\
2.036	2.50550363972743\\
2.04	2.52772691769149\\
2.044	2.55003402800221\\
2.048	2.5724189982472\\
2.052	2.59487581130128\\
2.056	2.61739844614862\\
2.06	2.63998091528915\\
2.064	2.66261729861414\\
2.068	2.68530177367775\\
2.072	2.7080286423326\\
2.076	2.73079235373819\\
2.08	2.75358752379076\\
2.084	2.77640895106103\\
2.088	2.79925162936203\\
2.092	2.82211075710261\\
2.096	2.8449817436111\\
2.1	2.86786021263951\\
2.104	2.890742003279\\
2.108	2.91362316853325\\
2.112	2.93649997180621\\
2.116	2.95936888156564\\
2.12	2.98222656444318\\
2.124	3.00506987702617\\
2.128	3.02789585658657\\
2.132	3.05070171097922\\
2.136	3.07348480792147\\
2.14	3.09624266388735\\
2.144	3.1189729328126\\
2.148	3.14167339476289\\
2.152	3.16434194469602\\
2.156	3.18697658143227\\
2.16	3.20957539693187\\
2.164	3.23213656596406\\
2.168	3.25465833623871\\
2.172	3.27713901905938\\
2.176	3.29957698054512\\
2.18	3.32197063345829\\
2.184	3.34431842966556\\
2.188	3.36661885325076\\
2.192	3.3888704142895\\
2.196	3.41107164328798\\
2.2	3.43322108628058\\
2.204	3.45531730057439\\
2.208	3.47735885112195\\
2.212	3.49934430749811\\
2.216	3.52127224145094\\
2.22	3.54314122499248\\
2.224	3.56494982899087\\
2.228	3.58669662222174\\
2.232	3.60838017083484\\
2.236	3.62999903818927\\
2.24	3.65155178501021\\
2.244	3.67303696981947\\
2.248	3.69445314959252\\
2.252	3.71579888059607\\
2.256	3.73707271936163\\
2.26	3.75827322375316\\
2.264	3.77939895408951\\
2.268	3.80044847428547\\
2.272	3.82142035297913\\
2.276	3.84231316461663\\
2.28	3.8631254904696\\
2.284	3.88385591956429\\
2.288	3.90450304950559\\
2.292	3.92506548718293\\
2.296	3.94554184934855\\
2.3	3.96593076306255\\
2.304	3.98623086600188\\
2.308	4.00644080663379\\
2.312	4.02655924425666\\
2.316	4.04658484891328\\
2.32	4.06651630118401\\
2.324	4.08635229186835\\
2.328	4.10609152156495\\
2.332	4.12573270016094\\
2.336	4.14527454624204\\
2.34	4.16471578643517\\
2.344	4.18405515469547\\
2.348	4.20329139154918\\
2.352	4.22242324330376\\
2.356	4.24144946123582\\
2.36	4.26036880076682\\
2.364	4.27918002063565\\
2.368	4.29788188207643\\
2.372	4.31647314800865\\
2.376	4.33495258224607\\
2.38	4.35331894872964\\
2.384	4.37157101078876\\
2.388	4.38970753043424\\
2.392	4.40772726768553\\
2.396	4.42562897993365\\
2.4	4.44341142134084\\
2.404	4.46107334227695\\
2.408	4.47861348879204\\
2.412	4.49603060212424\\
2.416	4.51332341824115\\
2.42	4.53049066741299\\
2.424	4.54753107381519\\
2.428	4.56444335515791\\
2.432	4.58122622233986\\
2.436	4.59787837912368\\
2.44	4.61439852183003\\
2.444	4.63078533904756\\
2.448	4.64703751135613\\
2.452	4.66315371106054\\
2.456	4.6791326019323\\
2.46	4.69497283895711\\
2.464	4.71067306808583\\
2.468	4.72623192598696\\
2.472	4.74164803979899\\
2.476	4.75692002688093\\
2.48	4.77204649455969\\
2.484	4.78702603987333\\
2.488	4.80185724930908\\
2.492	4.81653869853556\\
2.496	4.83106895212852\\
2.5	4.84544656328994\\
2.504	4.8596700735601\\
2.508	4.87373801252246\\
2.512	4.88764889750306\\
2.516	4.90140123327991\\
2.52	4.91499351182897\\
2.524	4.928424212097\\
2.528	4.94169179979642\\
2.532	4.95479472721793\\
2.536	4.9677314330574\\
2.54	4.98050034225397\\
2.544	4.99309986583688\\
2.548	5.00552840177219\\
2.552	5.01778435707103\\
2.556	5.02986616840506\\
2.56	5.04177231443296\\
2.564	5.05350132091337\\
2.568	5.06505167722578\\
2.572	5.07642183618266\\
2.576	5.08761024492134\\
2.58	5.09861536968057\\
2.584	5.10943571545285\\
2.588	5.12006984133293\\
2.592	5.13051637232746\\
2.596	5.14077400832876\\
2.6	5.15084153088627\\
2.604	5.16071780833649\\
2.608	5.17040179977581\\
2.612	5.17989255828466\\
2.616	5.18918923373709\\
2.62	5.19829107545933\\
2.624	5.20719743493497\\
2.628	5.21590776869457\\
2.632	5.22442164147438\\
2.636	5.23273872968181\\
2.64	5.24085882516603\\
2.644	5.2487818392585\\
2.648	5.25650780702173\\
2.652	5.26403689162391\\
2.656	5.2713693887416\\
2.66	5.27850573088295\\
2.664	5.28544649151815\\
2.668	5.29219238890284\\
2.672	5.29874433862165\\
2.676	5.30510357720965\\
2.68	5.31131486158503\\
2.684	5.31740949725865\\
2.688	5.32341198705162\\
2.692	5.32934199791739\\
2.696	5.33521608954992\\
2.7	5.34104679465016\\
2.704	5.34684349564555\\
2.708	5.35261327115807\\
2.712	5.35836149987507\\
2.716	5.36409229746928\\
2.72	5.36980883568287\\
2.724	5.37551357699771\\
2.728	5.38120844820113\\
2.732	5.38689496937056\\
2.736	5.39257435012953\\
2.74	5.39824756175429\\
2.744	5.40391539138633\\
2.748	5.40957802698457\\
2.752	5.41523519422464\\
2.756	5.42088630076183\\
2.76	5.42653047865678\\
2.764	5.43216660824463\\
2.768	5.43779333970596\\
2.772	5.44340911676306\\
2.776	5.44901220316428\\
2.78	5.45460071133289\\
2.784	5.46017263219499\\
2.788	5.4657258652071\\
2.792	5.47125824774758\\
2.796	5.47676758321793\\
2.8	5.48225166737834\\
2.804	5.48770831259774\\
2.808	5.49313536982816\\
2.812	5.49853074821623\\
2.816	5.5038924323441\\
2.82	5.50921849715106\\
2.824	5.51450712062987\\
2.828	5.51975659442109\\
2.832	5.52496533244709\\
2.836	5.53013187773824\\
2.84	5.53525490760808\\
2.844	5.54033323733356\\
2.848	5.54536582249331\\
2.852	5.55035176011035\\
2.856	5.55529028873818\\
2.86	5.56018078762046\\
2.864	5.56502277504521\\
2.868	5.56981590600505\\
2.872	5.57455996926563\\
2.876	5.57925488393516\\
2.88	5.58390069561941\\
2.884	5.58849757223784\\
2.888	5.59304579956936\\
2.892	5.59754577658826\\
2.896	5.60199801064489\\
2.9	5.60640311253893\\
2.904	5.61076179152804\\
2.908	5.61507485030907\\
2.912	5.6193431800049\\
2.916	5.62356775518534\\
2.92	5.62774962894695\\
2.924	5.63188992807315\\
2.928	5.63598984829278\\
2.932	5.64005064965257\\
2.936	5.64407365201604\\
2.94	5.64806023069943\\
2.944	5.65201181225278\\
2.948	5.6559298703924\\
2.952	5.65981592208914\\
2.956	5.6636715238156\\
2.96	5.6674982679534\\
2.964	5.67129777936094\\
2.968	5.67507171210068\\
2.972	5.67882174632408\\
2.976	5.68254958531158\\
2.98	5.68625695266435\\
2.984	5.68994558964383\\
2.988	5.69361725265505\\
2.992	5.69727371086894\\
2.996	5.70091674397902\\
3	5.70454814008739\\
3.004	5.70816969371514\\
3.008	5.71178320393208\\
3.012	5.71539047260073\\
3.016	5.71899330272964\\
3.02	5.72259349693112\\
3.024	5.72619285597848\\
3.028	5.72979317745814\\
3.032	5.73339625451196\\
3.036	5.73700387466527\\
3.04	5.74061781873636\\
3.044	5.7442398598231\\
3.048	5.74787176236276\\
3.052	5.75151528126101\\
3.056	5.75517216108652\\
3.06	5.75884413532742\\
3.064	5.76253292570632\\
3.068	5.76624024155045\\
3.072	5.76996777921397\\
3.076	5.77371722152366\\
3.08	5.77749023527854\\
3.084	5.7812884676999\\
3.088	5.78511354007042\\
3.092	5.78896703941244\\
3.096	5.79285050876889\\
3.1	5.79676543656013\\
3.104	5.80071324721045\\
3.108	5.80469530323886\\
3.112	5.80871288687256\\
3.116	5.81276718500876\\
3.12	5.81685927711992\\
3.124	5.82099012587592\\
3.128	5.82516057023816\\
3.132	5.82937132076768\\
3.136	5.83362295688346\\
3.14	5.83791592580983\\
3.144	5.8422505429607\\
3.148	5.8466269935241\\
3.152	5.85104533502933\\
3.156	5.85550550070125\\
3.16	5.86000730342947\\
3.164	5.86455044020335\\
3.168	5.86913449688606\\
3.172	5.87375895322197\\
3.176	5.87842318799045\\
3.18	5.88312648423574\\
3.184	5.88786803451718\\
3.188	5.89264694613603\\
3.192	5.8974622463053\\
3.196	5.90231288723703\\
3.2	5.90719775112787\\
3.204	5.91211565502874\\
3.208	5.91706535558806\\
3.212	5.92204555366066\\
3.216	5.92705489877634\\
3.22	5.9320919934636\\
3.224	5.93715539742436\\
3.228	5.94224363113112\\
3.232	5.94735517842914\\
3.236	5.9524884910538\\
3.24	5.95764199449221\\
3.244	5.9628140948826\\
3.248	5.96800318671684\\
3.252	5.97320766111218\\
3.256	5.97842591442571\\
3.26	5.98365635699968\\
3.264	5.98889742184336\\
3.268	5.99414757307728\\
3.272	5.99940531398572\\
3.276	6.00466919454234\\
3.28	6.00993781829124\\
3.284	6.01520984848061\\
3.288	6.02048401336012\\
3.292	6.0257591105658\\
3.296	6.03103401052935\\
3.3	6.03630765886407\\
3.304	6.04157907769571\\
3.308	6.04684736592672\\
3.312	6.05211169844307\\
3.316	6.05737132429597\\
3.32	6.06262556391335\\
3.324	6.06787380541818\\
3.328	6.07311550014972\\
3.332	6.07835015750101\\
3.336	6.08357733919799\\
3.34	6.08879665315492\\
3.344	6.09400774704495\\
3.348	6.09921030172563\\
3.352	6.10440402465637\\
3.356	6.10958864343902\\
3.36	6.11476389960415\\
3.364	6.11992954275548\\
3.368	6.12508532517228\\
3.372	6.13023099695629\\
3.376	6.13536630179506\\
3.38	6.14049097339818\\
3.384	6.14560473264709\\
3.388	6.1507072854831\\
3.392	6.15579832154195\\
3.396	6.1608775135279\\
3.4	6.16594451730482\\
3.404	6.17099897266825\\
3.408	6.17604050474468\\
3.412	6.18106872586304\\
3.416	6.18608323802483\\
3.42	6.19108363579956\\
3.424	6.19606950956384\\
3.428	6.20104044899841\\
3.432	6.20599604675559\\
3.436	6.21093590220952\\
3.44	6.21585962520251\\
3.444	6.22076683970342\\
3.448	6.22565718729775\\
3.452	6.23053033043393\\
3.456	6.23538595535633\\
3.46	6.24022377466285\\
3.464	6.24504352943305\\
3.468	6.24984499088262\\
3.472	6.25462796150997\\
3.476	6.25939227571273\\
3.48	6.26413779986344\\
3.484	6.26886443184646\\
3.488	6.27357210007036\\
3.492	6.27826076198205\\
3.496	6.28293040212003\\
3.5	6.28758102975451\\
3.504	6.29221259692118\\
3.508	6.29682487010647\\
3.512	6.30141746506186\\
3.516	6.30598987656345\\
3.52	6.31054150419064\\
3.524	6.31507167484102\\
3.528	6.31957966243627\\
3.532	6.32406470510463\\
3.536	6.32852602003424\\
3.54	6.33296281615799\\
3.544	6.3373743048347\\
3.548	6.34175970871716\\
3.552	6.34611827668464\\
3.556	6.35044933762291\\
3.56	6.354752285261\\
3.564	6.35902656466948\\
3.568	6.36327166059519\\
3.572	6.36748708770292\\
3.576	6.37167238271464\\
3.58	6.37582709837721\\
3.584	6.37995079914493\\
3.588	6.38404305843066\\
3.592	6.38810345725728\\
3.596	6.3921315841262\\
3.6	6.39612706784634\\
3.604	6.4000896108886\\
3.608	6.40401899219356\\
3.612	6.40791506922047\\
3.616	6.41177777909633\\
3.62	6.4156071387514\\
3.624	6.41940324396364\\
3.628	6.4231662672774\\
3.632	6.42689645480629\\
3.636	6.43059412197488\\
3.64	6.4342596482944\\
3.644	6.43789347130247\\
3.648	6.44149607982378\\
3.652	6.44506800672679\\
3.656	6.44860982136065\\
3.66	6.45212212185637\\
3.664	6.45560552746892\\
3.668	6.45906067112196\\
3.672	6.46248819229749\\
3.676	6.46588873038914\\
3.68	6.46926291861281\\
3.684	6.47261137854257\\
3.688	6.47593471531497\\
3.692	6.47923351352213\\
3.696	6.48250833379389\\
3.7	6.48575971005234\\
3.704	6.4889881474087\\
3.708	6.49219412066229\\
3.712	6.4953780733546\\
3.716	6.49854041732737\\
3.72	6.50168153273192\\
3.724	6.50480176843714\\
3.728	6.50790144278535\\
3.732	6.51098084464768\\
3.736	6.51404023473364\\
3.74	6.51707984711327\\
3.744	6.52009989091297\\
3.748	6.52310055214982\\
3.752	6.52608199567133\\
3.756	6.52904436717065\\
3.76	6.53198779524865\\
3.764	6.53491239349667\\
3.768	6.53781826257484\\
3.772	6.54070549226253\\
3.776	6.54357416345885\\
3.78	6.5464243501123\\
3.784	6.5492561210605\\
3.788	6.55206954176231\\
3.792	6.55486467590672\\
3.796	6.55764158688471\\
3.8	6.560400339113\\
3.804	6.56314099920049\\
3.808	6.56586363695146\\
3.812	6.56856832620174\\
3.816	6.57125514548727\\
3.82	6.57392417854696\\
3.824	6.57657551466446\\
3.828	6.57920924885599\\
3.832	6.58182548191347\\
3.836	6.58442432031454\\
3.84	6.58700587601216\\
3.844	6.58957026611843\\
3.848	6.59211761249772\\
3.852	6.59464804128519\\
3.856	6.5971616823466\\
3.86	6.59965866869558\\
3.864	6.60213913588383\\
3.868	6.60460322137892\\
3.872	6.60705106394378\\
3.876	6.60948280303002\\
3.88	6.61189857819676\\
3.884	6.61429852856431\\
3.888	6.61668279231095\\
3.892	6.6190515062195\\
3.896	6.62140480527825\\
3.9	6.62374282234001\\
3.904	6.62606568784075\\
3.908	6.62837352957868\\
3.912	6.63066647255261\\
3.916	6.63294463885782\\
3.92	6.63520814763643\\
3.924	6.63745711507839\\
3.928	6.63969165446858\\
3.932	6.64191187627494\\
3.936	6.64411788827217\\
3.94	6.64630979569521\\
3.944	6.64848770141667\\
3.948	6.65065170614239\\
3.952	6.6528019086194\\
3.956	6.65493840585079\\
3.96	6.65706129331228\\
3.964	6.65917066516578\\
3.968	6.6612666144656\\
3.972	6.66334923335346\\
3.976	6.66541861323906\\
3.98	6.66747484496356\\
3.984	6.6695180189437\\
3.988	6.67154822529519\\
3.992	6.67356555393425\\
3.996	6.67557009465686\\
4	6.67756193719584\\
4.004	6.67954117125624\\
4.008	6.68150788653003\\
4.012	6.68346217269131\\
4.016	6.6854041193739\\
4.02	6.68733381613295\\
4.024	6.68925135239291\\
4.028	6.69115681738398\\
4.032	6.69305030006943\\
4.036	6.69493188906625\\
4.04	6.69680167256128\\
4.044	6.69865973822534\\
4.048	6.70050617312743\\
4.052	6.70234106365101\\
4.056	6.70416449541426\\
4.06	6.70597655319592\\
4.064	6.70777732086814\\
4.068	6.70956688133746\\
4.072	6.71134531649491\\
4.076	6.71311270717573\\
4.08	6.71486913312928\\
4.084	6.71661467299917\\
4.088	6.71834940431357\\
4.092	6.72007340348543\\
4.096	6.72178674582204\\
4.1	6.72348950554339\\
4.104	6.72518175580842\\
4.108	6.72686356874825\\
4.112	6.72853501550547\\
4.116	6.73019616627826\\
4.12	6.73184709036833\\
4.124	6.73348785623149\\
4.128	6.73511853152984\\
4.132	6.7367391831843\\
4.136	6.73834987742675\\
4.14	6.73995067985047\\
4.144	6.74154165545845\\
4.148	6.74312286870842\\
4.152	6.74469438355425\\
4.156	6.74625626348302\\
4.16	6.74780857154753\\
4.164	6.74935137039372\\
4.168	6.75088472228321\\
4.172	6.75240868911052\\
4.176	6.75392333241535\\
4.18	6.75542871338998\\
4.184	6.75692489288197\\
4.188	6.7584119313927\\
4.192	6.75988988907194\\
4.196	6.7613588257091\\
4.2	6.76281880072154\\
4.204	6.76426987314056\\
4.208	6.76571210159561\\
4.212	6.76714554429715\\
4.216	6.76857025901895\\
4.22	6.76998630308011\\
4.224	6.77139373332746\\
4.228	6.77279260611873\\
4.232	6.77418297730693\\
4.236	6.77556490222627\\
4.24	6.77693843568\\
4.244	6.77830363193034\\
4.248	6.77966054469077\\
4.252	6.78100922712075\\
4.256	6.78234973182297\\
4.26	6.7836821108432\\
4.264	6.78500641567257\\
4.268	6.78632269725235\\
4.272	6.78763100598099\\
4.276	6.78893139172332\\
4.28	6.79022390382161\\
4.284	6.79150859110843\\
4.288	6.79278550192086\\
4.292	6.79405468411593\\
4.296	6.79531618508694\\
4.3	6.79657005178042\\
4.304	6.79781633071343\\
4.308	6.79905506799101\\
4.312	6.80028630932336\\
4.316	6.80151010004275\\
4.32	6.80272648511976\\
4.324	6.80393550917872\\
4.328	6.80513721651227\\
4.332	6.80633165109474\\
4.336	6.80751885659447\\
4.34	6.80869887638476\\
4.344	6.80987175355358\\
4.348	6.81103753091193\\
4.352	6.81219625100095\\
4.356	6.81334795609765\\
4.36	6.81449268821951\\
4.364	6.81563048912792\\
4.368	6.81676140033054\\
4.372	6.81788546308271\\
4.376	6.8190027183881\\
4.38	6.82011320699858\\
4.384	6.82121696941356\\
4.388	6.82231404587887\\
4.392	6.82340447638535\\
4.396	6.82448830066726\\
4.4	6.82556555820059\\
4.404	6.82663628820143\\
4.408	6.82770052962455\\
4.412	6.82875832116216\\
4.416	6.82980970124301\\
4.42	6.83085470803187\\
4.424	6.83189337942952\\
4.428	6.83292575307309\\
4.432	6.83395186633703\\
4.436	6.83497175633454\\
4.44	6.83598545991949\\
4.444	6.83699301368891\\
4.448	6.83799445398586\\
4.452	6.83898981690285\\
4.456	6.83997913828556\\
4.46	6.84096245373699\\
4.464	6.84193979862185\\
4.468	6.84291120807124\\
4.472	6.84387671698746\\
4.476	6.84483636004896\\
4.48	6.84579017171535\\
4.484	6.84673818623239\\
4.488	6.84768043763696\\
4.492	6.84861695976183\\
4.496	6.84954778624037\\
4.5	6.85047295051101\\
4.504	6.85139248582141\\
4.508	6.85230642523243\\
4.512	6.85321480162178\\
4.516	6.85411764768734\\
4.52	6.85501499595012\\
4.524	6.855906878757\\
4.528	6.85679332828301\\
4.532	6.85767437653335\\
4.536	6.8585500553451\\
4.54	6.85942039638865\\
4.544	6.86028543116879\\
4.548	6.86114519102561\\
4.552	6.86199970713519\\
4.556	6.86284901051005\\
4.56	6.86369313199943\\
4.564	6.86453210228954\\
4.568	6.86536595190357\\
4.572	6.86619471120173\\
4.576	6.86701841038121\\
4.58	6.86783707947612\\
4.584	6.86865074835749\\
4.588	6.86945944673322\\
4.592	6.87026320414816\\
4.596	6.87106204998423\\
4.6	6.8718560134606\\
4.604	6.87264512363404\\
4.608	6.87342940939926\\
4.612	6.87420889948947\\
4.616	6.87498362247696\\
4.62	6.87575360677386\\
4.624	6.87651888063292\\
4.628	6.87727947214846\\
4.632	6.87803540925737\\
4.636	6.87878671974021\\
4.64	6.87953343122232\\
4.644	6.88027557117506\\
4.648	6.88101316691707\\
4.652	6.8817462456155\\
4.656	6.88247483428733\\
4.66	6.88319895980066\\
4.664	6.88391864887597\\
4.668	6.88463392808739\\
4.672	6.88534482386391\\
4.676	6.88605136249057\\
4.68	6.8867535701096\\
4.684	6.88745147272143\\
4.688	6.88814509618576\\
4.692	6.88883446622245\\
4.696	6.88951960841239\\
4.7	6.89020054819831\\
4.704	6.89087731088548\\
4.708	6.89154992164234\\
4.712	6.89221840550112\\
4.716	6.89288278735834\\
4.72	6.89354309197524\\
4.724	6.89419934397822\\
4.728	6.89485156785919\\
4.732	6.89549978797587\\
4.736	6.89614402855206\\
4.74	6.89678431367796\\
4.744	6.89742066731033\\
4.748	6.89805311327276\\
4.752	6.89868167525589\\
4.756	6.89930637681761\\
4.76	6.8999272413833\\
4.764	6.90054429224608\\
4.768	6.90115755256705\\
4.772	6.90176704537559\\
4.776	6.90237279356965\\
4.78	6.90297481991609\\
4.784	6.90357314705102\\
4.788	6.90416779748023\\
4.792	6.90475879357958\\
4.796	6.90534615759547\\
4.8	6.9059299116453\\
4.804	6.90651007771802\\
4.808	6.90708667767463\\
4.812	6.90765973324874\\
4.816	6.90822926604719\\
4.82	6.90879529755062\\
4.824	6.9093578491141\\
4.828	6.90991694196775\\
4.832	6.91047259721739\\
4.836	6.91102483584519\\
4.84	6.9115736787103\\
4.844	6.91211914654952\\
4.848	6.91266125997793\\
4.852	6.91320003948955\\
4.856	6.91373550545796\\
4.86	6.91426767813696\\
4.864	6.91479657766114\\
4.868	6.91532222404652\\
4.872	6.91584463719112\\
4.876	6.91636383687559\\
4.88	6.91687984276371\\
4.884	6.917392674403\\
4.888	6.91790235122526\\
4.892	6.91840889254706\\
4.896	6.91891231757032\\
4.9	6.91941264538279\\
4.904	6.91990989495855\\
4.908	6.92040408515854\\
4.912	6.920895234731\\
4.916	6.92138336231203\\
4.92	6.921868486426\\
4.924	6.9223506254861\\
4.928	6.92282979779478\\
4.932	6.92330602154426\\
4.936	6.92377931481701\\
4.94	6.92424969558627\\
4.944	6.9247171817165\\
4.948	6.92518179096394\\
4.952	6.92564354097709\\
4.956	6.92610244929722\\
4.96	6.92655853335894\\
4.964	6.92701181049069\\
4.968	6.92746229791531\\
4.972	6.92791001275058\\
4.976	6.92835497200975\\
4.98	6.92879719260217\\
4.984	6.9292366913338\\
4.988	6.9296734849078\\
4.992	6.93010758992513\\
4.996	6.93053902288509\\
};
\addlegendentry{actual x}

\end{axis}

\begin{axis}[%
width=2.603in,
height=1.99in,
at={(4.436in,3.406in)},
scale only axis,
xmin=0,
xmax=5,
xlabel style={font=\color{white!15!black}},
xlabel={Time (s)},
ymin=-0.026911098306849,
ymax=4,
ylabel style={font=\color{white!15!black}},
ylabel={pos (m)},
axis background/.style={fill=white},
title style={font=\bfseries},
title={z position},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=blue, dashed]
  table[row sep=crcr]{%
0	3.5\\
0.004	2\\
0.008	2\\
0.012	2\\
0.016	2\\
0.02	2\\
0.024	2\\
0.028	2\\
0.032	2\\
0.036	2\\
0.04	2\\
0.044	2\\
0.048	2\\
0.052	2\\
0.056	2\\
0.06	2\\
0.064	2\\
0.068	2\\
0.072	2\\
0.076	2\\
0.08	2\\
0.084	2\\
0.088	2\\
0.092	2\\
0.096	2\\
0.1	2\\
0.104	2\\
0.108	2\\
0.112	2\\
0.116	2\\
0.12	2\\
0.124	2\\
0.128	2\\
0.132	2\\
0.136	2\\
0.14	2\\
0.144	2\\
0.148	2\\
0.152	2\\
0.156	2\\
0.16	2\\
0.164	2\\
0.168	2\\
0.172	2\\
0.176	2\\
0.18	2\\
0.184	2\\
0.188	2\\
0.192	2\\
0.196	2\\
0.2	2\\
0.204	2\\
0.208	2\\
0.212	2\\
0.216	2\\
0.22	2\\
0.224	2\\
0.228	2\\
0.232	2\\
0.236	2\\
0.24	2\\
0.244	2\\
0.248	2\\
0.252	2\\
0.256	2\\
0.26	2\\
0.264	2\\
0.268	2\\
0.272	2\\
0.276	2\\
0.28	2\\
0.284	2\\
0.288	2\\
0.292	2\\
0.296	2\\
0.3	2\\
0.304	2\\
0.308	2\\
0.312	2\\
0.316	2\\
0.32	2\\
0.324	2\\
0.328	2\\
0.332	2\\
0.336	2\\
0.34	2\\
0.344	2\\
0.348	2\\
0.352	2\\
0.356	2\\
0.36	2\\
0.364	2\\
0.368	2\\
0.372	2\\
0.376	2\\
0.38	2\\
0.384	2\\
0.388	2\\
0.392	2\\
0.396	2\\
0.4	2\\
0.404	2\\
0.408	2\\
0.412	2\\
0.416	2\\
0.42	2\\
0.424	2\\
0.428	2\\
0.432	2\\
0.436	2\\
0.44	2\\
0.444	2\\
0.448	2\\
0.452	2\\
0.456	2\\
0.46	2\\
0.464	2\\
0.468	2\\
0.472	2\\
0.476	2\\
0.48	2\\
0.484	2\\
0.488	2\\
0.492	2\\
0.496	2\\
0.5	2\\
0.504	2\\
0.508	2\\
0.512	2\\
0.516	2\\
0.52	2\\
0.524	2\\
0.528	2\\
0.532	2\\
0.536	2\\
0.54	2\\
0.544	2\\
0.548	2\\
0.552	2\\
0.556	2\\
0.56	2\\
0.564	2\\
0.568	2\\
0.572	2\\
0.576	2\\
0.58	2\\
0.584	2\\
0.588	2\\
0.592	2\\
0.596	2\\
0.6	2\\
0.604	2\\
0.608	2\\
0.612	2\\
0.616	2\\
0.62	2\\
0.624	2\\
0.628	2\\
0.632	2\\
0.636	2\\
0.64	2\\
0.644	2\\
0.648	2\\
0.652	2\\
0.656	2\\
0.66	2\\
0.664	2\\
0.668	2\\
0.672	2\\
0.676	2\\
0.68	2\\
0.684	2\\
0.688	2\\
0.692	2\\
0.696	2\\
0.7	2\\
0.704	2\\
0.708	2\\
0.712	2\\
0.716	2\\
0.72	2\\
0.724	2\\
0.728	2\\
0.732	2\\
0.736	2\\
0.74	2\\
0.744	2\\
0.748	2\\
0.752	2\\
0.756	2\\
0.76	2\\
0.764	2\\
0.768	2\\
0.772	2\\
0.776	2\\
0.78	2\\
0.784	2\\
0.788	2\\
0.792	2\\
0.796	2\\
0.8	2\\
0.804	2\\
0.808	2\\
0.812	2\\
0.816	2\\
0.82	2\\
0.824	2\\
0.828	2\\
0.832	2\\
0.836	2\\
0.84	2\\
0.844	2\\
0.848	2\\
0.852	2\\
0.856	2\\
0.86	2\\
0.864	2\\
0.868	2\\
0.872	2\\
0.876	2\\
0.88	2\\
0.884	2\\
0.888	2\\
0.892	2\\
0.896	2\\
0.9	2\\
0.904	2\\
0.908	2\\
0.912	2\\
0.916	2\\
0.92	2\\
0.924	2\\
0.928	2\\
0.932	2\\
0.936	2\\
0.94	2\\
0.944	2\\
0.948	2\\
0.952	2\\
0.956	2\\
0.96	2\\
0.964	2\\
0.968	2\\
0.972	2\\
0.976	2\\
0.98	2\\
0.984	2\\
0.988	2\\
0.992	2\\
0.996	2\\
1	2\\
1.004	2\\
1.008	2\\
1.012	2\\
1.016	2\\
1.02	2\\
1.024	2\\
1.028	2\\
1.032	2\\
1.036	2\\
1.04	2\\
1.044	2\\
1.048	2\\
1.052	2\\
1.056	2\\
1.06	2\\
1.064	2\\
1.068	2\\
1.072	2\\
1.076	2\\
1.08	2\\
1.084	2\\
1.088	2\\
1.092	2\\
1.096	2\\
1.1	2\\
1.104	2\\
1.108	2\\
1.112	2\\
1.116	2\\
1.12	2\\
1.124	2\\
1.128	2\\
1.132	2\\
1.136	2\\
1.14	2\\
1.144	2\\
1.148	2\\
1.152	2\\
1.156	2\\
1.16	2\\
1.164	2\\
1.168	2\\
1.172	2\\
1.176	2\\
1.18	2\\
1.184	2\\
1.188	2\\
1.192	2\\
1.196	2\\
1.2	2\\
1.204	2\\
1.208	2\\
1.212	2\\
1.216	2\\
1.22	2\\
1.224	2\\
1.228	2\\
1.232	2\\
1.236	2\\
1.24	2\\
1.244	2\\
1.248	2\\
1.252	2\\
1.256	2\\
1.26	2\\
1.264	2\\
1.268	2\\
1.272	2\\
1.276	2\\
1.28	2\\
1.284	2\\
1.288	2\\
1.292	2\\
1.296	2\\
1.3	2\\
1.304	2\\
1.308	2\\
1.312	2\\
1.316	2\\
1.32	2\\
1.324	2\\
1.328	2\\
1.332	2\\
1.336	2\\
1.34	2\\
1.344	2\\
1.348	2\\
1.352	2\\
1.356	2\\
1.36	2\\
1.364	2\\
1.368	2\\
1.372	2\\
1.376	2\\
1.38	2\\
1.384	2\\
1.388	2\\
1.392	2\\
1.396	2\\
1.4	2\\
1.404	2\\
1.408	2\\
1.412	2\\
1.416	2\\
1.42	2\\
1.424	2\\
1.428	2\\
1.432	2\\
1.436	2\\
1.44	2\\
1.444	2\\
1.448	2\\
1.452	2\\
1.456	2\\
1.46	2\\
1.464	2\\
1.468	2\\
1.472	2\\
1.476	2\\
1.48	2\\
1.484	2\\
1.488	2\\
1.492	2\\
1.496	2\\
1.5	2\\
1.504	2\\
1.508	2\\
1.512	2\\
1.516	2\\
1.52	2\\
1.524	2\\
1.528	2\\
1.532	2\\
1.536	2\\
1.54	2\\
1.544	2\\
1.548	2\\
1.552	2\\
1.556	2\\
1.56	2\\
1.564	2\\
1.568	2\\
1.572	2\\
1.576	2\\
1.58	2\\
1.584	2\\
1.588	2\\
1.592	2\\
1.596	2\\
1.6	2\\
1.604	2\\
1.608	2\\
1.612	2\\
1.616	2\\
1.62	2\\
1.624	2\\
1.628	2\\
1.632	2\\
1.636	2\\
1.64	2\\
1.644	2\\
1.648	2\\
1.652	2\\
1.656	2\\
1.66	2\\
1.664	2\\
1.668	2\\
1.672	2\\
1.676	2\\
1.68	2\\
1.684	2\\
1.688	2\\
1.692	2\\
1.696	2\\
1.7	2\\
1.704	2\\
1.708	2\\
1.712	2\\
1.716	2\\
1.72	2\\
1.724	2\\
1.728	2\\
1.732	2\\
1.736	2\\
1.74	2\\
1.744	2\\
1.748	2\\
1.752	2\\
1.756	2\\
1.76	2\\
1.764	2\\
1.768	2\\
1.772	2\\
1.776	2\\
1.78	2\\
1.784	2\\
1.788	2\\
1.792	2\\
1.796	2\\
1.8	2\\
1.804	2\\
1.808	2\\
1.812	2\\
1.816	2\\
1.82	2\\
1.824	2\\
1.828	2\\
1.832	2\\
1.836	2\\
1.84	2\\
1.844	2\\
1.848	2\\
1.852	2\\
1.856	2\\
1.86	2\\
1.864	2\\
1.868	2\\
1.872	2\\
1.876	2\\
1.88	2\\
1.884	2\\
1.888	2\\
1.892	2\\
1.896	2\\
1.9	2\\
1.904	2\\
1.908	2\\
1.912	2\\
1.916	2\\
1.92	2\\
1.924	2\\
1.928	2\\
1.932	2\\
1.936	2\\
1.94	2\\
1.944	2\\
1.948	2\\
1.952	2\\
1.956	2\\
1.96	2\\
1.964	2\\
1.968	2\\
1.972	2\\
1.976	2\\
1.98	2\\
1.984	2\\
1.988	2\\
1.992	2\\
1.996	2\\
2	2\\
2.004	2\\
2.008	2\\
2.012	2\\
2.016	2\\
2.02	2\\
2.024	2\\
2.028	2\\
2.032	2\\
2.036	2\\
2.04	2\\
2.044	2\\
2.048	2\\
2.052	2\\
2.056	2\\
2.06	2\\
2.064	2\\
2.068	2\\
2.072	2\\
2.076	2\\
2.08	2\\
2.084	2\\
2.088	2\\
2.092	2\\
2.096	2\\
2.1	2\\
2.104	2\\
2.108	2\\
2.112	2\\
2.116	2\\
2.12	2\\
2.124	2\\
2.128	2\\
2.132	2\\
2.136	2\\
2.14	2\\
2.144	2\\
2.148	2\\
2.152	2\\
2.156	2\\
2.16	2\\
2.164	2\\
2.168	2\\
2.172	2\\
2.176	2\\
2.18	2\\
2.184	2\\
2.188	2\\
2.192	2\\
2.196	2\\
2.2	2\\
2.204	2\\
2.208	2\\
2.212	2\\
2.216	2\\
2.22	2\\
2.224	2\\
2.228	2\\
2.232	2\\
2.236	2\\
2.24	2\\
2.244	2\\
2.248	2\\
2.252	2\\
2.256	2\\
2.26	2\\
2.264	2\\
2.268	2\\
2.272	2\\
2.276	2\\
2.28	2\\
2.284	2\\
2.288	2\\
2.292	2\\
2.296	2\\
2.3	2\\
2.304	2\\
2.308	2\\
2.312	2\\
2.316	2\\
2.32	2\\
2.324	2\\
2.328	2\\
2.332	2\\
2.336	2\\
2.34	2\\
2.344	2\\
2.348	2\\
2.352	2\\
2.356	2\\
2.36	2\\
2.364	2\\
2.368	2\\
2.372	2\\
2.376	2\\
2.38	2\\
2.384	2\\
2.388	2\\
2.392	2\\
2.396	2\\
2.4	2\\
2.404	2\\
2.408	2\\
2.412	2\\
2.416	2\\
2.42	2\\
2.424	2\\
2.428	2\\
2.432	2\\
2.436	2\\
2.44	2\\
2.444	2\\
2.448	2\\
2.452	2\\
2.456	2\\
2.46	2\\
2.464	2\\
2.468	2\\
2.472	2\\
2.476	2\\
2.48	2\\
2.484	2\\
2.488	2\\
2.492	2\\
2.496	2\\
2.5	2\\
2.504	2\\
2.508	2\\
2.512	2\\
2.516	2\\
2.52	2\\
2.524	2\\
2.528	2\\
2.532	2\\
2.536	2\\
2.54	2\\
2.544	2\\
2.548	2\\
2.552	2\\
2.556	2\\
2.56	2\\
2.564	2\\
2.568	2\\
2.572	2\\
2.576	2\\
2.58	2\\
2.584	2\\
2.588	2\\
2.592	2\\
2.596	2\\
2.6	2\\
2.604	2\\
2.608	2\\
2.612	2\\
2.616	2\\
2.62	2\\
2.624	2\\
2.628	2\\
2.632	2\\
2.636	2\\
2.64	2\\
2.644	2\\
2.648	2\\
2.652	2\\
2.656	2\\
2.66	2\\
2.664	2\\
2.668	2\\
2.672	2\\
2.676	2\\
2.68	-0\\
2.684	-0\\
2.688	-0\\
2.692	-0\\
2.696	-0\\
2.7	-0\\
2.704	-0\\
2.708	-0\\
2.712	-0\\
2.716	-0\\
2.72	-0\\
2.724	-0\\
2.728	-0\\
2.732	-0\\
2.736	-0\\
2.74	-0\\
2.744	-0\\
2.748	-0\\
2.752	-0\\
2.756	-0\\
2.76	-0\\
2.764	-0\\
2.768	-0\\
2.772	-0\\
2.776	-0\\
2.78	-0\\
2.784	-0\\
2.788	-0\\
2.792	-0\\
2.796	-0\\
2.8	-0\\
2.804	-0\\
2.808	-0\\
2.812	-0\\
2.816	-0\\
2.82	-0\\
2.824	-0\\
2.828	-0\\
2.832	-0\\
2.836	-0\\
2.84	-0\\
2.844	-0\\
2.848	-0\\
2.852	-0\\
2.856	-0\\
2.86	-0\\
2.864	-0\\
2.868	-0\\
2.872	-0\\
2.876	-0\\
2.88	-0\\
2.884	-0\\
2.888	-0\\
2.892	-0\\
2.896	-0\\
2.9	-0\\
2.904	-0\\
2.908	-0\\
2.912	-0\\
2.916	-0\\
2.92	-0\\
2.924	-0\\
2.928	-0\\
2.932	-0\\
2.936	-0\\
2.94	-0\\
2.944	-0\\
2.948	-0\\
2.952	-0\\
2.956	-0\\
2.96	-0\\
2.964	-0\\
2.968	-0\\
2.972	-0\\
2.976	-0\\
2.98	-0\\
2.984	-0\\
2.988	-0\\
2.992	-0\\
2.996	-0\\
3	-0\\
3.004	-0\\
3.008	-0\\
3.012	-0\\
3.016	-0\\
3.02	-0\\
3.024	-0\\
3.028	-0\\
3.032	-0\\
3.036	-0\\
3.04	-0\\
3.044	-0\\
3.048	-0\\
3.052	-0\\
3.056	-0\\
3.06	-0\\
3.064	-0\\
3.068	-0\\
3.072	-0\\
3.076	-0\\
3.08	-0\\
3.084	-0\\
3.088	-0\\
3.092	-0\\
3.096	-0\\
3.1	-0\\
3.104	-0\\
3.108	-0\\
3.112	-0\\
3.116	-0\\
3.12	-0\\
3.124	-0\\
3.128	-0\\
3.132	-0\\
3.136	-0\\
3.14	-0\\
3.144	-0\\
3.148	-0\\
3.152	-0\\
3.156	-0\\
3.16	-0\\
3.164	-0\\
3.168	-0\\
3.172	-0\\
3.176	-0\\
3.18	-0\\
3.184	-0\\
3.188	-0\\
3.192	-0\\
3.196	-0\\
3.2	-0\\
3.204	-0\\
3.208	-0\\
3.212	-0\\
3.216	-0\\
3.22	-0\\
3.224	-0\\
3.228	-0\\
3.232	-0\\
3.236	-0\\
3.24	-0\\
3.244	-0\\
3.248	-0\\
3.252	-0\\
3.256	-0\\
3.26	-0\\
3.264	-0\\
3.268	-0\\
3.272	-0\\
3.276	-0\\
3.28	-0\\
3.284	-0\\
3.288	-0\\
3.292	-0\\
3.296	-0\\
3.3	-0\\
3.304	-0\\
3.308	-0\\
3.312	-0\\
3.316	-0\\
3.32	-0\\
3.324	-0\\
3.328	-0\\
3.332	-0\\
3.336	-0\\
3.34	-0\\
3.344	-0\\
3.348	-0\\
3.352	-0\\
3.356	-0\\
3.36	-0\\
3.364	-0\\
3.368	-0\\
3.372	-0\\
3.376	-0\\
3.38	-0\\
3.384	-0\\
3.388	-0\\
3.392	-0\\
3.396	-0\\
3.4	-0\\
3.404	-0\\
3.408	-0\\
3.412	-0\\
3.416	-0\\
3.42	-0\\
3.424	-0\\
3.428	-0\\
3.432	-0\\
3.436	-0\\
3.44	-0\\
3.444	-0\\
3.448	-0\\
3.452	-0\\
3.456	-0\\
3.46	-0\\
3.464	-0\\
3.468	-0\\
3.472	-0\\
3.476	-0\\
3.48	-0\\
3.484	-0\\
3.488	-0\\
3.492	-0\\
3.496	-0\\
3.5	-0\\
3.504	-0\\
3.508	-0\\
3.512	-0\\
3.516	-0\\
3.52	-0\\
3.524	-0\\
3.528	-0\\
3.532	-0\\
3.536	-0\\
3.54	-0\\
3.544	-0\\
3.548	-0\\
3.552	-0\\
3.556	-0\\
3.56	-0\\
3.564	-0\\
3.568	-0\\
3.572	-0\\
3.576	-0\\
3.58	-0\\
3.584	-0\\
3.588	-0\\
3.592	-0\\
3.596	-0\\
3.6	-0\\
3.604	-0\\
3.608	-0\\
3.612	-0\\
3.616	-0\\
3.62	-0\\
3.624	-0\\
3.628	-0\\
3.632	-0\\
3.636	-0\\
3.64	-0\\
3.644	-0\\
3.648	-0\\
3.652	-0\\
3.656	-0\\
3.66	-0\\
3.664	-0\\
3.668	-0\\
3.672	-0\\
3.676	-0\\
3.68	-0\\
3.684	-0\\
3.688	-0\\
3.692	-0\\
3.696	-0\\
3.7	-0\\
3.704	-0\\
3.708	-0\\
3.712	-0\\
3.716	-0\\
3.72	-0\\
3.724	-0\\
3.728	-0\\
3.732	-0\\
3.736	-0\\
3.74	-0\\
3.744	-0\\
3.748	-0\\
3.752	-0\\
3.756	-0\\
3.76	-0\\
3.764	-0\\
3.768	-0\\
3.772	-0\\
3.776	-0\\
3.78	-0\\
3.784	-0\\
3.788	-0\\
3.792	-0\\
3.796	-0\\
3.8	-0\\
3.804	-0\\
3.808	-0\\
3.812	-0\\
3.816	-0\\
3.82	-0\\
3.824	-0\\
3.828	-0\\
3.832	-0\\
3.836	-0\\
3.84	-0\\
3.844	-0\\
3.848	-0\\
3.852	-0\\
3.856	-0\\
3.86	-0\\
3.864	-0\\
3.868	-0\\
3.872	-0\\
3.876	-0\\
3.88	-0\\
3.884	-0\\
3.888	-0\\
3.892	-0\\
3.896	-0\\
3.9	-0\\
3.904	-0\\
3.908	-0\\
3.912	-0\\
3.916	-0\\
3.92	-0\\
3.924	-0\\
3.928	-0\\
3.932	-0\\
3.936	-0\\
3.94	-0\\
3.944	-0\\
3.948	-0\\
3.952	-0\\
3.956	-0\\
3.96	-0\\
3.964	-0\\
3.968	-0\\
3.972	-0\\
3.976	-0\\
3.98	-0\\
3.984	-0\\
3.988	-0\\
3.992	-0\\
3.996	-0\\
4	-0\\
4.004	-0\\
4.008	-0\\
4.012	-0\\
4.016	-0\\
4.02	-0\\
4.024	-0\\
4.028	-0\\
4.032	-0\\
4.036	-0\\
4.04	-0\\
4.044	-0\\
4.048	-0\\
4.052	-0\\
4.056	-0\\
4.06	-0\\
4.064	-0\\
4.068	-0\\
4.072	-0\\
4.076	-0\\
4.08	-0\\
4.084	-0\\
4.088	-0\\
4.092	-0\\
4.096	-0\\
4.1	-0\\
4.104	-0\\
4.108	-0\\
4.112	-0\\
4.116	-0\\
4.12	-0\\
4.124	-0\\
4.128	-0\\
4.132	-0\\
4.136	-0\\
4.14	-0\\
4.144	-0\\
4.148	-0\\
4.152	-0\\
4.156	-0\\
4.16	-0\\
4.164	-0\\
4.168	-0\\
4.172	-0\\
4.176	-0\\
4.18	-0\\
4.184	-0\\
4.188	-0\\
4.192	-0\\
4.196	-0\\
4.2	-0\\
4.204	-0\\
4.208	-0\\
4.212	-0\\
4.216	-0\\
4.22	-0\\
4.224	-0\\
4.228	-0\\
4.232	-0\\
4.236	-0\\
4.24	-0\\
4.244	-0\\
4.248	-0\\
4.252	-0\\
4.256	-0\\
4.26	-0\\
4.264	-0\\
4.268	-0\\
4.272	-0\\
4.276	-0\\
4.28	-0\\
4.284	-0\\
4.288	-0\\
4.292	-0\\
4.296	-0\\
4.3	-0\\
4.304	-0\\
4.308	-0\\
4.312	-0\\
4.316	-0\\
4.32	-0\\
4.324	-0\\
4.328	-0\\
4.332	-0\\
4.336	-0\\
4.34	-0\\
4.344	-0\\
4.348	-0\\
4.352	-0\\
4.356	-0\\
4.36	-0\\
4.364	-0\\
4.368	-0\\
4.372	-0\\
4.376	-0\\
4.38	-0\\
4.384	-0\\
4.388	-0\\
4.392	-0\\
4.396	-0\\
4.4	-0\\
4.404	-0\\
4.408	-0\\
4.412	-0\\
4.416	-0\\
4.42	-0\\
4.424	-0\\
4.428	-0\\
4.432	-0\\
4.436	-0\\
4.44	-0\\
4.444	-0\\
4.448	-0\\
4.452	-0\\
4.456	-0\\
4.46	-0\\
4.464	-0\\
4.468	-0\\
4.472	-0\\
4.476	-0\\
4.48	-0\\
4.484	-0\\
4.488	-0\\
4.492	-0\\
4.496	-0\\
4.5	-0\\
4.504	-0\\
4.508	-0\\
4.512	-0\\
4.516	-0\\
4.52	-0\\
4.524	-0\\
4.528	-0\\
4.532	-0\\
4.536	-0\\
4.54	-0\\
4.544	-0\\
4.548	-0\\
4.552	-0\\
4.556	-0\\
4.56	-0\\
4.564	-0\\
4.568	-0\\
4.572	-0\\
4.576	-0\\
4.58	-0\\
4.584	-0\\
4.588	-0\\
4.592	-0\\
4.596	-0\\
4.6	-0\\
4.604	-0\\
4.608	-0\\
4.612	-0\\
4.616	-0\\
4.62	-0\\
4.624	-0\\
4.628	-0\\
4.632	-0\\
4.636	-0\\
4.64	-0\\
4.644	-0\\
4.648	-0\\
4.652	-0\\
4.656	-0\\
4.66	-0\\
4.664	-0\\
4.668	-0\\
4.672	-0\\
4.676	-0\\
4.68	-0\\
4.684	-0\\
4.688	-0\\
4.692	-0\\
4.696	-0\\
4.7	-0\\
4.704	-0\\
4.708	-0\\
4.712	-0\\
4.716	-0\\
4.72	-0\\
4.724	-0\\
4.728	-0\\
4.732	-0\\
4.736	-0\\
4.74	-0\\
4.744	-0\\
4.748	-0\\
4.752	-0\\
4.756	-0\\
4.76	-0\\
4.764	-0\\
4.768	-0\\
4.772	-0\\
4.776	-0\\
4.78	-0\\
4.784	-0\\
4.788	-0\\
4.792	-0\\
4.796	-0\\
4.8	-0\\
4.804	-0\\
4.808	-0\\
4.812	-0\\
4.816	-0\\
4.82	-0\\
4.824	-0\\
4.828	-0\\
4.832	-0\\
4.836	-0\\
4.84	-0\\
4.844	-0\\
4.848	-0\\
4.852	-0\\
4.856	-0\\
4.86	-0\\
4.864	-0\\
4.868	-0\\
4.872	-0\\
4.876	-0\\
4.88	-0\\
4.884	-0\\
4.888	-0\\
4.892	-0\\
4.896	-0\\
4.9	-0\\
4.904	-0\\
4.908	-0\\
4.912	-0\\
4.916	-0\\
4.92	-0\\
4.924	-0\\
4.928	-0\\
4.932	-0\\
4.936	-0\\
4.94	-0\\
4.944	-0\\
4.948	-0\\
4.952	-0\\
4.956	-0\\
4.96	-0\\
4.964	-0\\
4.968	-0\\
4.972	-0\\
4.976	-0\\
4.98	-0\\
4.984	-0\\
4.988	-0\\
4.992	-0\\
4.996	-0\\
};
\addlegendentry{desired z}

\addplot [color=blue]
  table[row sep=crcr]{%
0	-0.00023544\\
0.004	-0.000698811064828636\\
0.008	-0.00137012378587369\\
0.012	-0.00222187399552753\\
0.016	-0.00322258479033486\\
0.02	-0.00433923767285779\\
0.024	-0.00553890630558853\\
0.028	-0.00678981699934558\\
0.032	-0.00806200085792269\\
0.036	-0.00932765849400836\\
0.04	-0.0105613255740378\\
0.044	-0.0117399032627827\\
0.048	-0.0128425997672604\\
0.052	-0.0138508160119056\\
0.056	-0.0147479988076563\\
0.06	-0.0155194778062318\\
0.064	-0.0161522973852195\\
0.068	-0.0166350508882951\\
0.072	-0.0169577219744198\\
0.076	-0.0171121539260631\\
0.08	-0.0170920551838156\\
0.084	-0.0168928239374185\\
0.088	-0.0165113779304611\\
0.092	-0.0159459917514251\\
0.096	-0.0151961431054767\\
0.1	-0.0142623689688142\\
0.104	-0.0131461320800789\\
0.108	-0.0118496978898863\\
0.112	-0.0103760218449576\\
0.116	-0.00872864670792487\\
0.12	-0.00691160949209324\\
0.124	-0.00492935750994322\\
0.128	-0.0027866729852327\\
0.132	-0.00048860565353216\\
0.136	0.00195958723112656\\
0.14	0.0045524940598177\\
0.144	0.00728459576338651\\
0.148	0.0101503069770466\\
0.152	0.0131440119873039\\
0.156	0.0162600959444493\\
0.16	0.019492971793278\\
0.164	0.0228371033436253\\
0.168	0.0262870248714642\\
0.172	0.0298373576111926\\
0.176	0.0334828234707065\\
0.18	0.0372182369573002\\
0.184	0.0410384750541915\\
0.188	0.0449384692091021\\
0.192	0.0489132142293852\\
0.196	0.0529577907154013\\
0.2	0.0570674977081672\\
0.204	0.0612379215494904\\
0.208	0.0654649084593965\\
0.212	0.0697445428969579\\
0.216	0.0740731307094613\\
0.22	0.0784471861506344\\
0.224	0.0828634219353161\\
0.228	0.0873187415924735\\
0.232	0.0918102334767009\\
0.236	0.0963351658964323\\
0.24	0.100890982911704\\
0.244	0.105475300442792\\
0.248	0.110085902411597\\
0.252	0.114720736709087\\
0.256	0.119377910844059\\
0.26	0.124055687180939\\
0.264	0.128752477717752\\
0.268	0.133466838390519\\
0.272	0.138197462917946\\
0.276	0.142943176221318\\
0.28	0.147702927469918\\
0.284	0.152475782812871\\
0.288	0.157260917864957\\
0.292	0.162057610017233\\
0.296	0.166865230644047\\
0.3	0.171683237276582\\
0.304	0.176511165810074\\
0.308	0.181348622807558\\
0.312	0.186195277957864\\
0.316	0.191050856739779\\
0.32	0.195915133338163\\
0.324	0.200787923851435\\
0.328	0.205669079823476\\
0.332	0.210558482126736\\
0.336	0.215456035217234\\
0.34	0.220361661776406\\
0.344	0.225275297749307\\
0.348	0.230196886442798\\
0.352	0.235126363407189\\
0.356	0.24006365267349\\
0.36	0.245008664879531\\
0.364	0.249961296902516\\
0.368	0.254921432591009\\
0.372	0.259888944185434\\
0.376	0.264863694036686\\
0.38	0.26984553627544\\
0.384	0.274834318148073\\
0.388	0.279829880815575\\
0.392	0.284832059504469\\
0.396	0.289840682996698\\
0.4	0.294855572539556\\
0.404	0.299876540337528\\
0.408	0.304903387846292\\
0.412	0.309935904118978\\
0.416	0.314973864453846\\
0.42	0.320017029562753\\
0.424	0.325065145427004\\
0.428	0.330117943939383\\
0.432	0.335175144357233\\
0.436	0.340236455519522\\
0.44	0.345301578717517\\
0.444	0.350370211058456\\
0.448	0.355442049127205\\
0.452	0.360516792733062\\
0.456	0.365594148527374\\
0.46	0.370673833291175\\
0.464	0.375755576718722\\
0.468	0.380839123560297\\
0.472	0.385924235033099\\
0.476	0.391010689459394\\
0.48	0.396098282142596\\
0.484	0.401186824541094\\
0.488	0.406276142842541\\
0.492	0.411366076074794\\
0.496	0.416456473911378\\
0.5	0.421547194337828\\
0.504	0.426638101340621\\
0.508	0.431729062764013\\
0.512	0.436819948454132\\
0.516	0.441910628777352\\
0.52	0.447000973564424\\
0.524	0.452090851496378\\
0.528	0.457180130332562\\
0.532	0.46226867736803\\
0.536	0.467356360150813\\
0.54	0.472443047400558\\
0.544	0.477528610040559\\
0.548	0.48261292225608\\
0.552	0.487695862499301\\
0.556	0.492777314374013\\
0.56	0.497857167349975\\
0.564	0.502935317275945\\
0.568	0.508011666680226\\
0.572	0.513086124866344\\
0.576	0.518158607827801\\
0.58	0.523229038018446\\
0.584	0.528297344023119\\
0.588	0.53336346017639\\
0.592	0.538427326175705\\
0.596	0.543488886729453\\
0.6	0.548548091271434\\
0.604	0.55360489376199\\
0.608	0.558659252583912\\
0.612	0.563711130529338\\
0.616	0.568760494863278\\
0.62	0.573807317440924\\
0.624	0.578851574850101\\
0.628	0.583893248547423\\
0.632	0.588932324956813\\
0.636	0.593968795501981\\
0.64	0.599002656549692\\
0.644	0.604033909247648\\
0.648	0.609062559248975\\
0.652	0.614088616323877\\
0.656	0.619112093867283\\
0.66	0.624133008318797\\
0.664	0.629151378517216\\
0.668	0.634167225016148\\
0.672	0.639180569389441\\
0.676	0.644191433555303\\
0.68	0.649199839146194\\
0.684	0.654205806948054\\
0.688	0.659209356427648\\
0.692	0.664210505361074\\
0.696	0.669209269570391\\
0.7	0.674205662769238\\
0.704	0.679199696512738\\
0.708	0.68419138024213\\
0.712	0.689180721410885\\
0.716	0.694167725676447\\
0.72	0.699152397140475\\
0.724	0.704134738620322\\
0.728	0.709114751935448\\
0.732	0.714092438194286\\
0.736	0.719067798069555\\
0.74	0.724040832052839\\
0.744	0.729011540682254\\
0.748	0.733979924739882\\
0.752	0.738945985418178\\
0.756	0.743909724456712\\
0.76	0.748871144252064\\
0.764	0.753830247944681\\
0.768	0.758787039486812\\
0.772	0.76374152369548\\
0.776	0.768693706293835\\
0.78	0.773643593943354\\
0.784	0.778591194268284\\
0.788	0.783536515872677\\
0.792	0.788479568349358\\
0.796	0.793420362279432\\
0.8	0.798358909220414\\
0.804	0.803295221680867\\
0.808	0.808229313079597\\
0.812	0.813161197687832\\
0.816	0.818090890553503\\
0.82	0.823018407407582\\
0.824	0.827943764553384\\
0.828	0.83286697874069\\
0.832	0.837788067027448\\
0.836	0.842707046632589\\
0.84	0.847623934784044\\
0.844	0.85253874856641\\
0.848	0.857451504772805\\
0.852	0.862362219765285\\
0.856	0.867270909347828\\
0.86	0.872177588655304\\
0.864	0.877082272061094\\
0.868	0.881984973105239\\
0.872	0.886885704444058\\
0.876	0.891784477821363\\
0.88	0.896681304060567\\
0.884	0.901576193076272\\
0.888	0.906469153903356\\
0.892	0.911360194741155\\
0.896	0.916249323010036\\
0.9	0.921136545417578\\
0.904	0.926021868031558\\
0.908	0.930905296357114\\
0.912	0.935786835415648\\
0.916	0.940666489823385\\
0.92	0.945544263867787\\
0.924	0.95042016158041\\
0.928	0.955294186805112\\
0.932	0.96016634326083\\
0.936	0.965036634598426\\
0.94	0.9699050644513\\
0.944	0.974771636479645\\
0.948	0.979636354408357\\
0.952	0.984499222058648\\
0.956	0.989360243373518\\
0.96	0.994219422437193\\
0.964	0.999076763488714\\
0.968	1.00393227092983\\
0.972	1.00878594932738\\
0.976	1.01363780341036\\
0.98	1.0184878380619\\
0.984	1.02333605830654\\
0.988	1.028182469293\\
0.992	1.03302707627307\\
0.996	1.03786988457697\\
1	1.04271089958593\\
1.004	1.04755012670246\\
1.008	1.05238757131923\\
1.012	1.05722323878719\\
1.016	1.06205713438364\\
1.02	1.06688926328116\\
1.024	1.07171963051798\\
1.028	1.07654824097047\\
1.032	1.08137509932839\\
1.036	1.08620021007323\\
1.04	1.09102357746015\\
1.044	1.09584520550369\\
1.048	1.10066509796736\\
1.052	1.10548325835714\\
1.056	1.11029968991884\\
1.06	1.11511439563903\\
1.064	1.1199273782493\\
1.068	1.12473864023358\\
1.072	1.12954818383802\\
1.076	1.13435601108311\\
1.08	1.13916212377748\\
1.084	1.14396652353315\\
1.088	1.14876921178159\\
1.092	1.15357018979034\\
1.096	1.1583694586798\\
1.1	1.1631670194398\\
1.104	1.1679628729458\\
1.108	1.17275701997425\\
1.112	1.17754946121718\\
1.116	1.18234019729565\\
1.12	1.18712922877195\\
1.124	1.19191655616065\\
1.128	1.19670217993809\\
1.132	1.20148610055064\\
1.136	1.20626831842149\\
1.14	1.21104883395603\\
1.144	1.2158276475459\\
1.148	1.22060475957173\\
1.152	1.22538017040469\\
1.156	1.23015388040681\\
1.16	1.23492588993035\\
1.164	1.23969619931621\\
1.168	1.2444648088915\\
1.172	1.2492317189665\\
1.176	1.25399692983105\\
1.18	1.25876044175058\\
1.184	1.26352225496177\\
1.188	1.26828236966826\\
1.192	1.27304078603625\\
1.196	1.27779750419024\\
1.2	1.28255252420903\\
1.204	1.28730584612208\\
1.208	1.29205746990624\\
1.212	1.29680739548303\\
1.216	1.30155562271638\\
1.22	1.306302151411\\
1.224	1.31104698131134\\
1.228	1.31579011210115\\
1.232	1.32053154340355\\
1.236	1.32527127478178\\
1.24	1.33000930574037\\
1.244	1.33474563572684\\
1.248	1.33948026413386\\
1.252	1.34421306802753\\
1.256	1.34894314584623\\
1.26	1.35366979784782\\
1.264	1.35839248981031\\
1.268	1.36311082382011\\
1.272	1.36782451501596\\
1.276	1.37253337327565\\
1.28	1.37723728894334\\
1.284	1.38193622180389\\
1.288	1.38663019261408\\
1.292	1.39131927659923\\
1.296	1.39600359841487\\
1.3	1.4006833281573\\
1.304	1.40535867808281\\
1.308	1.41002989976309\\
1.312	1.41469728146403\\
1.316	1.41936114558698\\
1.32	1.42402184605586\\
1.324	1.42867976557085\\
1.328	1.43333531268049\\
1.332	1.43798891864941\\
1.336	1.44264103411892\\
1.34	1.44729212557342\\
1.344	1.45194267163764\\
1.348	1.45659315923771\\
1.352	1.46124407966495\\
1.356	1.46589592458429\\
1.36	1.4705491820305\\
1.364	1.47520433243485\\
1.368	1.47986184472344\\
1.372	1.4845221725253\\
1.376	1.48918575052544\\
1.38	1.49385299099375\\
1.384	1.49852428051662\\
1.388	1.5031999769535\\
1.392	1.50788040663646\\
1.396	1.51256586182616\\
1.4	1.51725659843347\\
1.404	1.52195283401218\\
1.408	1.52665474602414\\
1.412	1.53136247037522\\
1.416	1.53607610021701\\
1.42	1.54079568500685\\
1.424	1.54552122981622\\
1.428	1.55025269487575\\
1.432	1.55498999534327\\
1.436	1.55973300128036\\
1.44	1.56448153782174\\
1.444	1.56923538552126\\
1.448	1.57399428085776\\
1.452	1.57875791688434\\
1.456	1.58352594400407\\
1.46	1.58829797085619\\
1.464	1.59307356529668\\
1.468	1.59785225545806\\
1.472	1.60263353087397\\
1.476	1.60741684365471\\
1.48	1.61220160970103\\
1.484	1.61698720994421\\
1.488	1.62177299160162\\
1.492	1.62655826943772\\
1.496	1.63134232702168\\
1.5	1.63612441797348\\
1.504	1.64090376719168\\
1.508	1.64567957205655\\
1.512	1.65045100360345\\
1.516	1.655217207662\\
1.52	1.65997730595749\\
1.524	1.66473039717153\\
1.528	1.66947555795983\\
1.532	1.67421184392542\\
1.536	1.67893829054639\\
1.54	1.68365391405742\\
1.544	1.68835771228522\\
1.548	1.69304866543802\\
1.552	1.69772573684986\\
1.556	1.70238787368052\\
1.56	1.70703400757241\\
1.564	1.71166305526565\\
1.568	1.71627391917301\\
1.572	1.72086548791638\\
1.576	1.72543663682645\\
1.58	1.72998622840757\\
1.584	1.7345131127696\\
1.588	1.73901612802858\\
1.592	1.74349410067826\\
1.596	1.74794584593419\\
1.6	1.75237016805231\\
1.604	1.75676586062379\\
1.608	1.76113170684775\\
1.612	1.76546647978368\\
1.616	1.76976894258497\\
1.62	1.77403784871523\\
1.624	1.77827194214871\\
1.628	1.78246995755628\\
1.632	1.78663062047817\\
1.636	1.79075264748488\\
1.64	1.79483474632723\\
1.644	1.79887561607677\\
1.648	1.80287394725765\\
1.652	1.8068284219708\\
1.656	1.81073771401158\\
1.66	1.81460048898162\\
1.664	1.8184154043959\\
1.668	1.8221811097858\\
1.672	1.825896246799\\
1.676	1.82955944929703\\
1.68	1.83316934345114\\
1.684	1.83672454783735\\
1.688	1.84022367353131\\
1.692	1.84366532420368\\
1.696	1.8470480962167\\
1.7	1.85037057872256\\
1.704	1.85363135355007\\
1.708	1.85682899171971\\
1.712	1.85996205121599\\
1.716	1.86302907838163\\
1.72	1.86602861236191\\
1.724	1.86895919193224\\
1.728	1.87181936404092\\
1.732	1.87460769343391\\
1.736	1.87732277279115\\
1.74	1.87996323288702\\
1.744	1.88252773976057\\
1.748	1.88501491533302\\
1.752	1.88742338148504\\
1.756	1.88975179771268\\
1.76	1.89199889278908\\
1.764	1.8941634909679\\
1.768	1.89624453332336\\
1.772	1.8982410948306\\
1.776	1.90015239775562\\
1.78	1.90197781786854\\
1.784	1.90371685333926\\
1.788	1.90536920773285\\
1.792	1.9069347923812\\
1.796	1.90841366974946\\
1.8	1.90980602037098\\
1.804	1.91111214973379\\
1.808	1.91233249495427\\
1.812	1.91346763098021\\
1.816	1.9145182761318\\
1.82	1.91548537218295\\
1.824	1.91637008748819\\
1.828	1.9171738094941\\
1.832	1.91789813772132\\
1.836	1.91854487698651\\
1.84	1.91911603068292\\
1.844	1.91961379397892\\
1.848	1.92004054682702\\
1.852	1.92039884670371\\
1.856	1.92069142102295\\
1.86	1.92092115918548\\
1.864	1.92109110424165\\
1.868	1.92120444415917\\
1.872	1.92126450269858\\
1.876	1.92127472990871\\
1.88	1.9212386922631\\
1.884	1.92116006246502\\
1.888	1.92104260895515\\
1.892	1.92089018516077\\
1.896	1.9207067185294\\
1.9	1.9204961993935\\
1.904	1.92026266971496\\
1.908	1.92001021175999\\
1.912	1.91974293675618\\
1.916	1.91946497358363\\
1.92	1.91918045755188\\
1.924	1.91889351931333\\
1.928	1.91860827396237\\
1.932	1.91832881036755\\
1.936	1.91805918078152\\
1.94	1.91780339077055\\
1.944	1.91756538950257\\
1.948	1.91734906042876\\
1.952	1.91715821239052\\
1.956	1.91699657117937\\
1.96	1.91686777157389\\
1.964	1.91677534987353\\
1.968	1.91672273694548\\
1.972	1.91671325179675\\
1.976	1.91675009568025\\
1.98	1.91683634673969\\
1.984	1.91697495519517\\
1.988	1.91716873906798\\
1.992	1.9174203804402\\
1.996	1.91773242224227\\
2	1.91810726555893\\
2.004	1.91854716744216\\
2.008	1.91905423921755\\
2.012	1.91963029110802\\
2.016	1.92027624563902\\
2.02	1.92099218728684\\
2.024	1.92177741613224\\
2.028	1.92263050489878\\
2.032	1.92354935875628\\
2.036	1.9245312772713\\
2.04	1.92557301788943\\
2.044	1.92667086034013\\
2.048	1.92782067136434\\
2.052	1.92901796917876\\
2.056	1.93025798710906\\
2.06	1.93153573584819\\
2.064	1.93284606382483\\
2.068	1.93418371520179\\
2.072	1.93554338506484\\
2.076	1.93691977140798\\
2.08	1.93830762357269\\
2.084	1.93970178685435\\
2.088	1.94109724304888\\
2.092	1.94248914677496\\
2.096	1.94387285747178\\
2.1	1.94524396703549\\
2.104	1.94659832312043\\
2.108	1.94793204818924\\
2.112	1.94924155444942\\
2.116	1.9505235548604\\
2.12	1.95177507043335\\
2.124	1.95299343407598\\
2.128	1.95417629125502\\
2.132	1.95532159776282\\
2.136	1.95642761486438\\
2.14	1.95749290212799\\
2.144	1.95851630822179\\
2.148	1.95949695994431\\
2.152	1.96043424974275\\
2.156	1.96132782195666\\
2.16	1.96217755800768\\
2.164	1.96298356074044\\
2.168	1.96374613810505\\
2.172	1.96446578635828\\
2.176	1.96514317294914\\
2.18	1.96577911924413\\
2.184	1.96637458323814\\
2.188	1.96693064238872\\
2.192	1.96744847670315\\
2.196	1.96792935220024\\
2.2	1.96837460486025\\
2.204	1.96878562516828\\
2.208	1.96916384334699\\
2.212	1.96951071536533\\
2.216	1.96982770979893\\
2.22	1.97011629560749\\
2.224	1.97037793088222\\
2.228	1.97061405260493\\
2.232	1.97082606744781\\
2.236	1.97101534363066\\
2.24	1.97118320384029\\
2.244	1.97133091920478\\
2.248	1.97145970430411\\
2.252	1.97157071318786\\
2.256	1.97166503636132\\
2.26	1.97174369869215\\
2.264	1.97180765818238\\
2.268	1.97185780554421\\
2.272	1.9718949645126\\
2.276	1.97191989282393\\
2.28	1.97193328378712\\
2.284	1.97193576837249\\
2.288	1.97192791774312\\
2.292	1.9719102461545\\
2.296	1.97188321414992\\
2.3	1.97184723198179\\
2.304	1.97180266319274\\
2.308	1.97174982829433\\
2.312	1.97168900848592\\
2.316	1.97162044936144\\
2.32	1.97154436455706\\
2.324	1.97146093929854\\
2.328	1.97137033381218\\
2.332	1.97127268656962\\
2.336	1.97116811734137\\
2.34	1.97105673003993\\
2.344	1.97093861533792\\
2.348	1.97081385305147\\
2.352	1.9706825142835\\
2.356	1.97054466332537\\
2.36	1.97040035931888\\
2.364	1.97024965768395\\
2.368	1.97009261131957\\
2.372	1.96992927158829\\
2.376	1.96975968909617\\
2.38	1.96958391428155\\
2.384	1.96940199782728\\
2.388	1.96921399091156\\
2.392	1.96901994531329\\
2.396	1.96881991338771\\
2.4	1.96861394792814\\
2.404	1.96840210192944\\
2.408	1.96818442826802\\
2.412	1.96796097931289\\
2.416	1.96773180648115\\
2.42	1.96749695975069\\
2.424	1.96725648714164\\
2.428	1.96701043417738\\
2.432	1.96675884333448\\
2.436	1.96650175349035\\
2.44	1.96623919937575\\
2.444	1.96597121103889\\
2.448	1.96569781332632\\
2.452	1.96541902538513\\
2.456	1.96513486019006\\
2.46	1.96484532409818\\
2.464	1.96455041643309\\
2.468	1.9642501290999\\
2.472	1.96394444623159\\
2.476	1.96363334386674\\
2.48	1.96331678965832\\
2.484	1.96299474261249\\
2.488	1.96266715285638\\
2.492	1.96233396143321\\
2.496	1.9619951001231\\
2.5	1.96165049128759\\
2.504	1.96130004773593\\
2.508	1.9609436726112\\
2.512	1.9605812592915\\
2.516	1.9602126913181\\
2.52	1.95983784237385\\
2.524	1.95945657630701\\
2.528	1.95906874719754\\
2.532	1.95867419946226\\
2.536	1.95827276799518\\
2.54	1.95786427833903\\
2.544	1.95744854688403\\
2.548	1.95702537957858\\
2.552	1.95659453893545\\
2.556	1.95615571792462\\
2.56	1.95570853931907\\
2.564	1.95525257517588\\
2.568	1.95478749824454\\
2.572	1.95431311640968\\
2.576	1.95382936072618\\
2.58	1.95333627849169\\
2.584	1.95283403018383\\
2.588	1.95232288914675\\
2.592	1.95180324306011\\
2.596	1.95127559637147\\
2.6	1.95074057301418\\
2.604	1.950198918864\\
2.608	1.94965150350522\\
2.612	1.94909932098101\\
2.616	1.94854348929234\\
2.62	1.94798524848616\\
2.624	1.94742595723746\\
2.628	1.9468670878832\\
2.632	1.94631021990991\\
2.636	1.94575703193325\\
2.64	1.94520929223747\\
2.644	1.94466884796744\\
2.648	1.94413761308634\\
2.652	1.94361755522938\\
2.656	1.94311068159773\\
2.66	1.94261902404927\\
2.664	1.94214462355194\\
2.668	1.94168951417365\\
2.672	1.94125563988897\\
2.676	1.94084466953984\\
2.68	1.94039774367728\\
2.684	1.93987357863122\\
2.688	1.93923958409443\\
2.692	1.93846928386408\\
2.696	1.93754000636262\\
2.7	1.93643442117246\\
2.704	1.93513945156968\\
2.708	1.9336451695812\\
2.712	1.93194399639185\\
2.716	1.93003011620506\\
2.72	1.92789904289676\\
2.724	1.92554729761282\\
2.728	1.92297216770435\\
2.732	1.9201715257252\\
2.736	1.91714369303246\\
2.74	1.91388733666421\\
2.744	1.9104013911415\\
2.748	1.90668580453719\\
2.752	1.90274134064627\\
2.756	1.89856935525705\\
2.76	1.894171746592\\
2.764	1.88955093744364\\
2.768	1.8847098605371\\
2.772	1.87965193880269\\
2.776	1.87438105881765\\
2.78	1.86890153807172\\
2.784	1.86321808750997\\
2.788	1.85733577094382\\
2.792	1.85125996278729\\
2.796	1.84499630534433\\
2.8	1.83855066662372\\
2.804	1.83192909942572\\
2.808	1.82513780224315\\
2.812	1.8181830823517\\
2.816	1.81107132132913\\
2.82	1.80380894313605\\
2.824	1.79640238480884\\
2.828	1.78885806975313\\
2.832	1.7811823835805\\
2.836	1.77338165239842\\
2.84	1.76546212344115\\
2.844	1.75742994791501\\
2.848	1.74929116592319\\
2.852	1.74105169333195\\
2.856	1.73271731043973\\
2.86	1.72429365231366\\
2.864	1.71578620066178\\
2.868	1.70720027711531\\
2.872	1.69854103780138\\
2.876	1.68981346909351\\
2.88	1.68102238443424\\
2.884	1.67217242213111\\
2.888	1.66326804403417\\
2.892	1.65431353500957\\
2.896	1.64531300313021\\
2.9	1.63627038050991\\
2.904	1.62718942471315\\
2.908	1.61807372067728\\
2.912	1.60892668308853\\
2.916	1.59975155915747\\
2.92	1.59055143174307\\
2.924	1.58132922277823\\
2.928	1.57208769695265\\
2.932	1.56282946561211\\
2.936	1.55355699083596\\
2.94	1.54427258965729\\
2.944	1.53497843839326\\
2.948	1.52567657705516\\
2.952	1.51636891381093\\
2.956	1.50705722947492\\
2.96	1.49774318200262\\
2.964	1.48842831097022\\
2.968	1.47911404202144\\
2.972	1.46980169126651\\
2.976	1.46049246961997\\
2.98	1.45118748706648\\
2.984	1.44188775684543\\
2.988	1.43259419954686\\
2.992	1.42330764711289\\
2.996	1.41402884673999\\
3	1.40475846467864\\
3.004	1.39549708992796\\
3.008	1.38624523782358\\
3.012	1.37700335351778\\
3.016	1.36777181535154\\
3.02	1.35855093811837\\
3.024	1.34934097622063\\
3.028	1.34014212671898\\
3.032	1.33095453227616\\
3.036	1.32177828399662\\
3.04	1.31261342416353\\
3.044	1.30345994887531\\
3.048	1.29431781058372\\
3.052	1.2851869205358\\
3.056	1.27606715112222\\
3.06	1.26695833813443\\
3.064	1.25786028293315\\
3.068	1.24877275453072\\
3.072	1.23969549158961\\
3.076	1.2306282040922\\
3.08	1.22157055703176\\
3.084	1.21252215259044\\
3.088	1.20348252499313\\
3.092	1.19445114588317\\
3.096	1.18542743786605\\
3.1	1.17641079380246\\
3.104	1.16740061123817\\
3.108	1.15839639886092\\
3.112	1.14939774595225\\
3.116	1.14040429974435\\
3.12	1.13141574929521\\
3.124	1.12243181459627\\
3.128	1.11345223976958\\
3.132	1.10447678936051\\
3.136	1.09550524687984\\
3.14	1.08653741489081\\
3.144	1.07757311606797\\
3.148	1.06861219477318\\
3.152	1.05965451879812\\
3.156	1.05069998101258\\
3.16	1.04174850073312\\
3.164	1.03280002468948\\
3.168	1.02385452751675\\
3.172	1.01491201174114\\
3.176	1.00597250725886\\
3.18	0.99703607033037\\
3.184	0.988102782129616\\
3.188	0.979172746898988\\
3.192	0.970246089768162\\
3.196	0.961322954298438\\
3.2	0.952403499815146\\
3.204	0.943487898589397\\
3.208	0.93457633292759\\
3.212	0.925668992223027\\
3.216	0.916766070019128\\
3.22	0.907867761128353\\
3.224	0.89897425884527\\
3.228	0.890085749013031\\
3.232	0.881202396729693\\
3.236	0.872324345287338\\
3.24	0.863451716349095\\
3.244	0.854584611141663\\
3.248	0.845723112385344\\
3.252	0.836867286663031\\
3.256	0.828017186931503\\
3.26	0.819172854900964\\
3.264	0.81033432305001\\
3.268	0.801501616100439\\
3.272	0.792674751845894\\
3.276	0.783853741305011\\
3.28	0.775038588247086\\
3.284	0.766229288208514\\
3.288	0.757425827174028\\
3.292	0.748628180131924\\
3.296	0.739836309723487\\
3.3	0.73105016519343\\
3.304	0.722269681813397\\
3.308	0.713494780899801\\
3.312	0.704725370487374\\
3.316	0.695961346657795\\
3.32	0.687202595464779\\
3.324	0.678448995347921\\
3.328	0.669700419890478\\
3.332	0.660956740752834\\
3.336	0.652217830603965\\
3.34	0.643483565877141\\
3.344	0.634753829192119\\
3.348	0.626028511312404\\
3.352	0.617307512540517\\
3.356	0.608590743494255\\
3.36	0.599878125249716\\
3.364	0.591169588879527\\
3.368	0.582465074454065\\
3.372	0.573764529606743\\
3.376	0.565067907789025\\
3.38	0.556375166355213\\
3.384	0.547686264620215\\
3.388	0.539001162025926\\
3.392	0.530319816534597\\
3.396	0.521642183342783\\
3.4	0.512968213979631\\
3.404	0.504297855821136\\
3.408	0.495631052138954\\
3.412	0.486967744972945\\
3.416	0.478307875609971\\
3.42	0.469651385332372\\
3.424	0.460998216347856\\
3.428	0.452348312808338\\
3.432	0.443701621828054\\
3.436	0.435058094420428\\
3.44	0.426417686287607\\
3.444	0.417780358414911\\
3.448	0.409146077443061\\
3.452	0.400514815812176\\
3.456	0.391886551691405\\
3.46	0.38326126872503\\
3.464	0.374638955638686\\
3.468	0.366019605757043\\
3.472	0.357403216486605\\
3.476	0.348789788814294\\
3.48	0.340179326864942\\
3.484	0.331571837549725\\
3.488	0.322967330324204\\
3.492	0.314365817060441\\
3.496	0.305767312023934\\
3.5	0.297171831934041\\
3.504	0.288580558040048\\
3.508	0.279997682343731\\
3.512	0.27142987648811\\
3.516	0.262885841851158\\
3.52	0.254375917148081\\
3.524	0.24591172738669\\
3.528	0.237505863750959\\
3.532	0.229171588155438\\
3.536	0.220922559121794\\
3.54	0.212772577565691\\
3.544	0.204735352291611\\
3.548	0.196824285671561\\
3.552	0.189052162710224\\
3.556	0.181430242849272\\
3.56	0.1739684180463\\
3.564	0.166675360897846\\
3.568	0.159558661396643\\
3.572	0.15262495178844\\
3.576	0.145880019579213\\
3.58	0.139328909120557\\
3.584	0.132976012429801\\
3.588	0.126825150026173\\
3.592	0.120879642617664\\
3.596	0.115142374478852\\
3.6	0.10961538213019\\
3.604	0.104299457095857\\
3.608	0.0991942074195346\\
3.612	0.094298130625511\\
3.616	0.0896086960056416\\
3.62	0.0851224341456137\\
3.624	0.0808350316732639\\
3.628	0.0767414293125722\\
3.632	0.072835921454341\\
3.636	0.069112255603207\\
3.64	0.0655637302252892\\
3.644	0.0621832896963002\\
3.648	0.058963615231435\\
3.652	0.0558972108612826\\
3.656	0.0529764836983158\\
3.66	0.0501938179127292\\
3.664	0.0475416420016351\\
3.668	0.0450124890896388\\
3.672	0.0425990501399463\\
3.676	0.0402942200822763\\
3.68	0.0380911369762744\\
3.684	0.0359832144265414\\
3.688	0.0339641675477408\\
3.692	0.0320280328457335\\
3.696	0.0301691824336435\\
3.7	0.0283823330407496\\
3.704	0.0266625502978305\\
3.708	0.0250052487960007\\
3.712	0.0234061884182821\\
3.716	0.0218614674354877\\
3.72	0.0203675128419333\\
3.724	0.0189210683836247\\
3.728	0.0175191807035331\\
3.732	0.0161591839969369\\
3.736	0.0148386835360685\\
3.74	0.0135555383887371\\
3.744	0.0123078436213007\\
3.748	0.0110939122431589\\
3.752	0.00991225711845292\\
3.756	0.00876157304126281\\
3.76	0.00764071914348729\\
3.764	0.00654870177981439\\
3.768	0.00548465801167511\\
3.772	0.00444783979166522\\
3.776	0.0034375989314341\\
3.78	0.00245337291926997\\
3.784	0.00149467163835716\\
3.788	0.000561065022765273\\
3.792	-0.000347828324498376\\
3.796	-0.00123235153870143\\
3.8	-0.00209281892386953\\
3.804	-0.00292952441429563\\
3.808	-0.00374274908368891\\
3.812	-0.00453276772655369\\
3.816	-0.00529985454348728\\
3.82	-0.00604428796829932\\
3.824	-0.00676635468017761\\
3.828	-0.00746635284855298\\
3.832	-0.0081445946618524\\
3.836	-0.00880140819398866\\
3.84	-0.00943713866424247\\
3.844	-0.0100521491471856\\
3.848	-0.0106468207895216\\
3.852	-0.0112215525902426\\
3.856	-0.011776760799392\\
3.86	-0.0123128779890477\\
3.864	-0.0128303518479986\\
3.868	-0.013329643749041\\
3.872	-0.0138112271349721\\
3.876	-0.0142755857662682\\
3.88	-0.0147232118701962\\
3.884	-0.0151546042277645\\
3.888	-0.0155702662315565\\
3.892	-0.015970703944135\\
3.896	-0.0163564241834139\\
3.9	-0.0167279326581906\\
3.904	-0.0170857321739475\\
3.908	-0.0174303209260756\\
3.912	-0.0177621908948661\\
3.916	-0.0180818263539601\\
3.92	-0.0183897025014499\\
3.924	-0.0186862842204838\\
3.928	-0.0189720249740523\\
3.932	-0.0192473658366153\\
3.936	-0.0195127346633751\\
3.94	-0.0197685453963102\\
3.944	-0.0200151975045568\\
3.948	-0.0202530755553577\\
3.952	-0.0204825489106055\\
3.956	-0.0207039715429667\\
3.96	-0.020917681964705\\
3.964	-0.0211240032616094\\
3.968	-0.0213232432238788\\
3.972	-0.0215156945654063\\
3.976	-0.0217016352226464\\
3.98	-0.0218813287241148\\
3.984	-0.0220550246215615\\
3.988	-0.0222229589739607\\
3.992	-0.0223853548756569\\
3.996	-0.022542423020291\\
4	-0.0226943622924822\\
4.004	-0.0228413603796575\\
4.008	-0.022983594396875\\
4.012	-0.0231212315179882\\
4.016	-0.0232544296070137\\
4.02	-0.0233833378441049\\
4.024	-0.0235080973410794\\
4.028	-0.0236288417419936\\
4.032	-0.0237456978048063\\
4.036	-0.0238587859607037\\
4.04	-0.0239682208481848\\
4.044	-0.024074111819513\\
4.048	-0.0241765634176269\\
4.052	-0.0242756758220737\\
4.056	-0.0243715452629695\\
4.06	-0.0244642644024126\\
4.064	-0.0245539226831655\\
4.068	-0.0246406066447835\\
4.072	-0.024724400207702\\
4.076	-0.0248053849260919\\
4.08	-0.0248836402105605\\
4.084	-0.0249592435220087\\
4.088	-0.0250322705381531\\
4.092	-0.0251027952943868\\
4.096	-0.0251708903007826\\
4.1	-0.0252366266371379\\
4.104	-0.0253000740280283\\
4.108	-0.0253613008998671\\
4.112	-0.0254203744219784\\
4.116	-0.0254773605336661\\
4.12	-0.0255323239592202\\
4.124	-0.0255853282127373\\
4.128	-0.0256364355945446\\
4.132	-0.0256857071809256\\
4.136	-0.0257332028087286\\
4.14	-0.0257789810563241\\
4.144	-0.0258230992222491\\
4.148	-0.0258656133027448\\
4.152	-0.0259065779692638\\
4.156	-0.0259460465468879\\
4.16	-0.0259840709944678\\
4.164	-0.0260207018871699\\
4.168	-0.0260559884019887\\
4.172	-0.0260899783066705\\
4.176	-0.0261227179523814\\
4.18	-0.0261542522703482\\
4.184	-0.0261846247726093\\
4.188	-0.0262138775569221\\
4.192	-0.0262420513157968\\
4.196	-0.0262691853495572\\
4.2	-0.0262953175832678\\
4.204	-0.0263204845873148\\
4.208	-0.0263447216013858\\
4.212	-0.026368062561558\\
4.216	-0.0263905401301782\\
4.22	-0.0264121857282001\\
4.224	-0.0264330295696308\\
4.228	-0.0264531006977375\\
4.232	-0.0264724270226634\\
4.236	-0.026491035360111\\
4.24	-0.026508951470763\\
4.244	-0.0265262001001264\\
4.248	-0.0265428050185064\\
4.252	-0.0265587890608369\\
4.256	-0.0265741741661221\\
4.26	-0.0265889814162655\\
4.264	-0.0266032310740927\\
4.268	-0.0266169426203989\\
4.272	-0.0266301347898791\\
4.276	-0.026642825605824\\
4.28	-0.0266550324134911\\
4.284	-0.0266667719120802\\
4.288	-0.0266780601852677\\
4.292	-0.0266889127302704\\
4.296	-0.0266993444854314\\
4.3	-0.0267093698563316\\
4.304	-0.026719002740449\\
4.308	-0.0267282565503972\\
4.312	-0.0267371442357855\\
4.316	-0.0267456783037527\\
4.32	-0.0267538708382296\\
4.324	-0.0267617335179966\\
4.328	-0.026769277633599\\
4.332	-0.0267765141031917\\
4.336	-0.0267834534873814\\
4.34	-0.0267901060031354\\
4.344	-0.0267964815368279\\
4.348	-0.0268025896564875\\
4.352	-0.0268084396233117\\
4.356	-0.0268140404025092\\
4.36	-0.0268194006735264\\
4.364	-0.0268245288397118\\
4.368	-0.0268294330374675\\
4.372	-0.0268341211449326\\
4.376	-0.0268386007902387\\
4.38	-0.0268428793593761\\
4.384	-0.0268469640037\\
4.388	-0.0268508616471103\\
4.392	-0.0268545789929266\\
4.396	-0.0268581225304848\\
4.4	-0.0268614985414732\\
4.404	-0.0268647131060276\\
4.408	-0.0268677721086004\\
4.412	-0.0268706812436188\\
4.416	-0.026873446020945\\
4.42	-0.0268760717711503\\
4.424	-0.0268785636506135\\
4.428	-0.0268809266464552\\
4.432	-0.0268831655813167\\
4.436	-0.026885285117992\\
4.44	-0.0268872897639238\\
4.444	-0.0268891838755696\\
4.448	-0.0268909716626464\\
4.452	-0.0268926571922626\\
4.456	-0.0268942443929427\\
4.46	-0.0268957370585531\\
4.464	-0.0268971388521343\\
4.468	-0.0268984533096462\\
4.472	-0.0268996838436318\\
4.476	-0.0269008337468051\\
4.48	-0.0269019061955671\\
4.484	-0.0269029042534554\\
4.488	-0.0269038308745304\\
4.492	-0.0269046889067015\\
4.496	-0.0269054810949976\\
4.5	-0.0269062100847822\\
4.504	-0.0269068784249169\\
4.508	-0.0269074885708738\\
4.512	-0.0269080428877975\\
4.516	-0.0269085436535176\\
4.52	-0.0269089930615108\\
4.524	-0.0269093932238127\\
4.528	-0.0269097461738769\\
4.532	-0.0269100538693812\\
4.536	-0.0269103181949771\\
4.54	-0.0269105409649825\\
4.544	-0.0269107239260128\\
4.548	-0.026910868759549\\
4.552	-0.0269109770844402\\
4.556	-0.0269110504593365\\
4.56	-0.0269110903850513\\
4.564	-0.026911098306849\\
4.568	-0.0269110756166573\\
4.572	-0.0269110236552013\\
4.576	-0.0269109437140585\\
4.58	-0.0269108370376339\\
4.584	-0.0269107048250533\\
4.588	-0.0269105482319772\\
4.592	-0.0269103683723321\\
4.596	-0.026910166319964\\
4.6	-0.0269099431102122\\
4.604	-0.026909699741406\\
4.608	-0.026909437176287\\
4.612	-0.0269091563433579\\
4.616	-0.026908858138162\\
4.62	-0.0269085434244941\\
4.624	-0.0269082130355481\\
4.628	-0.0269078677750023\\
4.632	-0.0269075084180478\\
4.636	-0.0269071357123616\\
4.64	-0.0269067503790287\\
4.644	-0.0269063531134171\\
4.648	-0.0269059445860082\\
4.652	-0.0269055254431869\\
4.656	-0.0269050963079945\\
4.66	-0.0269046577808482\\
4.664	-0.0269042104402291\\
4.668	-0.0269037548433438\\
4.672	-0.0269032915267605\\
4.676	-0.0269028210070241\\
4.68	-0.0269023437812512\\
4.684	-0.0269018603277083\\
4.688	-0.0269013711063745\\
4.692	-0.0269008765594911\\
4.696	-0.0269003771120991\\
4.7	-0.0268998731725654\\
4.704	-0.0268993651330995\\
4.708	-0.0268988533702607\\
4.712	-0.0268983382454566\\
4.716	-0.0268978201054331\\
4.72	-0.0268972992827554\\
4.724	-0.0268967760962813\\
4.728	-0.0268962508516256\\
4.732	-0.0268957238416147\\
4.736	-0.0268951953467333\\
4.74	-0.0268946656355608\\
4.744	-0.0268941349651977\\
4.748	-0.0268936035816822\\
4.752	-0.0268930717203956\\
4.756	-0.0268925396064576\\
4.76	-0.0268920074551095\\
4.764	-0.0268914754720863\\
4.768	-0.0268909438539779\\
4.772	-0.0268904127885772\\
4.776	-0.0268898824552174\\
4.78	-0.0268893530250968\\
4.784	-0.0268888246615919\\
4.788	-0.0268882975205583\\
4.792	-0.0268877717506202\\
4.796	-0.0268872474934477\\
4.8	-0.0268867248840228\\
4.804	-0.026886204050894\\
4.808	-0.0268856851164202\\
4.812	-0.0268851681970034\\
4.816	-0.0268846534033113\\
4.82	-0.0268841408404901\\
4.824	-0.0268836306083678\\
4.828	-0.0268831228016482\\
4.832	-0.0268826175100973\\
4.836	-0.0268821148187205\\
4.84	-0.0268816148079336\\
4.844	-0.026881117553726\\
4.848	-0.0268806231278181\\
4.852	-0.0268801315978123\\
4.856	-0.0268796430273391\\
4.86	-0.0268791574761974\\
4.864	-0.0268786750004909\\
4.868	-0.0268781956527595\\
4.872	-0.0268777194821069\\
4.876	-0.0268772465343244\\
4.88	-0.0268767768520112\\
4.884	-0.0268763104746907\\
4.888	-0.0268758474389246\\
4.892	-0.0268753877784221\\
4.896	-0.0268749315241481\\
4.9	-0.0268744787044265\\
4.904	-0.026874029345042\\
4.908	-0.0268735834693378\\
4.912	-0.0268731410983118\\
4.916	-0.0268727022507087\\
4.92	-0.0268722669431104\\
4.924	-0.0268718351900232\\
4.928	-0.0268714070039624\\
4.932	-0.0268709823955345\\
4.936	-0.0268705613735165\\
4.94	-0.0268701439449332\\
4.944	-0.0268697301151314\\
4.948	-0.0268693198878519\\
4.952	-0.0268689132652988\\
4.956	-0.0268685102482069\\
4.96	-0.0268681108359061\\
4.964	-0.0268677150263834\\
4.968	-0.0268673228163429\\
4.972	-0.0268669342012633\\
4.976	-0.026866549175453\\
4.98	-0.0268661677321027\\
4.984	-0.0268657898633368\\
4.988	-0.0268654155602614\\
4.992	-0.0268650448130111\\
4.996	-0.0268646776107939\\
};
\addlegendentry{actual z}

\end{axis}

\begin{axis}[%
width=2.603in,
height=1.99in,
at={(1.011in,0.642in)},
scale only axis,
xmin=0,
xmax=5,
xlabel style={font=\color{white!15!black}},
xlabel={Time (s)},
ymin=0,
ymax=6,
ylabel style={font=\color{white!15!black}},
ylabel={speed (m/s)},
axis background/.style={fill=white},
title style={font=\bfseries},
title={x velocity},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=blue, dashed]
  table[row sep=crcr]{%
0	0\\
0.004	0\\
0.008	0.1\\
0.012	0.1\\
0.016	0.1\\
0.02	0.0999969042009827\\
0.024	0.0999856340286626\\
0.028	0.0999599891040767\\
0.032	0.0999132612461073\\
0.036	0.0998386698704428\\
0.04	0.0997296669030586\\
0.044	0.0995801453206722\\
0.048	0.0993845759816201\\
0.052	0.0991380909091114\\
0.056	0.0988365266182751\\
0.06	0.0984764377922013\\
0.064	0.0980550891960758\\
0.068	0.0975704319050054\\
0.072	0.0970210685355322\\
0.076	0.096406211097306\\
0.08	0.0957256342415137\\
0.084	0.0949796257970512\\
0.088	0.0941689472352971\\
0.092	0.0932947853199099\\
0.096	0.0923587007843309\\
0.1	0.0913625784007944\\
0.104	0.0903085790063102\\
0.108	0.0891990938993304\\
0.112	0.0880367018996891\\
0.116	0.0868241292675823\\
0.12	0.0855642125998526\\
0.124	0.0842598647597006\\
0.128	0.0829140438460688\\
0.132	0.0815297251688728\\
0.136	0.0801098761641078\\
0.14	0.0786574341571419\\
0.144	0.077175286862095\\
0.148	0.0756662554892137\\
0.152	0.0741330803199144\\
0.156	0.0725784086001461\\
0.16	0.0710047845965215\\
0.164	0.0694146416559152\\
0.168	0.0678102961076666\\
0.172	0.0661939428478874\\
0.176	0.064567652447432\\
0.18	0.0629333696286305\\
0.184	0.0612929129607038\\
0.188	0.0596479756146306\\
0.192	0.0580032679098575\\
0.196	0.0563677956248495\\
0.2	0.054754183426623\\
0.204	0.0531779629982907\\
0.208	0.0516568338781789\\
0.212	0.0502075193747244\\
0.216	0.0488438721605097\\
0.22	0.0475771236873144\\
0.224	0.0464161250295493\\
0.228	0.0453675781791738\\
0.232	0.0444362568314528\\
0.236	0.0436252158293673\\
0.24	0.0429359886254038\\
0.244	0.0423687723355445\\
0.248	0.0419226001756661\\
0.252	0.041595501268749\\
0.256	0.0413846479831088\\
0.26	0.0412864911033799\\
0.264	0.0412968832469144\\
0.268	0.0414111910205604\\
0.272	0.0416243964697329\\
0.276	0.0419311884070835\\
0.28	0.0423260442258762\\
0.284	0.0428033028070784\\
0.288	0.0433572291225466\\
0.292	0.0439820711223894\\
0.296	0.0446721094750123\\
0.3	0.0454217007053993\\
0.304	0.0462253142523373\\
0.308	0.047077563939627\\
0.312	0.047973234330627\\
0.316	0.0489073024102455\\
0.32	0.0498749550140454\\
0.324	0.0508716024006027\\
0.328	0.0518928883407163\\
0.332	0.0529346970754697\\
0.336	0.0539931574744274\\
0.34	0.0550646447053266\\
0.344	0.0561457797073936\\
0.348	0.0572334267417932\\
0.352	0.0583246892746438\\
0.356	0.0594169044314174\\
0.36	0.060507465593542\\
0.364	0.0615927041296153\\
0.368	0.0626680793592761\\
0.372	0.063728374331818\\
0.376	0.064767893400677\\
0.38	0.0657806575561985\\
0.384	0.0667605935659068\\
0.388	0.0677017131765002\\
0.392	0.0685982789595563\\
0.396	0.0694449538285955\\
0.4	0.0702369318031662\\
0.404	0.0709700482196156\\
0.408	0.0716408682525952\\
0.412	0.0722467532748009\\
0.416	0.0727859052033064\\
0.42	0.0732573895232721\\
0.424	0.0736611381193139\\
0.428	0.0739979333715324\\
0.432	0.074269375192031\\
0.436	0.0744778328055019\\
0.44	0.0746263831380486\\
0.444	0.0747187376975205\\
0.448	0.0747591598290765\\
0.452	0.0747523742283219\\
0.456	0.0747034706005263\\
0.46	0.0746178033700376\\
0.464	0.0745008893645133\\
0.468	0.0743583054147748\\
0.472	0.0741955878110885\\
0.476	0.0740181355280946\\
0.48	0.0738311190625377\\
0.484	0.073639396612625\\
0.488	0.0734474391618217\\
0.492	0.07325926581467\\
0.496	0.0730783904740347\\
0.5	0.0729077806582205\\
0.504	0.0727498289454125\\
0.508	0.0726063372155418\\
0.512	0.0724785135489819\\
0.516	0.0723669813485767\\
0.52	0.0722717999849708\\
0.524	0.0721924960309551\\
0.528	0.0721281039520852\\
0.532	0.0720772149599647\\
0.536	0.0720380326118066\\
0.54	0.0720084336669329\\
0.544	0.0719860326398083\\
0.548	0.0719682484918038\\
0.552	0.0719523719302522\\
0.556	0.0719356318446839\\
0.56	0.0719152595044822\\
0.564	0.0718885492657138\\
0.568	0.0718529146832989\\
0.572	0.071805939092726\\
0.576	0.0717454199071451\\
0.58	0.0716694060643845\\
0.584	0.0715762282476348\\
0.588	0.0714645216870432\\
0.592	0.0713332415218807\\
0.596	0.0711816708600669\\
0.6	0.0710094218108326\\
0.604	0.0708164298857161\\
0.608	0.070602942262797\\
0.612	0.0703695004899082\\
0.616	0.0701169182660823\\
0.62	0.06984625498849\\
0.624	0.0695587857864207\\
0.628	0.0692559687859288\\
0.632	0.0689394103597003\\
0.636	0.0686108291170753\\
0.64	0.0682720193791608\\
0.644	0.0679248148634967\\
0.648	0.067571053271544\\
0.652	0.0672125424302241\\
0.656	0.0668510285859153\\
0.66	0.0664881673861644\\
0.664	0.0661254980118017\\
0.668	0.0657644208414947\\
0.672	0.0654061789438303\\
0.676	0.0650518436008789\\
0.68	0.0647023039742004\\
0.684	0.0643582609318097\\
0.688	0.0640202249651047\\
0.692	0.0636885180403753\\
0.696	0.0633632791522227\\
0.7	0.0630444732776769\\
0.704	0.0627319033713071\\
0.708	0.0624252249941266\\
0.712	0.0621239631332002\\
0.716	0.0618275307448159\\
0.72	0.0615352485418434\\
0.724	0.0612463655451076\\
0.728	0.0609600799286547\\
0.732	0.0606755597088285\\
0.736	0.0603919628560508\\
0.74	0.0601084564448946\\
0.744	0.0598242345010938\\
0.748	0.0595385342521112\\
0.752	0.0592506505393193\\
0.756	0.0589599482032627\\
0.76	0.0586658723074734\\
0.764	0.0583679561195936\\
0.768	0.0580658268199683\\
0.772	0.0577592089563899\\
0.776	0.0574479257084935\\
0.78	0.0571318980657648\\
0.784	0.0568111420587522\\
0.788	0.0564857642135624\\
0.792	0.0561559554248776\\
0.796	0.0558219834625009\\
0.8	0.055484184340852\\
0.804	0.0551429527899946\\
0.808	0.0547987320708688\\
0.812	0.05445200337664\\
0.816	0.0541032750567397\\
0.82	0.0537530718905863\\
0.824	0.0534019246244973\\
0.828	0.053050359968355\\
0.832	0.052698891228624\\
0.836	0.0523480097318333\\
0.84	0.0519981771681829\\
0.844	0.0516498189590602\\
0.848	0.0513033187255529\\
0.852	0.0509590139081125\\
0.856	0.0506171925609187\\
0.86	0.0502780913187937\\
0.864	0.0499418945102196\\
0.868	0.0496087343675827\\
0.872	0.049278692265619\\
0.876	0.0489518009014775\\
0.88	0.0486280473151179\\
0.884	0.0483073766370807\\
0.888	0.0479896964421041\\
0.892	0.047674881581627\\
0.896	0.0473627793658481\\
0.9	0.0470532149665774\\
0.904	0.0467459969154241\\
0.908	0.0464409225776795\\
0.912	0.046137783490271\\
0.916	0.0458363704620862\\
0.92	0.045536478346425\\
0.924	0.0452379104080054\\
0.928	0.0449404822204397\\
0.932	0.0446440250440819\\
0.936	0.044348388648269\\
0.94	0.044053443555935\\
0.944	0.043759082702067\\
0.948	0.0434652225102468\\
0.952	0.0431718034033539\\
0.956	0.0428787897752095\\
0.96	0.0425861694593731\\
0.964	0.0422939527393498\\
0.968	0.0420021709510573\\
0.972	0.0417108747334972\\
0.976	0.0414201319871774\\
0.98	0.0411300256019572\\
0.984	0.0408406510166976\\
0.988	0.0405521136724731\\
0.992	0.0402645264192309\\
0.996	0.0399780069327983\\
1	0.0396926751951634\\
1.004	0.0394086510861385\\
1.008	0.0391260521290094\\
1.012	0.0388449914267365\\
1.016	0.0385655758188661\\
1.02	0.0382879042826847\\
1.024	0.0380120665954662\\
1.028	0.0377381422680607\\
1.032	0.0374661997536871\\
1.036	0.037196295929754\\
1.04	0.0369284758449304\\
1.044	0.0366627727186368\\
1.048	0.0363992081756753\\
1.052	0.0361377926949441\\
1.056	0.0358785262481065\\
1.06	0.0356213991017365\\
1.064	0.0353663927548435\\
1.068	0.0351134809827726\\
1.072	0.0348626309582494\\
1.076	0.0346138044207654\\
1.08	0.0343669588665013\\
1.084	0.0341220487325257\\
1.088	0.0338790265509944\\
1.092	0.033637844051446\\
1.096	0.0333984531919639\\
1.1	0.0331608071028669\\
1.104	0.0329248609296281\\
1.108	0.0326905725648256\\
1.112	0.0324579032620284\\
1.116	0.032226818127542\\
1.12	0.0319972864888353\\
1.124	0.0317692821411741\\
1.128	0.0315427834764605\\
1.132	0.0313177735004908\\
1.136	0.031094239746748\\
1.14	0.03087217409645\\
1.144	0.0306515725158388\\
1.148	0.0304324347226385\\
1.152	0.0302147637942256\\
1.156	0.0299985657303519\\
1.16	0.0297838489832648\\
1.164	0.0295706239677943\\
1.168	0.0293589025634511\\
1.172	0.0291486976198403\\
1.176	0.0289400224757585\\
1.18	0.0287328905012658\\
1.184	0.0285273146708137\\
1.188	0.0283233071742316\\
1.192	0.0281208790710345\\
1.196	0.0279200399921645\\
1.2	0.0277207978919439\\
1.204	0.0275231588517166\\
1.208	0.0273271269354324\\
1.212	0.0271327040962856\\
1.216	0.0269398901324879\\
1.22	0.0267486826893467\\
1.224	0.0265590773040382\\
1.228	0.0263710674888286\\
1.232	0.0261846448479962\\
1.236	0.0259997992233571\\
1.24	0.0258165188630763\\
1.244	0.0256347906083691\\
1.248	0.0254546000927366\\
1.252	0.0252759319485346\\
1.256	0.524697369556168\\
1.26	0.524528533934495\\
1.264	0.524361056442827\\
1.268	0.524191961572326\\
1.272	0.524018741039624\\
1.276	0.52383928121669\\
1.28	0.523651785852285\\
1.284	0.523454700382756\\
1.288	0.523246642143756\\
1.292	0.523026339210885\\
1.296	0.522792579359202\\
1.3	0.522544169686504\\
1.304	0.522279906745466\\
1.308	0.521998556532463\\
1.312	0.521698843348544\\
1.316	0.521379446347542\\
1.32	0.521039002489535\\
1.324	0.520676114600606\\
1.328	0.520289363281762\\
1.332	0.519877321494127\\
1.336	0.519438570760174\\
1.34	0.518971718050602\\
1.344	0.518475412564536\\
1.348	0.517948361750062\\
1.352	0.517389346047382\\
1.356	0.516797231964327\\
1.36	0.516170983210686\\
1.364	0.515509669722373\\
1.368	0.514812474497678\\
1.372	0.514078698245603\\
1.376	0.513307761910711\\
1.38	0.512499207190612\\
1.384	0.511652695201962\\
1.388	0.510768003479822\\
1.392	0.509845021514357\\
1.396	0.508883745039587\\
1.4	0.507884269292221\\
1.404	0.506846781455867\\
1.408	0.505771552498146\\
1.412	0.504658928596521\\
1.416	0.503509322334017\\
1.42	0.502323203829186\\
1.424	0.501101091946556\\
1.428	0.499843545715028\\
1.432	0.498551156062735\\
1.436	0.497224537958312\\
1.44	0.49586432303071\\
1.444	0.494471152722815\\
1.448	0.493045672018565\\
1.452	0.491588523769048\\
1.456	0.490100343630283\\
1.46	0.488581755614211\\
1.464	0.487033368244665\\
1.468	0.485455771301887\\
1.472	0.483849533132315\\
1.476	0.482215198494899\\
1.48	0.480553286910947\\
1.484	0.478864291481387\\
1.488	0.477148678133222\\
1.492	0.475406885255756\\
1.496	0.473639323686739\\
1.5	0.471846377008816\\
1.504	0.470028402117531\\
1.508	0.468185730023335\\
1.512	0.466318666851786\\
1.516	0.464427495008027\\
1.52	0.46251247447379\\
1.524	0.460573844207507\\
1.528	0.458611823620484\\
1.532	0.456626614104545\\
1.536	0.45461840058898\\
1.54	0.452587353107015\\
1.544	0.450533628354384\\
1.548	0.448457371224769\\
1.552	0.446358716309028\\
1.556	0.444237789347128\\
1.56	0.442094708623563\\
1.564	0.439929586298763\\
1.568	0.437742529670611\\
1.572	0.435533642361596\\
1.576	0.433303025428486\\
1.58	0.431050778392531\\
1.584	0.428777000189302\\
1.588	0.426481790038121\\
1.592	0.424165248231921\\
1.596	0.42182747684899\\
1.6	0.419468580388672\\
1.604	0.417088666333609\\
1.608	0.414687845641447\\
1.612	0.41226623316932\\
1.616	0.409823948034627\\
1.62	0.407361113915806\\
1.624	0.404877859296963\\
1.628	0.402374317660221\\
1.632	0.399850627629752\\
1.636	0.397306933071374\\
1.64	0.394743383151579\\
1.644	0.392160132359767\\
1.648	0.389557340497335\\
1.652	0.386935172637179\\
1.656	0.384293799056972\\
1.66	0.381633395149458\\
1.664	0.378954141312816\\
1.668	0.376256222823965\\
1.672	0.373539829697508\\
1.676	0.370805156532813\\
1.68	0.368052402351568\\
1.684	0.36528177042791\\
1.688	0.362493468113116\\
1.692	0.359687706656598\\
1.696	0.356864701024804\\
1.7	0.354024669719469\\
1.704	0.351167834596466\\
1.708	0.34829442068637\\
1.712	0.34540465601752\\
1.716	0.342499492926775\\
1.72	0.339582335134788\\
1.724	0.336658741123537\\
1.728	0.333736095619432\\
1.732	0.330823257003759\\
1.736	0.327930188813944\\
1.74	0.32506758391661\\
1.744	0.322246490282464\\
1.748	0.319477947438409\\
1.752	0.316772642494179\\
1.756	0.314140596611291\\
1.76	0.31159090014528\\
1.764	0.309131460668348\\
1.768	0.306768800255587\\
1.772	0.304507905383414\\
1.776	0.302352130481915\\
1.78	0.300303154067358\\
1.784	0.298360984578796\\
1.788	0.29652401161694\\
1.792	0.294796439089964\\
1.796	0.29319007813762\\
1.8	0.291714101584022\\
1.804	0.290375274612299\\
1.808	0.289178185289071\\
1.812	0.288125455960434\\
1.816	0.287217941260404\\
1.82	0.286454919661809\\
1.824	0.285834277628178\\
1.828	0.285352685499676\\
1.832	0.285005769754605\\
1.836	0.284788272176446\\
1.84	0.284694196688166\\
1.844	0.284716944863429\\
1.848	0.284849440458435\\
1.852	0.285084243305754\\
1.856	0.2854136529213\\
1.86	0.285829802192659\\
1.864	0.286324741537443\\
1.868	0.286890513941539\\
1.872	0.2875192213071\\
1.876	0.288203082557554\\
1.88	0.288934483961057\\
1.884	0.289706022144186\\
1.888	0.290510540274176\\
1.892	0.291341157890624\\
1.896	0.292191294866546\\
1.9	0.293054689974136\\
1.904	0.293925414522942\\
1.908	0.294797881527652\\
1.912	0.295666850849638\\
1.916	0.296527430741173\\
1.92	0.297375076204066\\
1.924	0.298205584555707\\
1.928	0.299015088575412\\
1.932	0.299800047582816\\
1.936	0.300557236778136\\
1.94	0.301283735151629\\
1.944	0.301976912246794\\
1.948	0.302634414039007\\
1.952	0.303254148168525\\
1.956	0.303834268744385\\
1.96	0.304373160913808\\
1.964	0.304869425370439\\
1.968	0.305321862954309\\
1.972	0.305729459476821\\
1.976	0.306091370885529\\
1.98	0.306406908866025\\
1.984	0.306675526961914\\
1.988	0.306896807278741\\
1.992	0.307070447823795\\
1.996	0.307196250520982\\
2	0.307274109928444\\
2.004	0.30730400267623\\
2.008	0.307285977632098\\
2.012	0.307220146795391\\
2.016	0.307106676911859\\
2.02	0.306945781948724\\
2.024	0.306737716960702\\
2.028	0.306482773356265\\
2.032	0.306181274829563\\
2.036	0.30583357357516\\
2.04	0.305440046808212\\
2.044	0.305001093601617\\
2.048	0.304517132042748\\
2.052	0.303988596705479\\
2.056	0.303415936427742\\
2.06	0.302799612380848\\
2.064	0.302140096413823\\
2.068	0.301437869653978\\
2.072	0.300693421343668\\
2.076	0.299907247892502\\
2.08	0.29907985212407\\
2.084	0.298211742696419\\
2.088	0.29730343367592\\
2.092	0.29635544424475\\
2.096	0.295368298522945\\
2.1	0.294342525486716\\
2.104	0.293278658965589\\
2.108	0.292177237701764\\
2.112	0.291038805456066\\
2.116	0.289863911145856\\
2.12	0.288653109001473\\
2.124	0.287406958729042\\
2.128	0.286126025668987\\
2.132	0.284810880941188\\
2.136	0.283462101569449\\
2.14	0.282080270579772\\
2.144	0.280665963648388\\
2.148	0.279219747526835\\
2.152	0.277742186271719\\
2.156	0.276233846319818\\
2.16	0.274695300542599\\
2.164	0.273127131406097\\
2.168	0.271529933352899\\
2.172	0.269904314513022\\
2.176	0.268250897840315\\
2.18	0.266570321760972\\
2.184	0.264863240411063\\
2.188	0.263130323530993\\
2.192	0.261372256076443\\
2.196	0.259589737597849\\
2.2	0.257783481433787\\
2.204	0.255954213757662\\
2.208	0.254102672511929\\
2.212	0.252229606259457\\
2.216	0.250335772977708\\
2.22	0.248421938817867\\
2.224	0.246488876847981\\
2.228	0.244537365796456\\
2.232	0.242568188809816\\
2.236	0.240582132236501\\
2.24	0.238579984446471\\
2.244	0.236562534694694\\
2.248	0.234530572034964\\
2.252	0.23248488428908\\
2.256	0.230426257075101\\
2.26	0.228355472897277\\
2.264	0.226273310299144\\
2.268	0.224180543080426\\
2.272	0.222077939577515\\
2.276	0.219966262006652\\
2.28	0.217846265868288\\
2.284	0.215718699410641\\
2.288	0.213584303150038\\
2.292	0.211443809445305\\
2.296	0.209297942123241\\
2.3	0.207147416152017\\
2.304	0.20499293735925\\
2.308	0.202835202191439\\
2.312	0.200674897511468\\
2.316	0.198512700430893\\
2.32	0.196349278173851\\
2.324	0.194185287969497\\
2.328	0.192021376970047\\
2.332	0.189858182191636\\
2.336	0.18769633047537\\
2.34	0.185536438466137\\
2.344	0.183379112606917\\
2.348	0.181224949146513\\
2.352	0.179074534158816\\
2.356	0.176928443571879\\
2.36	0.17478724320527\\
2.364	0.172651488814318\\
2.368	0.170521726140025\\
2.372	0.168398490963591\\
2.376	0.16628230916458\\
2.38	0.164173696781946\\
2.384	0.16207316007719\\
2.388	0.159981195599073\\
2.392	0.157898290249374\\
2.396	0.155824921349275\\
2.4	0.153761556706031\\
2.404	0.151708654679638\\
2.408	0.149666664249293\\
2.412	0.147636025079453\\
2.416	0.145617167585377\\
2.42	0.143610512998047\\
2.424	0.141616473428411\\
2.428	0.139635451930898\\
2.432	0.137667842566197\\
2.436	0.135714030463283\\
2.44	0.133774391880721\\
2.444	0.13184929426724\\
2.448	0.129939096321629\\
2.452	0.128044148051977\\
2.456	0.12616479083429\\
2.46	0.124301357470533\\
2.464	0.122454172246122\\
2.468	0.120623550986917\\
2.472	0.118809801115749\\
2.476	0.117013221708505\\
2.48	0.11523410354982\\
2.484	0.113472729188399\\
2.488	0.111729372991992\\
2.492	0.110004301202051\\
2.496	0.108297771988085\\
2.5	0.106610035501744\\
2.504	0.104941333930621\\
2.508	0.103291901551815\\
2.512	0.101661964785235\\
2.516	0.100051742246673\\
2.52	0.0984614486010352\\
2.524	0.0968913015714936\\
2.528	0.0953415207266656\\
2.532	0.0938123262963155\\
2.536	0.0923039380292551\\
2.54	0.0908165741016814\\
2.544	0.0893504500826127\\
2.548	0.0879057779616361\\
2.552	0.0864827652429028\\
2.556	0.0850816141095006\\
2.56	0.0837027773526988\\
2.564	0.0823479079116277\\
2.568	0.0810196908244201\\
2.572	0.0797216600813375\\
2.576	0.0784580012700675\\
2.58	0.0772324912974892\\
2.584	0.0760482046109503\\
2.588	0.0749075577885085\\
2.592	0.0738123554874363\\
2.596	0.0727638378804966\\
2.6	0.0717627293428246\\
2.604	0.0708092879271842\\
2.608	0.0699033550468428\\
2.612	0.0690444047444746\\
2.616	0.068231591939196\\
2.62	0.0674637990938256\\
2.624	0.0667396808166514\\
2.628	0.0660577059958302\\
2.632	0.0654161971522512\\
2.636	0.0648133667828281\\
2.64	0.0642473505470361\\
2.644	0.0637162372227867\\
2.648	0.0632180954222047\\
2.652	0.0627509971130054\\
2.656	0.0623130380370736\\
2.66	0.0619023551548985\\
2.664	0.0615171412734188\\
2.668	0.0611556570363282\\
2.672	0.060816240470871\\
2.676	0.060497314294435\\
2.68	0.0601973911427669\\
2.684	0.0246112823002038\\
2.688	0.02568288694531\\
2.692	0.0268282274855937\\
2.696	0.028003520680624\\
2.7	0.029180992975248\\
2.704	0.0303461631867997\\
2.708	0.0314969605767013\\
2.712	0.0326441581630953\\
2.716	0.0337955394330348\\
2.72	0.0349564939637472\\
2.724	0.0361305608901748\\
2.728	0.0373198834869068\\
2.732	0.0385255730666638\\
2.736	0.0397479924493994\\
2.74	0.0409869725298043\\
2.744	0.0422419752011588\\
2.748	0.0435122142855892\\
2.752	0.0447967441511876\\
2.756	0.0460945244015402\\
2.76	0.047405111631544\\
2.764	0.0487281019003436\\
2.768	0.0500632446545039\\
2.772	0.0514103375106576\\
2.776	0.05276914591841\\
2.78	0.0541393541650282\\
2.784	0.0555205402136406\\
2.788	0.0569121669288922\\
2.792	0.0583135840011968\\
2.796	0.0597240365072883\\
2.8	0.0611426772865204\\
2.804	0.0625685812087045\\
2.808	0.0640007600428008\\
2.812	0.0654381770795709\\
2.816	0.0668797609707096\\
2.82	0.0683244184619094\\
2.824	0.0697710458459005\\
2.828	0.0712185390634509\\
2.832	0.0726658024494062\\
2.836	0.0741117561667546\\
2.84	0.0755553424012008\\
2.844	0.0769955304066375\\
2.848	0.0784313205016273\\
2.852	0.0798617471209493\\
2.856	0.0812858810262205\\
2.86	0.0827028307767856\\
2.864	0.0841117435574124\\
2.868	0.0855118054534877\\
2.872	0.0869022412578695\\
2.876	0.0882823138866383\\
2.88	0.0896513234740008\\
2.884	0.0910086062096576\\
2.888	0.0923535329752337\\
2.892	0.0936855078299393\\
2.896	0.0950039663895515\\
2.9	0.0963083741371235\\
2.904	0.0975982246985535\\
2.908	0.0988730381112882\\
2.912	0.100132359109996\\
2.916	0.101375755449009\\
2.92	0.102602816277713\\
2.924	0.103813150581785\\
2.928	0.105006385700298\\
2.932	0.106182165926144\\
2.936	0.107340151194993\\
2.94	0.108480015866037\\
2.944	0.109601447596103\\
2.948	0.110704146307293\\
2.952	0.111787823247078\\
2.956	0.112852200138797\\
2.96	0.113897008419693\\
2.964	0.114921988562946\\
2.968	0.11592688947968\\
2.972	0.116911467996537\\
2.976	0.117875488404137\\
2.98	0.118818722071599\\
2.984	0.119740947122183\\
2.988	0.120641948165137\\
2.992	0.121521516078851\\
2.996	0.12237944784053\\
3	0.12321554639774\\
3.004	0.124029620577337\\
3.008	0.124821485027487\\
3.012	0.125590960188699\\
3.016	0.126337872290023\\
3.02	0.127062053366775\\
3.024	0.127763341296424\\
3.028	0.128441579849487\\
3.032	0.129096618752529\\
3.036	0.12972831376061\\
3.04	0.130336526736724\\
3.044	0.130921125736032\\
3.048	0.131481985092897\\
3.052	0.132018985508905\\
3.056	0.132532014140321\\
3.06	0.133020964683528\\
3.064	0.133485737457261\\
3.068	0.133926239480534\\
3.072	0.134342384545361\\
3.076	0.134734093283475\\
3.08	0.13510129322641\\
3.084	0.135443918858188\\
3.088	0.135761747416281\\
3.092	0.136052921779585\\
3.096	0.136314282451965\\
3.1	0.136541695052329\\
3.104	0.136730365886378\\
3.108	0.136875138482629\\
3.112	0.136970764618819\\
3.116	0.137012274382277\\
3.12	0.136996167866628\\
3.124	0.136920192214086\\
3.128	0.136783139988711\\
3.132	0.136584669370772\\
3.136	0.136325145858872\\
3.14	0.13600550457919\\
3.144	0.135627131894044\\
3.148	0.135191764741646\\
3.152	0.134701405995463\\
3.156	0.134158254079025\\
3.16	0.133564645088639\\
3.164	0.132923005743846\\
3.168	0.132235815588802\\
3.172	0.131505576994754\\
3.176	0.130734791654607\\
3.18	0.129925942407504\\
3.184	0.129081479378185\\
3.188	0.128203809558109\\
3.192	0.127295289089471\\
3.196	0.126358217637084\\
3.2	0.125394834344996\\
3.204	0.124407314974138\\
3.208	0.123397769903891\\
3.212	0.122368242754591\\
3.216	0.121320709450271\\
3.22	0.120257077592169\\
3.224	0.1191791860548\\
3.228	0.11808880474871\\
3.232	0.116987634518636\\
3.236	0.115877307165879\\
3.24	0.114759500664344\\
3.244	0.113636270796955\\
3.248	0.112510001059579\\
3.252	0.111383346536187\\
3.256	0.110259172605023\\
3.26	0.109140489525524\\
3.264	0.108030384166059\\
3.268	0.106931950337023\\
3.272	0.105848219365773\\
3.276	0.104782092664747\\
3.28	0.103736278082621\\
3.284	0.102713231778905\\
3.288	0.101715107222147\\
3.292	0.100743712687725\\
3.296	0.099800478337871\\
3.3	0.0988864336249361\\
3.304	0.0980021953924507\\
3.308	0.0971479666803202\\
3.312	0.0963235458904356\\
3.316	0.0955283456525229\\
3.32	0.094761420457718\\
3.324	0.094021501905399\\
3.328	0.0933070402401351\\
3.332	0.0926162507408962\\
3.336	0.0919471634629888\\
3.34	0.0912976748226086\\
3.344	0.0906655995514404\\
3.348	0.0900487216304614\\
3.352	0.0894448429328942\\
3.356	0.0888518284598306\\
3.36	0.0882676472310122\\
3.364	0.0876904080892486\\
3.368	0.0871183898811128\\
3.372	0.0865500656798794\\
3.376	0.0859841209106478\\
3.38	0.0854194654147835\\
3.384	0.0848552396453385\\
3.388	0.0842908153131599\\
3.392	0.0837257909033167\\
3.396	0.0831599825538909\\
3.4	0.0825934108365756\\
3.404	0.082026284004869\\
3.408	0.0814589782856696\\
3.412	0.0808920157886928\\
3.416	0.0803260405997109\\
3.42	0.079761793610346\\
3.424	0.0792000866041191\\
3.428	0.0786417761727949\\
3.432	0.0780877379561766\\
3.436	0.077538841702259\\
3.44	0.0769959276249133\\
3.444	0.076459784510482\\
3.448	0.0759311299907218\\
3.452	0.0754105933558021\\
3.456	0.0748987012266968\\
3.46	0.0743958663413335\\
3.464	0.0739023796343303\\
3.468	0.0734184057079642\\
3.472	0.0729439817048335\\
3.476	0.0724790195036529\\
3.48	0.0720233110721181\\
3.484	0.0715765367281599\\
3.488	0.0711382759862951\\
3.492	0.0707080206018945\\
3.496	0.0702851893752523\\
3.5	0.0698691442410016\\
3.504	0.0694592071477435\\
3.508	0.0690546772281646\\
3.512	0.0686548477844172\\
3.516	0.0682590299692359\\
3.52	0.067866578139796\\
3.524	0.0674768949576142\\
3.528	0.0670894355717674\\
3.532	0.0667037114025337\\
3.536	0.066319293578475\\
3.54	0.0659358158497184\\
3.544	0.065552976718858\\
3.548	0.0651705405392732\\
3.552	0.0647883373891358\\
3.556	0.0644062616117417\\
3.56	0.0640242690006008\\
3.564	0.0636423726170005\\
3.568	0.0632606373884097\\
3.572	0.0628791745205456\\
3.576	0.0624981347834834\\
3.58	0.0621177010616392\\
3.584	0.0617380805295896\\
3.588	0.0613594967781326\\
3.592	0.0609821821707699\\
3.596	0.0606063706629126\\
3.6	0.0602322912673284\\
3.604	0.0598601623018907\\
3.608	0.0594901865394196\\
3.612	0.0591225478857552\\
3.616	0.058757408835061\\
3.62	0.0583949081234216\\
3.624	0.05803515920271\\
3.628	0.0576782494867947\\
3.632	0.0573242403085747\\
3.636	0.0569731675168637\\
3.64	0.0566250426359341\\
3.644	0.0562798545067489\\
3.648	0.0559375713268705\\
3.652	0.0555981430052784\\
3.656	0.0552615037486046\\
3.66	0.0549275747965813\\
3.664	0.0545962672269091\\
3.668	0.05426748475347\\
3.672	0.0539411264470371\\
3.676	0.0536170893144468\\
3.68	0.0532952706806027\\
3.684	0.0529755703274769\\
3.688	0.0526578923551437\\
3.692	0.0523421467413745\\
3.696	0.0520282505879155\\
3.7	0.0517161290527\\
3.704	0.051405715977427\\
3.708	0.0510969542287018\\
3.712	0.0507897957780077\\
3.716	0.0504842015509581\\
3.72	0.0501801410795474\\
3.724	0.0498775919925789\\
3.728	0.0495765393792863\\
3.732	0.0492769750596679\\
3.736	0.0489788967925429\\
3.74	0.0486823074491105\\
3.744	0.048387214176193\\
3.748	0.0480936275696027\\
3.752	0.047801560874414\\
3.756	0.0475110292255261\\
3.76	0.0472220489388223\\
3.764	0.0469346368605773\\
3.768	0.0466488097804885\\
3.772	0.0463645839118252\\
3.776	0.046081974440641\\
3.78	0.0458009951447078\\
3.784	0.0455216580817808\\
3.788	0.0452439733458816\\
3.792	0.044967948889494\\
3.796	0.0446935904088276\\
3.8	0.0444209012886124\\
3.804	0.0441498826022289\\
3.808	0.0438805331623517\\
3.812	0.0436128496167077\\
3.816	0.0433468265830359\\
3.82	0.0430824568169163\\
3.824	0.0428197314058323\\
3.828	0.0425586399826576\\
3.832	0.0422991709517542\\
3.836	0.0420413117210206\\
3.84	0.0417850489335535\\
3.844	0.0415303686930699\\
3.848	0.0412772567778688\\
3.852	0.0410256988388621\\
3.856	0.040775680578045\\
3.86	0.040527187904679\\
3.864	0.0402802070673757\\
3.868	0.040034724761175\\
3.872	0.0397907282095625\\
3.876	0.0395482052221458\\
3.88	0.0393071442293706\\
3.884	0.0390675342962191\\
3.888	0.0388293651172319\\
3.892	0.038592626995495\\
3.896	0.0383573108083733\\
3.9	0.038123407962815\\
3.904	0.0378909103429728\\
3.908	0.0376598102527342\\
3.912	0.0374301003555194\\
3.916	0.037201773613435\\
3.92	0.0369748232275633\\
3.924	0.0367492425808536\\
3.928	0.0365250251847688\\
3.932	0.036302164630546\\
3.936	0.0360806545456633\\
3.94	0.0358604885558583\\
3.944	0.0356416602528513\\
3.948	0.0354241631677462\\
3.952	0.0352079907499568\\
3.956	0.0349931363513934\\
3.96	0.0347795932155709\\
3.964	0.0345673544712443\\
3.968	0.0343564131301379\\
3.972	0.0341467620883133\\
3.976	0.0339383941307079\\
3.98	0.0337313019383732\\
3.984	0.0335254780979421\\
3.988	0.0333209151128655\\
3.992	0.0331176054159671\\
3.996	0.0329155413828854\\
4	0.0327147153459881\\
4.004	0.0325151196083779\\
4.008	0.0323167464576303\\
4.012	0.0321195881789475\\
4.016	0.0319236370674506\\
4.02	0.0317288854393753\\
4.024	0.0315353256419875\\
4.028	0.0313429500620859\\
4.032	0.0311517511330085\\
4.036	0.0309617213401115\\
4.04	0.0307728532247385\\
4.044	0.0305851393867441\\
4.048	0.030398572485673\\
4.052	0.0302131452407307\\
4.056	0.0300288504297144\\
4.06	0.02984568088708\\
4.064	0.029663629501345\\
4.068	0.0294826892120233\\
4.072	0.0293028530062846\\
4.076	0.0291241139155247\\
4.08	0.0289464650120156\\
4.084	0.0287698994057778\\
4.088	0.0285944102418065\\
4.092	0.028419990697743\\
4.096	0.0282466339820671\\
4.1	0.0280743333328524\\
4.104	0.0279030820171039\\
4.108	0.0277328733306747\\
4.112	0.0275637005987311\\
4.116	0.0273955571767299\\
4.12	0.0272284364518393\\
4.124	0.0270623318447424\\
4.128	0.0268972368117381\\
4.132	0.0267331448470613\\
4.136	0.0265700494853375\\
4.14	0.0264079443040865\\
4.144	0.0262468229261997\\
4.148	0.026086679022315\\
4.152	0.0259275063130247\\
4.156	0.0257692985708571\\
4.16	0.0256120496219869\\
4.164	0.0254557533476307\\
4.168	0.0253004036851072\\
4.172	0.0251459946285357\\
4.176	0.0249925202291737\\
4.18	0.0248399745953871\\
4.184	0.0246883518922707\\
4.188	0.0245376463409317\\
4.192	0.0243878522174654\\
4.196	0.0242389638516549\\
4.2	0.024090975625428\\
4.204	0.0239438819711183\\
4.208	0.0237976773695686\\
4.212	0.0236523563481263\\
4.216	0.0235079134785731\\
4.22	0.0233643433750398\\
4.224	0.0232216406919433\\
4.228	0.0230798001219932\\
4.232	0.0229388163943025\\
4.236	0.0227986842726372\\
4.24	0.0226593985538333\\
4.244	0.022520954066405\\
4.248	0.0223833456693622\\
4.252	0.0222465682512495\\
4.256	0.02211061672941\\
4.26	0.0219754860494811\\
4.264	0.0218411711851098\\
4.268	0.0217076671378817\\
4.272	0.021574968937449\\
4.276	0.0214430716418358\\
4.28	0.0213119703379037\\
4.284	0.0211816601419466\\
4.288	0.0210521362003951\\
4.292	0.0209233936905957\\
4.296	0.0207954278216421\\
4.3	0.020668233835227\\
4.304	0.0205418070064901\\
4.308	0.0204161426448334\\
4.312	0.020291236094682\\
4.316	0.0201670827361698\\
4.32	0.0200436779857285\\
4.324	0.0199210172965691\\
4.328	0.0197990961590373\\
4.332	0.0196779101008408\\
4.336	0.0195574546871376\\
4.34	0.0194377255204849\\
4.344	0.0193187182406504\\
4.348	0.0192004285242862\\
4.352	0.019082852084478\\
4.356	0.0189659846701712\\
4.36	0.0188498220654909\\
4.364	0.0187343600889652\\
4.368	0.0186195945926669\\
4.372	0.0185055214612896\\
4.376	0.0183921366111729\\
4.38	0.0182794359892937\\
4.384	0.0181674155722388\\
4.388	0.018056071365176\\
4.392	0.0179453994008361\\
4.396	0.0178353957385229\\
4.4	0.0177260564631617\\
4.404	0.0176173776843977\\
4.408	0.0175093555357557\\
4.412	0.0174019861738671\\
4.416	0.0172952657777719\\
4.42	0.0171891905482994\\
4.424	0.0170837567075307\\
4.428	0.0169789604983431\\
4.432	0.0168747981840367\\
4.436	0.0167712660480396\\
4.44	0.0166683603936895\\
4.444	0.0165660775440851\\
4.448	0.0164644138420011\\
4.452	0.0163633656498618\\
4.456	0.0162629293497626\\
4.46	0.0161631013435338\\
4.464	0.0160638780528364\\
4.468	0.015965255919282\\
4.472	0.0158672314045679\\
4.476	0.0157698009906196\\
4.48	0.0156729611797325\\
4.484	0.0155767084947056\\
4.488	0.0154810394789603\\
4.492	0.0153859506966385\\
4.496	0.0152914387326763\\
4.5	0.0151975001928473\\
4.504	0.0151041317037735\\
4.508	0.015011329912901\\
4.512	0.0149190914884403\\
4.516	0.0148274131192706\\
4.52	0.0147362915148066\\
4.524	0.0146457234048326\\
4.528	0.0145557055393036\\
4.532	0.0144662346881161\\
4.536	0.0143773076408527\\
4.54	0.0142889212065047\\
4.544	0.014201072213174\\
4.548	0.0141137575077623\\
4.552	0.0140269739556492\\
4.556	0.0139407184403628\\
4.56	0.0138549878632521\\
4.564	0.0137697791431592\\
4.568	0.0136850892160985\\
4.572	0.0136009150349472\\
4.576	0.0135172535691479\\
4.58	0.0134341018044279\\
4.584	0.0133514567425372\\
4.588	0.013269315401008\\
4.592	0.0131876748129337\\
4.596	0.0131065320267742\\
4.6	0.0130258841061827\\
4.604	0.0129457281298568\\
4.608	0.0128660611914123\\
4.612	0.0127868803992802\\
4.616	0.0127081828766245\\
4.62	0.0126299657612793\\
4.624	0.0125522262057048\\
4.628	0.0124749613769586\\
4.632	0.012398168456681\\
4.636	0.0123218446410927\\
4.64	0.0122459871409995\\
4.644	0.0121705931818073\\
4.648	0.0120956600035385\\
4.652	0.0120211848608525\\
4.656	0.0119471650230668\\
4.66	0.0118735977741753\\
4.664	0.0118004804128634\\
4.668	0.0117278102525189\\
4.672	0.0116555846212363\\
4.676	0.0115838008618131\\
4.68	0.0115124563317384\\
4.684	0.0114415484031724\\
4.688	0.011371074462917\\
4.692	0.0113010319123773\\
4.696	0.0112314181675123\\
4.7	0.0111622306587791\\
4.704	0.0110934668310667\\
4.708	0.0110251241436223\\
4.712	0.0109572000699719\\
4.716	0.0108896920978331\\
4.72	0.0108225977290236\\
4.724	0.0107559144793658\\
4.728	0.0106896398785874\\
4.732	0.0106237714702218\\
4.736	0.0105583068115048\\
4.74	0.0104932434732754\\
4.744	0.0104285790398735\\
4.748	0.0103643111090431\\
4.752	0.0103004372918362\\
4.756	0.0102369552125211\\
4.76	0.0101738625084942\\
4.764	0.0101111568301983\\
4.768	0.0100488358410428\\
4.772	0.00998689721733221\\
4.776	0.00992533864819771\\
4.78	0.00986415783553563\\
4.784	0.00980335249395052\\
4.788	0.0097429203507029\\
4.792	0.0096828591456628\\
4.796	0.00962316663126703\\
4.8	0.00956384057248023\\
4.804	0.00950487874676078\\
4.808	0.0094462789440275\\
4.812	0.00938803896663059\\
4.816	0.0093301566293241\\
4.82	0.00927262975923862\\
4.824	0.00921545619585604\\
4.828	0.00915863379098347\\
4.832	0.00910216040872793\\
4.836	0.0090460339254685\\
4.84	0.00899025222982912\\
4.844	0.00893481322264833\\
4.848	0.00887971481694807\\
4.852	0.00882495493789905\\
4.856	0.00877053152278524\\
4.86	0.00871644252096431\\
4.864	0.00866268589382626\\
4.868	0.0086092596147493\\
4.872	0.00855616166905309\\
4.876	0.0085033900539484\\
4.88	0.00845094277848579\\
4.884	0.00839881786350158\\
4.888	0.00834701334156076\\
4.892	0.00829552725689888\\
4.896	0.00824435766536267\\
4.9	0.00819350263434826\\
4.904	0.00814296024273906\\
4.908	0.00809272858084258\\
4.912	0.00804280575032612\\
4.916	0.00799318986415409\\
4.92	0.00794387904652236\\
4.924	0.00789487143279573\\
4.928	0.00784616516944343\\
4.932	0.00779775841397719\\
4.936	0.00774964933488853\\
4.94	0.00770183611158766\\
4.944	0.00765431693434344\\
4.948	0.00760709000422395\\
4.952	0.00756015353303852\\
4.956	0.00751350574328136\\
4.96	0.00746714486807516\\
4.964	0.00742106915111647\\
4.968	0.00737527684662265\\
4.972	0.00732976621927834\\
4.976	0.00728453554418467\\
4.98	0.00723958310680759\\
4.984	0.00719490720292777\\
4.988	0.00715050613859098\\
4.992	0.00710637823005911\\
4.996	0.00706252180375993\\
};
\addlegendentry{desired Vx}

\addplot [color=blue]
  table[row sep=crcr]{%
0	0\\
0.004	0\\
0.008	0\\
0.012	5.33381150905947e-23\\
0.016	3.34280952188489e-07\\
0.02	2.47665005992344e-06\\
0.024	1.00828420462123e-05\\
0.028	2.99957272920852e-05\\
0.032	7.30258555976768e-05\\
0.036	0.00015442069914549\\
0.04	0.000294013197267464\\
0.044	0.000516087685692071\\
0.048	0.000849024066350633\\
0.052	0.0013247867433736\\
0.056	0.00197832024853898\\
0.06	0.00284690371658979\\
0.064	0.00396950485533908\\
0.068	0.00538616283236708\\
0.072	0.00713741964089359\\
0.076	0.00926056104547159\\
0.08	0.011789855834975\\
0.084	0.0147567052130568\\
0.088	0.0181892525930712\\
0.092	0.0221121214393708\\
0.096	0.026546270691511\\
0.1	0.031508954503055\\
0.104	0.0370137715161523\\
0.108	0.0430707884030809\\
0.112	0.0496867226893779\\
0.116	0.0568651707117829\\
0.12	0.0646068677742793\\
0.124	0.0729099689974015\\
0.128	0.0817703408918118\\
0.132	0.0911818552373393\\
0.136	0.101136678347888\\
0.14	0.111625550205737\\
0.144	0.122638049227\\
0.148	0.134162839557461\\
0.152	0.146187898788631\\
0.156	0.158700724828778\\
0.16	0.171688521369355\\
0.164	0.185138361963314\\
0.168	0.199037333190254\\
0.172	0.213372657737099\\
0.176	0.228131798485256\\
0.18	0.243301644193163\\
0.184	0.258867461160116\\
0.188	0.274812635464521\\
0.192	0.291117943323327\\
0.196	0.307761159098201\\
0.2	0.324722589600102\\
0.204	0.341981796970023\\
0.208	0.359512869336723\\
0.212	0.377285741201343\\
0.216	0.395267338269142\\
0.22	0.413422561190282\\
0.224	0.431715121155014\\
0.228	0.450108239137042\\
0.232	0.468565220304778\\
0.236	0.487049915278312\\
0.24	0.505527080179579\\
0.244	0.523962647595621\\
0.248	0.542323920533084\\
0.252	0.560579701139926\\
0.256	0.578700365411126\\
0.26	0.596657894313783\\
0.264	0.614425870815019\\
0.268	0.631979451231285\\
0.272	0.649295318196102\\
0.276	0.666351621415167\\
0.28	0.683127911284628\\
0.284	0.699605069422373\\
0.288	0.715765239226366\\
0.292	0.731591758742968\\
0.296	0.747069097409099\\
0.3	0.762182797626454\\
0.304	0.7769194216306\\
0.308	0.791266503725836\\
0.312	0.805212507659281\\
0.316	0.818746788694143\\
0.32	0.831859559801217\\
0.324	0.844541861308088\\
0.328	0.856785533315994\\
0.332	0.868583190204619\\
0.336	0.879928196585521\\
0.34	0.890814644127068\\
0.344	0.90123732875025\\
0.348	0.911191671262702\\
0.352	0.920673316650369\\
0.356	0.929678669979785\\
0.36	0.938205354468969\\
0.364	0.946252589098602\\
0.368	0.953821478171533\\
0.372	0.960915215743696\\
0.376	0.967539209965322\\
0.38	0.973701133919634\\
0.384	0.97941091051707\\
0.388	0.9846806394217\\
0.392	0.989524473915633\\
0.396	0.993958455152264\\
0.4	0.998000310557937\\
0.404	1.00166922238997\\
0.408	1.00498557182109\\
0.412	1.00797066353055\\
0.416	1.01064643570102\\
0.42	1.013035160522\\
0.424	1.01515914068284\\
0.428	1.01704040775646\\
0.432	1.01870042867959\\
0.436	1.02015982661085\\
0.44	1.02143812222856\\
0.444	1.02255350101032\\
0.448	1.02352261125459\\
0.452	1.02436039663445\\
0.456	1.02507996600004\\
0.46	1.02569250205088\\
0.464	1.02620720945178\\
0.468	1.02663130201126\\
0.472	1.02697002770605\\
0.476	1.02722672962094\\
0.48	1.02740294027122\\
0.484	1.02749850626355\\
0.488	1.02751173981207\\
0.492	1.02743959324375\\
0.496	1.02727785229555\\
0.5	1.02702134373228\\
0.504	1.02666415261161\\
0.508	1.02619984441313\\
0.512	1.02562168724903\\
0.516	1.02492286950118\\
0.52	1.02409670848561\\
0.524	1.02313684612578\\
0.528	1.0220374273898\\
0.532	1.02079325929224\\
0.536	1.01939994816851\\
0.54	1.01785401347971\\
0.544	1.0161529771151\\
0.548	1.01429542773216\\
0.552	1.01228106020371\\
0.556	1.01011069070479\\
0.56	1.00778624836916\\
0.564	1.00531074478092\\
0.568	1.00268822285296\\
0.572	0.999923686891701\\
0.576	0.997023015869474\\
0.58	0.993992862128515\\
0.584	0.990840537927091\\
0.588	0.987573892404837\\
0.592	0.984201181682329\\
0.596	0.980730934907234\\
0.6	0.97717181910332\\
0.604	0.973532505657875\\
0.608	0.969821541190593\\
0.612	0.966047225380688\\
0.616	0.962217498092641\\
0.62	0.958339837843483\\
0.624	0.954421173308716\\
0.628	0.950467809185421\\
0.632	0.946485367335832\\
0.636	0.942478743738449\\
0.64	0.938452081390138\\
0.644	0.934408758943127\\
0.648	0.930351394533418\\
0.652	0.926281863967541\\
0.656	0.922201332185717\\
0.66	0.918110296712208\\
0.664	0.914008641637458\\
0.668	0.90989570055013\\
0.672	0.905770326748374\\
0.676	0.901630969006764\\
0.68	0.897475751156448\\
0.684	0.89330255374931\\
0.688	0.889109096120789\\
0.692	0.884893017238482\\
0.696	0.880651953822678\\
0.7	0.876383614347969\\
0.704	0.87208584767906\\
0.708	0.867756705255265\\
0.712	0.863394495913154\\
0.716	0.858997832621238\\
0.72	0.854565670590453\\
0.724	0.850097336415413\\
0.728	0.845592548090396\\
0.732	0.841051425927449\\
0.736	0.83647449457886\\
0.74	0.831862676530168\\
0.744	0.827217277580397\\
0.748	0.822539964961581\\
0.752	0.817832738867854\\
0.756	0.813097898263914\\
0.76	0.808338001921943\\
0.764	0.803555825693921\\
0.768	0.798754317061589\\
0.772	0.793936548018775\\
0.776	0.789105667330167\\
0.78	0.784264853177695\\
0.784	0.779417267151576\\
0.788	0.77456601046976\\
0.792	0.769714083219468\\
0.796	0.764864347310638\\
0.8	0.760019493716766\\
0.804	0.755182014457271\\
0.808	0.750354179650666\\
0.812	0.74553801984276\\
0.816	0.740735313692099\\
0.82	0.735947580978422\\
0.824	0.731176080791583\\
0.828	0.726421814659879\\
0.832	0.721685534289585\\
0.836	0.716967753512652\\
0.84	0.71226876397763\\
0.844	0.707588654070228\\
0.848	0.702927330514465\\
0.852	0.698284542082933\\
0.856	0.693659904834739\\
0.86	0.689052928301675\\
0.864	0.68446304205629\\
0.868	0.679889622118865\\
0.872	0.675332016692912\\
0.876	0.670789570759539\\
0.88	0.666261649108719\\
0.884	0.661747657438902\\
0.888	0.657247061214243\\
0.892	0.652759402029654\\
0.896	0.648284311296626\\
0.9	0.643821521125995\\
0.904	0.639370872346311\\
0.908	0.634932319657006\\
0.912	0.630505933973048\\
0.916	0.626091902071246\\
0.92	0.621690523696874\\
0.924	0.617302206332174\\
0.928	0.612927457864842\\
0.932	0.608566877424441\\
0.936	0.604221144677486\\
0.94	0.599891007887516\\
0.944	0.595577271054897\\
0.948	0.591280780452524\\
0.952	0.587002410868309\\
0.956	0.582743051853849\\
0.96	0.578503594261498\\
0.964	0.574284917329968\\
0.968	0.570087876552167\\
0.972	0.565913292529296\\
0.976	0.561761940982844\\
0.98	0.557634544062141\\
0.984	0.553531763050255\\
0.988	0.549454192536068\\
0.992	0.545402356086206\\
0.996	0.541376703417631\\
1	0.537377609040938\\
1.004	0.533405372316099\\
1.008	0.529460218837097\\
1.012	0.525542303039851\\
1.016	0.521651711909371\\
1.02	0.517788469647271\\
1.024	0.513952543149753\\
1.028	0.51014384813886\\
1.032	0.506362255786163\\
1.036	0.50260759966791\\
1.04	0.498879682893772\\
1.044	0.495178285257507\\
1.048	0.491503170266677\\
1.052	0.487854091919786\\
1.056	0.484230801112414\\
1.06	0.480633051568707\\
1.064	0.477060605210618\\
1.068	0.473513236894105\\
1.072	0.469990738458722\\
1.076	0.466492922054347\\
1.08	0.463019622725731\\
1.084	0.459570700251886\\
1.088	0.456146040252712\\
1.092	0.452745554589431\\
1.096	0.449369181098173\\
1.1	0.446016882707178\\
1.104	0.442688645997533\\
1.108	0.439384479274911\\
1.112	0.436104410225537\\
1.116	0.432848483233406\\
1.12	0.429616756437787\\
1.124	0.426409298610287\\
1.128	0.423226185929293\\
1.132	0.420067498726648\\
1.136	0.416933318277105\\
1.14	0.413823723695556\\
1.144	0.410738789000551\\
1.148	0.407678580395288\\
1.152	0.404643153809365\\
1.156	0.401632552736337\\
1.16	0.39864680639362\\
1.164	0.395685928222859\\
1.168	0.39274991474063\\
1.172	0.389838744741377\\
1.176	0.386952378847119\\
1.18	0.384090759391603\\
1.184	0.381253810620507\\
1.188	0.378441439183984\\
1.192	0.37565353489339\\
1.196	0.372889971710462\\
1.2	0.370150608934584\\
1.204	0.367435292551974\\
1.208	0.364743856709745\\
1.212	0.362076125277762\\
1.216	0.359431913461872\\
1.22	0.356811029433566\\
1.224	0.354213275943155\\
1.228	0.351638451886135\\
1.232	0.349086353795497\\
1.236	0.34655677723612\\
1.24	0.344049518081062\\
1.244	0.341564373653417\\
1.248	0.339101143721297\\
1.252	0.33666085695538\\
1.256	0.334251036655104\\
1.26	0.331869352140032\\
1.264	0.329517766464369\\
1.268	0.32720193267379\\
1.272	0.324930624091053\\
1.276	0.322715231076846\\
1.28	0.320569314857642\\
1.284	0.318508211602883\\
1.288	0.316548681543904\\
1.292	0.314708598876041\\
1.296	0.313006678713939\\
1.3	0.311462237653294\\
1.304	0.310094984651961\\
1.308	0.308924839059582\\
1.312	0.30797177274577\\
1.316	0.307255673427435\\
1.32	0.306796226484808\\
1.324	0.306612812781379\\
1.328	0.306724420257345\\
1.332	0.307149567338238\\
1.336	0.307906236478347\\
1.34	0.309011816431381\\
1.344	0.31048305209883\\
1.348	0.312336001042407\\
1.352	0.314585995955379\\
1.356	0.31724761256544\\
1.36	0.320334642587759\\
1.364	0.323860071461294\\
1.368	0.327836060686112\\
1.372	0.332273934636802\\
1.376	0.337184171760521\\
1.38	0.342576400081302\\
1.384	0.348459396928924\\
1.388	0.354841092794562\\
1.392	0.361728579190274\\
1.396	0.369128120358404\\
1.4	0.377045168643091\\
1.404	0.385484383301823\\
1.408	0.394449652502343\\
1.412	0.403944118220943\\
1.416	0.413970203733363\\
1.42	0.424529643370076\\
1.424	0.435623514194102\\
1.428	0.447252269251874\\
1.432	0.459415772045967\\
1.436	0.472113331882474\\
1.44	0.485343739754975\\
1.444	0.499105304440852\\
1.448	0.513395888503563\\
1.452	0.528212943915631\\
1.456	0.543553547040918\\
1.46	0.559414432740492\\
1.464	0.575792027393435\\
1.468	0.592682480651599\\
1.472	0.610081695775177\\
1.476	0.627985358423305\\
1.48	0.646388963800564\\
1.484	0.665287842085622\\
1.488	0.684677182092233\\
1.492	0.704552053135046\\
1.496	0.724907425093061\\
1.5	0.745738186681986\\
1.504	0.76703916196313\\
1.508	0.788805125130784\\
1.512	0.811030813632378\\
1.516	0.833710939686003\\
1.52	0.856840200268371\\
1.524	0.880413285652908\\
1.528	0.904424886582706\\
1.532	0.928869700166475\\
1.536	0.953742434587704\\
1.54	0.979037812718007\\
1.544	1.00475057472528\\
1.548	1.03087547976602\\
1.552	1.05740730684882\\
1.556	1.08434085495347\\
1.56	1.11167094248618\\
1.564	1.13939240614793\\
1.568	1.16750009928822\\
1.572	1.19598888981229\\
1.576	1.22485365770472\\
1.58	1.25408929222789\\
1.584	1.28369068884862\\
1.588	1.31365274594157\\
1.592	1.34397036131362\\
1.596	1.37463842858837\\
1.6	1.40565183348626\\
1.604	1.43700545003119\\
1.608	1.46869413671131\\
1.612	1.50071273261761\\
1.616	1.53305605358137\\
1.62	1.56571888832824\\
1.624	1.59869599466452\\
1.628	1.63198209570885\\
1.632	1.66557187618074\\
1.636	1.69945997875575\\
1.64	1.73364100049579\\
1.644	1.76810948936211\\
1.648	1.80285994081741\\
1.652	1.8378867945232\\
1.656	1.87318443113787\\
1.66	1.9087471692205\\
1.664	1.94456926224548\\
1.668	1.98064489573245\\
1.672	2.0169681844961\\
1.676	2.05353317002021\\
1.68	2.09033381795993\\
1.684	2.12736401577607\\
1.688	2.16461757050494\\
1.692	2.20208820666653\\
1.696	2.23976956431341\\
1.7	2.27765519722199\\
1.704	2.31573852283773\\
1.708	2.35401204430681\\
1.712	2.39246742527322\\
1.716	2.43109573218602\\
1.72	2.46988764406289\\
1.724	2.50883362877471\\
1.728	2.54792407799914\\
1.732	2.58714939906772\\
1.736	2.62650006714038\\
1.74	2.66596664557635\\
1.744	2.70553650863207\\
1.748	2.74517372612817\\
1.752	2.78485102324237\\
1.756	2.82454882009577\\
1.76	2.86425431839818\\
1.764	2.90396066218065\\
1.768	2.94366618935219\\
1.772	2.98337377973791\\
1.776	3.02309029489316\\
1.78	3.06282496415388\\
1.784	3.10257906175784\\
1.788	3.14237703823042\\
1.792	3.18224167698974\\
1.796	3.22217713835993\\
1.8	3.2621759317044\\
1.804	3.30223085017732\\
1.808	3.34233530503341\\
1.812	3.38248353113818\\
1.816	3.42267068490135\\
1.82	3.46291487548292\\
1.824	3.50323473824365\\
1.828	3.5436463906461\\
1.832	3.58416362917985\\
1.836	3.62479805770816\\
1.84	3.66555916402171\\
1.844	3.70645435866546\\
1.848	3.74748898771919\\
1.852	3.78866632912394\\
1.856	3.82998758033041\\
1.86	3.87145184347459\\
1.864	3.91305611293542\\
1.868	3.95479526897646\\
1.872	3.99666208019432\\
1.876	4.03864721667178\\
1.88	4.08073927504388\\
1.884	4.12292481611279\\
1.888	4.16518841517792\\
1.892	4.20751272486691\\
1.896	4.24987854994866\\
1.9	4.29226493337173\\
1.904	4.33464925258937\\
1.908	4.3770073251002\\
1.912	4.41931352204162\\
1.916	4.46154088861777\\
1.92	4.50366127011793\\
1.924	4.54564544228158\\
1.928	4.58746324478753\\
1.932	4.6290837166842\\
1.936	4.67047523263189\\
1.94	4.71160563889373\\
1.944	4.75244238808677\\
1.948	4.79295267178626\\
1.952	4.83310355016211\\
1.956	4.87286207791536\\
1.96	4.91219542587205\\
1.964	4.95107099768077\\
1.968	4.98945654114703\\
1.972	5.02732025382171\\
1.976	5.06463088254004\\
1.98	5.10135781668293\\
1.984	5.13747117500153\\
1.988	5.17294188590961\\
1.992	5.20774176120567\\
1.996	5.24184356323814\\
2	5.27522106557167\\
2.004	5.30784910725192\\
2.008	5.3397036407991\\
2.012	5.37073825262408\\
2.016	5.4008213578312\\
2.02	5.42983626110228\\
2.024	5.45768102741641\\
2.028	5.48426823018499\\
2.032	5.50952458787701\\
2.036	5.53339049974821\\
2.04	5.55581949101327\\
2.044	5.57677757768009\\
2.048	5.59624256124851\\
2.052	5.61420326351978\\
2.056	5.6306587118351\\
2.06	5.64561728513155\\
2.064	5.65909583124737\\
2.068	5.67111876590333\\
2.072	5.68171716371158\\
2.076	5.69092785139763\\
2.08	5.6987925131448\\
2.084	5.70535681756521\\
2.088	5.71066957525029\\
2.092	5.71478193514562\\
2.096	5.71774662712377\\
2.1	5.71961725710075\\
2.104	5.72044765987204\\
2.108	5.72029131356329\\
2.112	5.71920081824056\\
2.116	5.717227439857\\
2.12	5.71442071938453\\
2.124	5.71082814574846\\
2.128	5.70649489010041\\
2.132	5.70146359816227\\
2.136	5.69577423556169\\
2.14	5.68946399147122\\
2.144	5.68256723131147\\
2.148	5.67511548757263\\
2.152	5.66713748328269\\
2.156	5.65865918406186\\
2.16	5.6497038749006\\
2.164	5.6402922580475\\
2.168	5.63044256866336\\
2.172	5.62017070516537\\
2.176	5.60949037143578\\
2.18	5.59841322829306\\
2.184	5.58694905181843\\
2.188	5.57510589629801\\
2.192	5.56289025968552\\
2.196	5.55030724961982\\
2.2	5.53736074815142\\
2.204	5.52405357345059\\
2.208	5.51038763689185\\
2.212	5.49636409404008\\
2.216	5.48198348820527\\
2.22	5.46724588538693\\
2.224	5.45215099959604\\
2.228	5.43669830771909\\
2.232	5.42088715327505\\
2.236	5.40471683860613\\
2.24	5.38818670523554\\
2.244	5.37129620231457\\
2.248	5.35404494326392\\
2.252	5.33643275088671\\
2.256	5.31845969138883\\
2.26	5.30012609788447\\
2.264	5.2814325840872\\
2.268	5.26238004898955\\
2.272	5.2429696734138\\
2.276	5.22320290937606\\
2.28	5.20308146324261\\
2.284	5.18260727367121\\
2.288	5.16178248532634\\
2.292	5.14060941933441\\
2.296	5.11909054140601\\
2.3	5.09722842849895\\
2.304	5.07502573483141\\
2.308	5.05248515797994\\
2.312	5.02960940571667\\
2.316	5.00640116415469\\
2.32	4.98286306768302\\
2.324	4.95899767108522\\
2.328	4.93480742414965\\
2.332	4.9102946489971\\
2.336	4.88546152027348\\
2.34	4.86031004828338\\
2.344	4.83484206507485\\
2.348	4.80905921342755\\
2.352	4.78296293864588\\
2.356	4.75655448301573\\
2.36	4.72983488274838\\
2.364	4.70280496720754\\
2.368	4.67546536019476\\
2.372	4.64781648305487\\
2.376	4.61985855935555\\
2.38	4.59159162089304\\
2.384	4.56301551477913\\
2.388	4.53412991137179\\
2.392	4.50493431282284\\
2.396	4.47542806203005\\
2.4	4.44561035179746\\
2.404	4.41548023402557\\
2.408	4.38503662877291\\
2.412	4.35427833305005\\
2.416	4.32320402922777\\
2.42	4.29181229296099\\
2.424	4.26010160054992\\
2.428	4.22807033567842\\
2.432	4.1957167954873\\
2.436	4.16303919595688\\
2.44	4.13003567658774\\
2.444	4.09670430438235\\
2.448	4.06304307714166\\
2.452	4.02904992610138\\
2.456	3.99472271794077\\
2.46	3.96005925620386\\
2.464	3.92505728217849\\
2.468	3.88971447528253\\
2.472	3.8540284530091\\
2.476	3.81799677048415\\
2.48	3.78161691969032\\
2.484	3.74488632840981\\
2.488	3.70780235893811\\
2.492	3.67036230661799\\
2.496	3.63256339824048\\
2.5	3.59440279035644\\
2.504	3.55587756753902\\
2.508	3.51698474059039\\
2.512	3.47772124514997\\
2.516	3.4380839442118\\
2.52	3.39806963726447\\
2.524	3.35767506700842\\
2.528	3.31689692485518\\
2.532	3.27573185537768\\
2.536	3.23417645986751\\
2.54	3.19222729914164\\
2.544	3.14988089572799\\
2.548	3.10713398382692\\
2.552	3.06398882471016\\
2.556	3.02045283350731\\
2.56	2.97653650697637\\
2.564	2.93225162010167\\
2.568	2.88758907810202\\
2.572	2.84253973922151\\
2.576	2.7971021846697\\
2.58	2.75128118980686\\
2.584	2.70508644307078\\
2.588	2.65853147001781\\
2.592	2.61163274863455\\
2.596	2.56440900032432\\
2.6	2.51688063937631\\
2.604	2.4690693625555\\
2.608	2.42099785983163\\
2.612	2.37268962721179\\
2.616	2.32416886310676\\
2.62	2.2754604305606\\
2.624	2.22658986890862\\
2.628	2.17758343990113\\
2.632	2.12846819495136\\
2.636	2.07927205185799\\
2.64	2.03002387105602\\
2.644	1.98075352311597\\
2.648	1.93149194080744\\
2.652	1.88227115054455\\
2.656	1.83312427942349\\
2.66	1.78408553533672\\
2.664	1.73519015880173\\
2.668	1.68647434617277\\
2.672	1.63798742970213\\
2.676	1.58980964699995\\
2.68	1.55282109384407\\
2.684	1.52365891840566\\
2.688	1.50062244824259\\
2.692	1.48250271644273\\
2.696	1.46852290813122\\
2.7	1.45767627506114\\
2.704	1.44917524884837\\
2.708	1.44244387812906\\
2.712	1.43705717924902\\
2.716	1.43269939855356\\
2.72	1.42913455339773\\
2.724	1.42618532870943\\
2.728	1.42371780085463\\
2.732	1.42163029235856\\
2.736	1.4198451897407\\
2.74	1.4183029061917\\
2.744	1.41695740800924\\
2.748	1.41565889956136\\
2.752	1.41429181001743\\
2.756	1.41277663429738\\
2.76	1.41104447373646\\
2.764	1.40903239696223\\
2.768	1.40668286533417\\
2.772	1.40394426427287\\
2.776	1.40077160030594\\
2.78	1.39712704215321\\
2.784	1.39298021552327\\
2.788	1.38830825302901\\
2.792	1.38309563511966\\
2.796	1.37733386758661\\
2.8	1.3710210401026\\
2.804	1.36416130485078\\
2.808	1.3567643076046\\
2.812	1.34884459701846\\
2.816	1.34042103196801\\
2.82	1.33151620173817\\
2.824	1.32215586970347\\
2.828	1.31236844780552\\
2.832	1.30218450649801\\
2.836	1.29163632278939\\
2.84	1.28075746745964\\
2.844	1.26958243136967\\
2.848	1.25814628993746\\
2.852	1.24648440425989\\
2.856	1.2346321569578\\
2.86	1.22262472057023\\
2.864	1.21049685618717\\
2.868	1.19828273996014\\
2.872	1.18601581514392\\
2.876	1.17372866738428\\
2.88	1.16145292106054\\
2.884	1.14921915460842\\
2.888	1.1370568328789\\
2.892	1.12499425472615\\
2.896	1.11305851415696\\
2.9	1.10127547351125\\
2.904	1.08966974727566\\
2.908	1.07826469525691\\
2.912	1.06708242395849\\
2.916	1.05614379511078\\
2.92	1.04546844040245\\
2.924	1.03507478154849\\
2.928	1.02498005490943\\
2.932	1.01520033994707\\
2.936	1.00575059086599\\
2.94	0.996644670847879\\
2.944	0.987895388339317\\
2.948	0.979514534902588\\
2.952	0.971512924186165\\
2.956	0.963900431615764\\
2.96	0.956686034449804\\
2.964	0.94987785188453\\
2.968	0.943483184934114\\
2.972	0.93750855584961\\
2.976	0.931959746877321\\
2.98	0.926841838191712\\
2.984	0.922159244869941\\
2.988	0.917915752804124\\
2.992	0.914114553473308\\
2.996	0.910758277519622\\
3	0.907849027092213\\
3.004	0.905388406938511\\
3.008	0.903377554235254\\
3.012	0.901817167162026\\
3.016	0.900707532228104\\
3.02	0.900048550369702\\
3.024	0.899839761839616\\
3.028	0.900080369915192\\
3.032	0.900769263453798\\
3.036	0.901905038327703\\
3.04	0.903486017772617\\
3.044	0.905510271686154\\
3.048	0.907975634913996\\
3.052	0.910879724562568\\
3.056	0.914219956377425\\
3.06	0.91799356022611\\
3.064	0.922197594723103\\
3.068	0.926828961032424\\
3.072	0.931884415880707\\
3.076	0.937360577422429\\
3.08	0.943253438721051\\
3.084	0.949558105339333\\
3.088	0.956268092629815\\
3.092	0.963374835506506\\
3.096	0.970867339112532\\
3.1	0.978731947809665\\
3.104	0.986952662579352\\
3.108	0.995514007102562\\
3.112	1.00439590842484\\
3.116	1.01357453405001\\
3.12	1.02302302779024\\
3.124	1.03271218899851\\
3.128	1.04261109056092\\
3.132	1.05268763237899\\
3.136	1.06290902894689\\
3.14	1.07324223159118\\
3.144	1.08365428771761\\
3.148	1.09411264085156\\
3.152	1.10458537630718\\
3.156	1.11504141797903\\
3.16	1.12545068205603\\
3.164	1.13578419347015\\
3.168	1.14601417067642\\
3.172	1.15611408397802\\
3.176	1.16605869211985\\
3.18	1.17582406132278\\
3.184	1.18538757035967\\
3.188	1.19472790471221\\
3.192	1.20382504231784\\
3.196	1.21266023293286\\
3.2	1.22121597270964\\
3.204	1.2294759752179\\
3.208	1.23742513983114\\
3.212	1.24504951814823\\
3.216	1.25233627892174\\
3.22	1.25927367181374\\
3.224	1.26585099018969\\
3.228	1.27205842668953\\
3.232	1.27788682450614\\
3.236	1.28332815616391\\
3.24	1.28837585960421\\
3.244	1.29302509759597\\
3.248	1.29727295856104\\
3.252	1.30111859883474\\
3.256	1.30456332838326\\
3.26	1.30761064349256\\
3.264	1.31026621091949\\
3.268	1.3125378084801\\
3.272	1.31443522710909\\
3.276	1.31597013915632\\
3.28	1.3171559372238\\
3.284	1.31800754734146\\
3.288	1.31854121987978\\
3.292	1.31877430141835\\
3.296	1.31872499088927\\
3.3	1.31841208367796\\
3.304	1.31785470790976\\
3.308	1.31707205775286\\
3.312	1.31608312908901\\
3.316	1.31490646322313\\
3.32	1.31355990434664\\
3.324	1.31206037620663\\
3.328	1.31042368288605\\
3.332	1.30866433782097\\
3.336	1.3067954242447\\
3.34	1.30482848923354\\
3.344	1.30277347250742\\
3.348	1.30063867016894\\
3.352	1.29843073268626\\
3.356	1.29615469566139\\
3.36	1.29381404128269\\
3.364	1.29141078783275\\
3.368	1.28894560419937\\
3.372	1.28641794600273\\
3.376	1.28382620969275\\
3.38	1.28116790077912\\
3.384	1.27843981222856\\
3.388	1.27563820900198\\
3.392	1.27275901471416\\
3.396	1.26979799648593\\
3.4	1.26675094422938\\
3.404	1.26361384085909\\
3.408	1.26038301910616\\
3.412	1.25705527959192\\
3.416	1.2536280404467\\
3.42	1.25009944368132\\
3.424	1.24646844107084\\
3.428	1.24273485864241\\
3.432	1.23889943929551\\
3.436	1.23496386348318\\
3.44	1.23093074824654\\
3.444	1.22680362522656\\
3.448	1.2225868985832\\
3.452	1.21828578404525\\
3.456	1.21390623060094\\
3.46	1.20945482662827\\
3.464	1.20493869255152\\
3.468	1.20036536239175\\
3.472	1.19574265683838\\
3.476	1.19107855069028\\
3.48	1.18638103767665\\
3.484	1.18165799575446\\
3.488	1.17691705597592\\
3.492	1.17216547792087\\
3.496	1.16741003449573\\
3.5	1.16265690862042\\
3.504	1.15789179166639\\
3.508	1.15306829632262\\
3.512	1.14814873884762\\
3.516	1.14310287539895\\
3.52	1.13790690679584\\
3.524	1.13254266259504\\
3.528	1.1269968988142\\
3.532	1.12126066708902\\
3.536	1.11532873240251\\
3.54	1.10919903093855\\
3.544	1.10287216917702\\
3.548	1.09635097061444\\
3.552	1.08964199187069\\
3.556	1.08276523456616\\
3.56	1.07573690952342\\
3.564	1.0685698521195\\
3.568	1.0612739814289\\
3.572	1.05385677693278\\
3.576	1.04632375292769\\
3.58	1.03867891564343\\
3.584	1.03092519192981\\
3.588	1.02306482143431\\
3.592	1.01509970665273\\
3.596	1.00703171723071\\
3.6	0.998870930035561\\
3.604	0.990635760566021\\
3.608	0.982345326239864\\
3.612	0.974019256725674\\
3.616	0.965677468965905\\
3.62	0.957339913767274\\
3.624	0.949026303061491\\
3.628	0.940755828440085\\
3.632	0.93254688222212\\
3.636	0.924416792146785\\
3.64	0.916381579879918\\
3.644	0.908455752017663\\
3.648	0.900652130326393\\
3.652	0.892981725754432\\
3.656	0.885453658464832\\
3.66	0.878075123930419\\
3.664	0.87085140313711\\
3.668	0.86378591326073\\
3.672	0.856880293881694\\
3.676	0.850134522910972\\
3.68	0.843547055917373\\
3.684	0.837114982441026\\
3.688	0.830834193100794\\
3.692	0.824699551790487\\
3.696	0.818705067939179\\
3.7	0.812844064612828\\
3.704	0.80710933909024\\
3.708	0.801493313396918\\
3.712	0.795988173077326\\
3.716	0.790585993193919\\
3.72	0.785278851137183\\
3.724	0.780058926304194\\
3.728	0.77491858705356\\
3.732	0.769850465580427\\
3.736	0.764847521490685\\
3.74	0.759903094906659\\
3.744	0.755010949927052\\
3.748	0.75016530921107\\
3.752	0.745360880378486\\
3.756	0.740592874829235\\
3.76	0.73585701950051\\
3.764	0.731149562005466\\
3.768	0.726467269541811\\
3.772	0.721807421923928\\
3.776	0.717167799079755\\
3.78	0.712546663361945\\
3.784	0.707942737049179\\
3.788	0.703355175453727\\
3.792	0.698783536100781\\
3.796	0.694227744498643\\
3.8	0.68968805707152\\
3.804	0.68516502187385\\
3.808	0.680659437742696\\
3.812	0.676172312569527\\
3.816	0.671704821382374\\
3.82	0.667258264922511\\
3.824	0.662834029376024\\
3.828	0.658433547880495\\
3.832	0.654058264371768\\
3.836	0.649709600267472\\
3.84	0.645388924405062\\
3.844	0.641097526565583\\
3.848	0.636836594823104\\
3.852	0.632607196866935\\
3.856	0.628410265352177\\
3.86	0.62424658724664\\
3.864	0.62011679706087\\
3.868	0.616021373775018\\
3.872	0.611960641212856\\
3.876	0.607934771560525\\
3.88	0.603943791686054\\
3.884	0.599987591885436\\
3.888	0.596065936661923\\
3.892	0.592178477136546\\
3.896	0.588324764688991\\
3.9	0.584504265437763\\
3.904	0.58071637518601\\
3.908	0.57696043448322\\
3.912	0.573235743482068\\
3.916	0.569541576302736\\
3.92	0.565877194652924\\
3.924	0.562241860489495\\
3.928	0.558634847546188\\
3.932	0.555055451590268\\
3.936	0.551502999308633\\
3.94	0.547976855760005\\
3.944	0.544476430363988\\
3.948	0.541001181429426\\
3.952	0.537550619253334\\
3.956	0.534124307847475\\
3.96	0.530721865372149\\
3.964	0.527342963375934\\
3.968	0.523987324955829\\
3.972	0.520654721964556\\
3.976	0.517344971400745\\
3.98	0.514057931123384\\
3.984	0.510793495034523\\
3.988	0.507551587873814\\
3.992	0.504332159765423\\
3.996	0.501135180652241\\
4	0.49796063474456\\
4.004	0.494808515100679\\
4.008	0.49167881844556\\
4.012	0.488571540321058\\
4.016	0.485486670647623\\
4.02	0.482424189763129\\
4.024	0.479384064989869\\
4.028	0.476366247766145\\
4.032	0.473370671364467\\
4.036	0.470397249204549\\
4.04	0.467445873756173\\
4.044	0.4645164160149\\
4.048	0.461608725522636\\
4.052	0.458722630895436\\
4.056	0.455857940812708\\
4.06	0.453014445415261\\
4.064	0.450191918054496\\
4.068	0.44739011733138\\
4.072	0.444608789361819\\
4.076	0.441847670204369\\
4.08	0.439106488387065\\
4.084	0.436384967472179\\
4.088	0.433682828600949\\
4.092	0.430999792964589\\
4.096	0.428335584152958\\
4.1	0.425689930338107\\
4.104	0.423062566256211\\
4.108	0.420453234958121\\
4.112	0.417861689305627\\
4.116	0.415287693197447\\
4.12	0.41273102251577\\
4.124	0.410191465790734\\
4.128	0.407668824586366\\
4.132	0.405162913617274\\
4.136	0.40267356061044\\
4.14	0.400200605930998\\
4.144	0.397743901994674\\
4.148	0.395303312492598\\
4.152	0.392878711456567\\
4.156	0.390469982194393\\
4.16	0.388077016125817\\
4.164	0.385699711549645\\
4.168	0.38333797237224\\
4.172	0.380991706826419\\
4.176	0.378660826208151\\
4.18	0.376345243656343\\
4.184	0.374044872998521\\
4.188	0.371759627682367\\
4.192	0.369489419810033\\
4.196	0.367234159288956\\
4.2	0.36499375310959\\
4.204	0.362768104757183\\
4.208	0.360557113761508\\
4.212	0.358360675385324\\
4.216	0.356178680449445\\
4.22	0.354011015289579\\
4.224	0.351857561837696\\
4.228	0.349718197818529\\
4.232	0.347592797050057\\
4.236	0.345481229835348\\
4.24	0.343383363432033\\
4.244	0.341299062584952\\
4.248	0.339228190107094\\
4.252	0.337170607493894\\
4.256	0.335126175556169\\
4.26	0.333094755057513\\
4.264	0.331076207342752\\
4.268	0.329070394945059\\
4.272	0.327077182160538\\
4.276	0.325096435580431\\
4.28	0.323128024572573\\
4.284	0.321171821705272\\
4.288	0.319227703108377\\
4.292	0.317295548767906\\
4.296	0.315375242752157\\
4.3	0.313466673368777\\
4.304	0.311569733253656\\
4.308	0.309684319393872\\
4.312	0.307810333088088\\
4.316	0.305947679848863\\
4.32	0.304096269252221\\
4.324	0.302256014740571\\
4.328	0.300426833385612\\
4.332	0.298608645618246\\
4.336	0.296801374932743\\
4.34	0.295004947572468\\
4.344	0.293219292204376\\
4.348	0.291444339589237\\
4.352	0.289680022254215\\
4.356	0.287926274173926\\
4.36	0.28618303046554\\
4.364	0.284450227102851\\
4.368	0.282727800653532\\
4.372	0.281015688043037\\
4.376	0.279313826347854\\
4.38	0.277622152620048\\
4.384	0.275940603744243\\
4.388	0.274269116327488\\
4.392	0.272607626621731\\
4.396	0.270956070477978\\
4.4	0.26931438333065\\
4.404	0.267682500210101\\
4.408	0.266060355780845\\
4.412	0.264447884402656\\
4.416	0.262845020211436\\
4.42	0.261251697216537\\
4.424	0.259667849411105\\
4.428	0.258093410891986\\
4.432	0.256528315985737\\
4.436	0.254972499377416\\
4.44	0.253425896238965\\
4.444	0.251888442354246\\
4.448	0.250360074238006\\
4.452	0.24884072924641\\
4.456	0.247330345677063\\
4.46	0.245828862856818\\
4.464	0.244336221216032\\
4.468	0.242852362348298\\
4.472	0.241377229055046\\
4.476	0.239910765374754\\
4.48	0.23845291659687\\
4.484	0.237003629260821\\
4.488	0.235562851140821\\
4.492	0.234130531217385\\
4.496	0.23270661963672\\
4.5	0.231291067659327\\
4.504	0.229883827599271\\
4.508	0.228484852755716\\
4.512	0.227094097338343\\
4.516	0.225711516388324\\
4.52	0.224337065696502\\
4.524	0.222970701720381\\
4.528	0.221612381501463\\
4.532	0.220262062584364\\
4.536	0.218919702939015\\
4.54	0.217585260887126\\
4.544	0.216258695033905\\
4.548	0.214939964205892\\
4.552	0.21362902739557\\
4.556	0.21232584371324\\
4.56	0.211030372346486\\
4.564	0.209742572527365\\
4.568	0.208462403507321\\
4.572	0.207189824539644\\
4.576	0.205924794869165\\
4.58	0.204667273728771\\
4.584	0.203417220342195\\
4.588	0.202174593932452\\
4.592	0.20093935373524\\
4.596	0.199711459016539\\
4.6	0.198490869093654\\
4.604	0.19727754335888\\
4.608	0.196071441305019\\
4.612	0.194872522551961\\
4.616	0.193680746873597\\
4.62	0.192496074224358\\
4.624	0.191318464764762\\
4.628	0.190147878885373\\
4.632	0.188984277228691\\
4.636	0.187827620708553\\
4.64	0.186677870526709\\
4.644	0.185534988186312\\
4.648	0.184398935502174\\
4.652	0.183269674607681\\
4.656	0.182147167958376\\
4.66	0.181031378332262\\
4.664	0.17992226882697\\
4.668	0.178819802853973\\
4.672	0.17772394413009\\
4.676	0.176634656666577\\
4.68	0.175551904756119\\
4.684	0.174475652958064\\
4.688	0.173405866082281\\
4.692	0.17234250917199\\
4.696	0.171285547485966\\
4.7	0.170234946480444\\
4.704	0.16919067179111\\
4.708	0.168152689215482\\
4.712	0.167120964695993\\
4.716	0.166095464304038\\
4.72	0.165076154225233\\
4.724	0.16406300074607\\
4.728	0.163055970242133\\
4.732	0.162055029167993\\
4.736	0.161060144048865\\
4.74	0.160071281474046\\
4.744	0.159088408092173\\
4.748	0.158111490608225\\
4.752	0.157140495782235\\
4.756	0.156175390429606\\
4.76	0.155216141422905\\
4.764	0.154262715695003\\
4.768	0.153315080243401\\
4.772	0.152373202135569\\
4.776	0.151437048515117\\
4.78	0.150506586608616\\
4.784	0.149581783732886\\
4.788	0.148662607302571\\
4.792	0.147749024837822\\
4.796	0.146841003971926\\
4.8	0.145938512458733\\
4.804	0.14504151817974\\
4.808	0.144149989150713\\
4.812	0.143263893527749\\
4.816	0.142383199612683\\
4.82	0.141507875857788\\
4.824	0.140637890869723\\
4.828	0.13977321341269\\
4.832	0.138913812410806\\
4.836	0.138059656949692\\
4.84	0.137210716277311\\
4.844	0.13636695980408\\
4.848	0.135528357102326\\
4.852	0.134694877905132\\
4.856	0.133866492104657\\
4.86	0.133043169749997\\
4.864	0.13222488104467\\
4.868	0.131411596343816\\
4.872	0.130603286151193\\
4.876	0.129799921116041\\
4.88	0.129001472029917\\
4.884	0.128207909823558\\
4.888	0.12741920556385\\
4.892	0.12663533045096\\
4.896	0.125856255815707\\
4.9	0.125081953117183\\
4.904	0.124312393940702\\
4.908	0.123547549996081\\
4.912	0.122787393116277\\
4.916	0.122031895256402\\
4.92	0.12128102849311\\
4.924	0.120534765024349\\
4.928	0.119793077169473\\
4.932	0.119055937369685\\
4.936	0.118323318188798\\
4.94	0.117595192314265\\
4.944	0.116871532558463\\
4.948	0.116152311860177\\
4.952	0.115437503286254\\
4.956	0.11472708003338\\
4.96	0.114021015429941\\
4.964	0.113319282937927\\
4.968	0.112621856154836\\
4.972	0.111928708815545\\
4.976	0.111239814794111\\
4.98	0.11055514810547\\
4.984	0.109874682907004\\
4.988	0.109198393499958\\
4.992	0.108526254330684\\
4.996	0.107858239991695\\
};
\addlegendentry{actual Vx}

\end{axis}

\begin{axis}[%
width=2.603in,
height=1.99in,
at={(4.436in,0.642in)},
scale only axis,
xmin=0,
xmax=5,
xlabel style={font=\color{white!15!black}},
xlabel={Time (s)},
ymin=-3,
ymax=2,
ylabel style={font=\color{white!15!black}},
ylabel={speed (m/s)},
axis background/.style={fill=white},
title style={font=\bfseries},
title={z velocity},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=blue, dashed]
  table[row sep=crcr]{%
0	-0\\
0.004	-0\\
0.008	0.200023544\\
0.012	0.200069881106483\\
0.016	0.200137012378587\\
0.02	0.200223733551448\\
0.024	0.200329429199218\\
0.028	0.200453880357025\\
0.032	0.20059711424325\\
0.036	0.200759284376747\\
0.04	0.2009405739493\\
0.044	0.201141118180573\\
0.048	0.20136094295569\\
0.052	0.201599917856943\\
0.056	0.201857722081987\\
0.06	0.202133821893199\\
0.064	0.202427458287371\\
0.068	0.202737643580913\\
0.072	0.203063165610712\\
0.076	0.203402598272636\\
0.08	0.203754317164738\\
0.084	0.204116580982919\\
0.088	0.204487563099597\\
0.092	0.204865370117637\\
0.096	0.205248062684291\\
0.1	0.205633676283822\\
0.104	0.206020241514156\\
0.108	0.206405803423986\\
0.112	0.20678843956193\\
0.116	0.207166276464976\\
0.12	0.207537504386748\\
0.124	0.207900390134807\\
0.128	0.208253287948692\\
0.132	0.208594648405653\\
0.136	0.208923025388459\\
0.14	0.209237081189095\\
0.144	0.209535589853737\\
0.148	0.209817438898494\\
0.152	0.210081629542608\\
0.156	0.210327275616779\\
0.16	0.210553601309777\\
0.164	0.210759937917347\\
0.168	0.210945719754319\\
0.172	0.211110479384643\\
0.176	0.211253842315379\\
0.18	0.211375521290217\\
0.184	0.211475310306433\\
0.188	0.211553080431575\\
0.192	0.211607916668834\\
0.196	0.211637896307153\\
0.2	0.211640426573892\\
0.204	0.211612548642115\\
0.208	0.211551189396673\\
0.212	0.211453938348526\\
0.216	0.211319401278301\\
0.22	0.211146997648434\\
0.224	0.210936778769422\\
0.228	0.210689268722339\\
0.232	0.210405328553635\\
0.236	0.210086043162637\\
0.24	0.209732629532493\\
0.244	0.209346364451338\\
0.248	0.208928529578114\\
0.252	0.208480371578994\\
0.256	0.208003075055294\\
0.26	0.207497746068052\\
0.264	0.206965404210409\\
0.268	0.206406981364318\\
0.272	0.205823325485491\\
0.276	0.205215207976488\\
0.28	0.204583333422385\\
0.284	0.203928350669409\\
0.288	0.203250864419138\\
0.292	0.202551446686267\\
0.296	0.201830647624567\\
0.3	0.201089005362916\\
0.304	0.200327054611149\\
0.308	0.199545333894706\\
0.312	0.198744391358701\\
0.316	0.197924789147636\\
0.32	0.197087106417898\\
0.324	0.196231941078309\\
0.328	0.195359910380802\\
0.332	0.194471650500586\\
0.336	0.193567815254306\\
0.34	0.192649074107354\\
0.344	0.191716109618764\\
0.348	0.190769614465365\\
0.352	0.18981028817707\\
0.356	0.188838833839175\\
0.36	0.18785601067398\\
0.364	0.186863003032596\\
0.368	0.185861398500729\\
0.372	0.184853155319132\\
0.376	0.183840559327758\\
0.38	0.182826171029626\\
0.384	0.181812763823569\\
0.388	0.180803254927691\\
0.392	0.179800630958437\\
0.396	0.178807870496966\\
0.4	0.177827866225444\\
0.404	0.176863349323651\\
0.408	0.175916818768576\\
0.412	0.174990477980322\\
0.416	0.174086180925239\\
0.42	0.173205389351548\\
0.424	0.17234914232941\\
0.428	0.171518038733412\\
0.432	0.17071223277437\\
0.436	0.16993144218728\\
0.44	0.169174968234968\\
0.444	0.16844172630786\\
0.448	0.167730285599586\\
0.452	0.167038916121516\\
0.456	0.16636564118875\\
0.46	0.165708293463943\\
0.464	0.165064572678911\\
0.468	0.164432103259244\\
0.472	0.163808490243383\\
0.476	0.163191372101682\\
0.48	0.162578469307854\\
0.484	0.16196762777923\\
0.488	0.16135685656774\\
0.492	0.160744359435884\\
0.496	0.160128560178993\\
0.5	0.15950812174723\\
0.504	0.15888195937254\\
0.508	0.158249248015105\\
0.512	0.157609424513009\\
0.516	0.156962184852933\\
0.52	0.156307476986745\\
0.524	0.155645489607981\\
0.528	0.154976637283001\\
0.532	0.154301542312679\\
0.536	0.153621013647169\\
0.54	0.152936023269697\\
0.544	0.152247680424486\\
0.548	0.151557204093475\\
0.552	0.150865894166966\\
0.556	0.150175101797135\\
0.56	0.149486199466654\\
0.564	0.148800551341532\\
0.568	0.148119484501713\\
0.572	0.147444261649958\\
0.576	0.14677605588552\\
0.58	0.146115928092368\\
0.584	0.145464807432279\\
0.588	0.14482347535307\\
0.592	0.14419255342486\\
0.596	0.143572495207335\\
0.6	0.142963582233685\\
0.604	0.142365924077772\\
0.608	0.141779462355525\\
0.612	0.141203978404358\\
0.616	0.140639104289725\\
0.62	0.140084336709007\\
0.624	0.139539053302013\\
0.628	0.139002530835908\\
0.632	0.138473964710614\\
0.636	0.137952489228275\\
0.64	0.137437198085902\\
0.644	0.136927164581831\\
0.648	0.136421461071727\\
0.652	0.135919177265484\\
0.656	0.135419437019595\\
0.66	0.134921413347068\\
0.664	0.134424341435881\\
0.668	0.133927529534397\\
0.672	0.133430367625998\\
0.676	0.132932333873422\\
0.68	0.132432998864821\\
0.684	0.131932027737586\\
0.688	0.131429180292461\\
0.692	0.130924309239516\\
0.696	0.130417356739939\\
0.7	0.12990834942409\\
0.704	0.129397392077722\\
0.708	0.128884660195818\\
0.712	0.128370391607709\\
0.716	0.12785487737886\\
0.72	0.127338452194294\\
0.724	0.12682148442632\\
0.728	0.126304366085087\\
0.732	0.125787502844429\\
0.736	0.125271304327218\\
0.74	0.1247561748239\\
0.744	0.124242504604743\\
0.748	0.123730661970515\\
0.752	0.12322098616791\\
0.756	0.12271378127507\\
0.76	0.122209311139473\\
0.764	0.121707795425712\\
0.768	0.1212094068048\\
0.772	0.120714269290398\\
0.776	0.120222457701515\\
0.78	0.11973399820643\\
0.784	0.119248869879715\\
0.788	0.11876700718385\\
0.792	0.118288303269603\\
0.796	0.117812613975542\\
0.8	0.117339762397017\\
0.804	0.116869543888872\\
0.808	0.11640173136391\\
0.812	0.115936080750742\\
0.816	0.115472336479643\\
0.82	0.115010236873151\\
0.824	0.114549519328873\\
0.828	0.114089925194776\\
0.832	0.11363120425158\\
0.836	0.113173118732213\\
0.84	0.112715446824102\\
0.844	0.112257985615825\\
0.848	0.111800553464959\\
0.852	0.111342991778456\\
0.856	0.110885166210245\\
0.86	0.110426967292795\\
0.864	0.109968310529964\\
0.868	0.109509135987488\\
0.872	0.109049407424908\\
0.876	0.108589111018661\\
0.88	0.108128253730467\\
0.884	0.107666861378162\\
0.888	0.10720497646781\\
0.892	0.1067426558464\\
0.896	0.106279968233822\\
0.9	0.105816991691139\\
0.904	0.105353811079675\\
0.908	0.104890515562037\\
0.912	0.104427196192162\\
0.916	0.103963943636793\\
0.92	0.10350084606558\\
0.924	0.103037987241442\\
0.928	0.102575444836878\\
0.932	0.102113288995859\\
0.936	0.10165158115476\\
0.94	0.101190373129658\\
0.944	0.100729706471419\\
0.948	0.100269612084276\\
0.952	0.0998101100983773\\
0.956	0.0993512099819818\\
0.96	0.0988929108747759\\
0.964	0.0984352021202465\\
0.968	0.0979780639721832\\
0.972	0.0975214684482626\\
0.976	0.0970653803022909\\
0.98	0.0966097580860297\\
0.984	0.0961545552715894\\
0.988	0.0956997214060882\\
0.992	0.0952452032715837\\
0.996	0.0947909460251161\\
1	0.0943368942959785\\
1.004	0.0938829932199471\\
1.008	0.0934291893930944\\
1.012	0.0929754317308584\\
1.016	0.0925216722211803\\
1.02	0.0920678665636607\\
1.024	0.0916139746897505\\
1.028	0.091159961161922\\
1.032	0.0907057954525009\\
1.036	0.0902514521053379\\
1.04	0.0897969107857271\\
1.044	0.0893421562259045\\
1.048	0.0888871780750797\\
1.052	0.08843197066425\\
1.056	0.0879765326970254\\
1.06	0.0875208668783625\\
1.064	0.0870649794934728\\
1.068	0.086608879949262\\
1.072	0.086152580290486\\
1.076	0.0856960947024037\\
1.08	0.0852394390110925\\
1.084	0.0847826301918011\\
1.088	0.0843256858947646\\
1.092	0.0838686239968459\\
1.096	0.083411462186204\\
1.1	0.0829542175859755\\
1.104	0.0824969064216959\\
1.108	0.0820395437359349\\
1.112	0.0815821431523736\\
1.116	0.0811247166903601\\
1.12	0.0806672746298485\\
1.124	0.0802098254255778\\
1.128	0.0797523756684056\\
1.132	0.0792949300908748\\
1.136	0.0788374916133861\\
1.14	0.0783800614267674\\
1.144	0.0779226391065879\\
1.148	0.07746522275425\\
1.152	0.0770078091597115\\
1.156	0.076550393980633\\
1.16	0.076092971932805\\
1.164	0.0756355369868759\\
1.168	0.0751780825666639\\
1.172	0.0747206017446767\\
1.176	0.0742630874308745\\
1.18	0.0738055325511767\\
1.184	0.0733479302127116\\
1.188	0.0728902738533376\\
1.192	0.0724325573734992\\
1.196	0.0719747752490186\\
1.2	0.0715169226239418\\
1.204	0.0710589953830581\\
1.208	0.0706009902041752\\
1.212	0.0701429045906555\\
1.216	0.0696847368850989\\
1.22	0.0692264862653861\\
1.224	0.0687681527245668\\
1.228	0.0683097370363036\\
1.232	0.0678512407077437\\
1.236	0.0673926659218033\\
1.24	0.0669340154709125\\
1.244	0.0664752926842777\\
1.248	0.066016501350688\\
1.252	0.0655576456388187\\
1.256	0.0450677705432436\\
1.26	0.0447800652053225\\
1.264	0.0444910070904585\\
1.268	0.0442358107716732\\
1.272	0.0440448142841419\\
1.276	0.043943876039999\\
1.28	0.0439547522631843\\
1.284	0.0440954551488652\\
1.288	0.0443805919226393\\
1.292	0.0448216849966243\\
1.296	0.0454274734732563\\
1.3	0.046204196317628\\
1.304	0.0471558575939819\\
1.308	0.0482844742335842\\
1.312	0.049590306864637\\
1.316	0.0510720742874319\\
1.32	0.0527271522185426\\
1.324	0.0545517569566185\\
1.328	0.0565411146401356\\
1.332	0.058689616775598\\
1.336	0.0609909627146917\\
1.34	0.0634382897523517\\
1.344	0.0660242915061336\\
1.348	0.0687413252220556\\
1.352	0.0715815086344038\\
1.356	0.0745368069878569\\
1.36	0.0775991108104792\\
1.364	0.0807603050062337\\
1.368	0.0840123298160972\\
1.372	0.0873472341778495\\
1.376	0.0907572219962932\\
1.38	0.0942346918180408\\
1.384	0.097772270388027\\
1.388	0.101362840548447\\
1.392	0.104999563924744\\
1.396	0.108675898827418\\
1.4	0.11238561378263\\
1.404	0.116122797088744\\
1.408	0.119881862779902\\
1.412	0.123657553361426\\
1.416	0.127444939665232\\
1.42	0.131239418156487\\
1.424	0.135036706005427\\
1.428	0.138832834220688\\
1.432	0.142624139122654\\
1.436	0.146407252417369\\
1.44	0.150179090113467\\
1.444	0.153936840506586\\
1.448	0.157677951437843\\
1.452	0.161400117015325\\
1.456	0.165101263970281\\
1.46	0.168779537802904\\
1.464	0.172433288856316\\
1.468	0.176061058441762\\
1.472	0.179661565123099\\
1.476	0.183233691254508\\
1.48	0.186776469852021\\
1.484	0.19028907186695\\
1.488	0.1937707939177\\
1.492	0.197221046525667\\
1.496	0.200639342891092\\
1.5	0.204025288235703\\
1.504	0.207378569730875\\
1.508	0.210698947022693\\
1.512	0.213986243358803\\
1.516	0.217240337316171\\
1.52	0.22046115512386\\
1.524	0.22364866357057\\
1.528	0.226802863482968\\
1.532	0.229923783757757\\
1.536	0.233011475927799\\
1.54	0.236066009240592\\
1.544	0.239087466225747\\
1.548	0.242075938726913\\
1.552	0.245031524372778\\
1.556	0.247954323461251\\
1.56	0.250844436230714\\
1.564	0.253701960492298\\
1.568	0.256526989597367\\
1.572	0.259319610714865\\
1.576	0.262079903393811\\
1.58	0.264807938386926\\
1.584	0.267503776712311\\
1.588	0.27016746893096\\
1.592	0.272799054618986\\
1.596	0.275398562014448\\
1.6	0.277966007819802\\
1.604	0.280501397142112\\
1.608	0.283004723554288\\
1.612	0.285475969261743\\
1.616	0.287915105359979\\
1.62	0.290322092169725\\
1.624	0.292696879637273\\
1.628	0.295039407788752\\
1.632	0.297349607228031\\
1.636	0.29962739966892\\
1.64	0.301872698493257\\
1.644	0.304085409327305\\
1.648	0.306265430629753\\
1.652	0.308412654285329\\
1.656	0.310526966198792\\
1.66	0.312608246884729\\
1.664	0.314656372049218\\
1.668	0.316671213159972\\
1.672	0.318652638002134\\
1.676	0.320600511217371\\
1.68	0.322514694824352\\
1.684	0.324395048719094\\
1.688	0.326241431154051\\
1.692	0.328053699195096\\
1.696	0.32983170915588\\
1.7	0.331575317009291\\
1.704	0.333284378775949\\
1.708	0.334958750889893\\
1.712	0.336598290570639\\
1.716	0.338202125977862\\
1.72	0.339766978493861\\
1.724	0.341287614088405\\
1.728	0.34275729454144\\
1.732	0.3441682181801\\
1.736	0.345511940509484\\
1.74	0.346779766138489\\
1.744	0.347963104702039\\
1.748	0.349053785013594\\
1.752	0.35004432519802\\
1.756	0.350928163437056\\
1.76	0.351699810531311\\
1.764	0.352354981487069\\
1.768	0.352890679057638\\
1.772	0.35330523261591\\
1.776	0.353598296946299\\
1.78	0.353770816275345\\
1.784	0.35382495914078\\
1.788	0.353764030208516\\
1.792	0.353586247815649\\
1.796	0.353283371505455\\
1.8	0.352849274845306\\
1.804	0.352279659731396\\
1.808	0.351571792015354\\
1.812	0.350724270088883\\
1.816	0.349736825558108\\
1.82	0.348610147861307\\
1.824	0.347345730989446\\
1.828	0.345945728721504\\
1.832	0.344412835185311\\
1.836	0.342750185732535\\
1.84	0.340961273476022\\
1.844	0.33904987864598\\
1.848	0.337020008734564\\
1.852	0.334875847664266\\
1.856	0.332621712461709\\
1.86	0.330262016143872\\
1.864	0.327801235727826\\
1.868	0.325243884457988\\
1.872	0.32259448750681\\
1.876	0.319857560546767\\
1.88	0.317037590714156\\
1.884	0.314139019590015\\
1.888	0.31116622791143\\
1.892	0.30812352179929\\
1.896	0.305015120347392\\
1.9	0.301845144464298\\
1.904	0.298617606894971\\
1.908	0.295336403375299\\
1.912	0.292005304890695\\
1.916	0.28862795102117\\
1.92	0.285207844361032\\
1.924	0.281748346002604\\
1.928	0.27825267207126\\
1.932	0.274723891294451\\
1.936	0.271164923581094\\
1.94	0.267578539580403\\
1.944	0.2639673611815\\
1.948	0.260333862907526\\
1.952	0.256680374150702\\
1.956	0.253009082188358\\
1.96	0.249322035914382\\
1.964	0.245621150216117\\
1.968	0.241908210923445\\
1.972	0.238184880254704\\
1.976	0.234452702683193\\
1.98	0.230713111148196\\
1.984	0.226967433535717\\
1.988	0.223216899356293\\
1.992	0.219462646550232\\
1.996	0.215705728354347\\
2	0.211947120168504\\
2.004	0.208187726365011\\
2.008	0.204428386988949\\
2.012	0.200669884302769\\
2.016	0.196912949133853\\
2.02	0.193158285048895\\
2.024	0.189406642248492\\
2.028	0.185658815714475\\
2.032	0.181915642503998\\
2.036	0.178177998809857\\
2.04	0.174446796788694\\
2.044	0.170722981169251\\
2.048	0.167007525661672\\
2.052	0.163301429195976\\
2.056	0.15960571202342\\
2.06	0.155921411718532\\
2.064	0.152249579122333\\
2.068	0.148591274268562\\
2.072	0.144947562334944\\
2.076	0.141319509660481\\
2.08	0.137708179867848\\
2.084	0.134114630127088\\
2.088	0.130539907593297\\
2.092	0.126985046046892\\
2.096	0.123451062760634\\
2.1	0.119938955612977\\
2.104	0.116449700462654\\
2.108	0.112984248794996\\
2.112	0.109543525646228\\
2.116	0.106128427808168\\
2.12	0.102739822312277\\
2.124	0.0993785451889857\\
2.128	0.0960454004955241\\
2.132	0.0927411596031634\\
2.136	0.0894665607327076\\
2.14	0.0862223087251327\\
2.144	0.0830091204102152\\
2.148	0.0798277382549484\\
2.152	0.0766789185527671\\
2.156	0.0735634211541909\\
2.16	0.0704820006230143\\
2.164	0.0674353986976987\\
2.168	0.0644243379370754\\
2.172	0.0614495164321337\\
2.176	0.0585116034707758\\
2.18	0.055611236049247\\
2.184	0.052749016131829\\
2.188	0.049925508568752\\
2.192	0.0471412395906948\\
2.196	0.0443966958063479\\
2.2	0.0416923236371113\\
2.204	0.039028529129927\\
2.208	0.0364056780954777\\
2.212	0.0338240965244939\\
2.216	0.0312840712397695\\
2.22	0.0287858507457444\\
2.224	0.0263296462412645\\
2.228	0.0239156327644473\\
2.232	0.0215439504415684\\
2.236	0.0192147058145838\\
2.24	0.0169279732244003\\
2.244	0.0146837962293412\\
2.248	0.0124821890404535\\
2.252	0.01032313795741\\
2.256	0.0082066027907715\\
2.26	0.00613251825830559\\
2.264	0.0041007953449137\\
2.268	0.00211132261748097\\
2.272	0.000163967487639738\\
2.276	-0.00174142258299059\\
2.28	-0.00360501893906839\\
2.284	-0.00542701065191775\\
2.288	-0.00720760350543916\\
2.292	-0.00894701904786743\\
2.296	-0.010645493708734\\
2.3	-0.0123032779795648\\
2.304	-0.0139206356561512\\
2.308	-0.0154978431396641\\
2.312	-0.0170351887934387\\
2.316	-0.0185329723519243\\
2.32	-0.0199915043780734\\
2.324	-0.0214111057653134\\
2.328	-0.0227921072802051\\
2.332	-0.0241348491419235\\
2.336	-0.0254396806347949\\
2.34	-0.0267069597502755\\
2.344	-0.0279370528549499\\
2.348	-0.0291303343813551\\
2.352	-0.0302871865386863\\
2.356	-0.0314079990407074\\
2.36	-0.0324931688484638\\
2.364	-0.0335430999256681\\
2.368	-0.0345582030049049\\
2.372	-0.0355388953630583\\
2.376	-0.036485600604617\\
2.38	-0.0373987484517449\\
2.384	-0.0382787745402168\\
2.388	-0.0391261202205169\\
2.392	-0.0399412323635661\\
2.396	-0.0407245631707019\\
2.4	-0.0414765699876596\\
2.404	-0.0421977151224181\\
2.408	-0.0428884656668632\\
2.412	-0.0435492933222902\\
2.416	-0.0441806742288279\\
2.42	-0.0447830887989002\\
2.424	-0.0453570215548701\\
2.428	-0.0459029609710221\\
2.432	-0.0464213993200424\\
2.436	-0.0469128325241485\\
2.44	-0.0473777600110085\\
2.444	-0.0478166845745659\\
2.448	-0.0482301122408684\\
2.452	-0.0486185521389642\\
2.456	-0.0489825163769091\\
2.46	-0.049322519922888\\
2.464	-0.0496390804914351\\
2.468	-0.0499327184346987\\
2.472	-0.0502039566386767\\
2.476	-0.0504533204243186\\
2.48	-0.0506813374533693\\
2.484	-0.05088853763881\\
2.488	-0.0510754530597326\\
2.492	-0.0512426178804714\\
2.496	-0.0513905682738036\\
2.5	-0.0515198423480225\\
2.504	-0.0516309800776808\\
2.508	-0.0517245232378\\
2.512	-0.0518010153413386\\
2.516	-0.0518610015797525\\
2.52	-0.051905021556948\\
2.524	-0.0519335968471439\\
2.528	-0.0519472348474919\\
2.532	-0.051946432207712\\
2.536	-0.0519316778568101\\
2.54	-0.0519034556541383\\
2.544	-0.0518622466917225\\
2.548	-0.0518085312742611\\
2.552	-0.0517427906025291\\
2.556	-0.0516655080042873\\
2.56	-0.0515767495688627\\
2.564	-0.0514746712989548\\
2.568	-0.051355915019396\\
2.572	-0.0512159909528954\\
2.576	-0.0510496562421272\\
2.58	-0.0508525461320007\\
2.584	-0.0506215221668166\\
2.588	-0.0503544966509677\\
2.592	-0.0500502738613199\\
2.596	-0.0497084078120839\\
2.6	-0.0493290759995455\\
2.604	-0.0489129682800694\\
2.608	-0.0484611898464839\\
2.612	-0.0479751771516637\\
2.616	-0.047456625570929\\
2.62	-0.0469074275848832\\
2.624	-0.046329620290884\\
2.628	-0.0457253411051596\\
2.632	-0.045096790590676\\
2.636	-0.0444462014314945\\
2.64	-0.043775812667029\\
2.644	-0.0430878483948527\\
2.648	-0.0423845002450504\\
2.652	-0.0416679130199221\\
2.656	-0.0409401729782264\\
2.66	-0.0402032983218067\\
2.664	-0.0394592315136261\\
2.668	-0.03870983311957\\
2.672	-0.0379568769218471\\
2.676	-0.0372020460996522\\
2.68	-0.0364469220127489\\
2.684	-0.256495231800047\\
2.688	-0.255946084794816\\
2.692	-0.255386861877745\\
2.696	-0.254817146452528\\
2.7	-0.254236273755295\\
2.704	-0.253643012573357\\
2.708	-0.253035534114945\\
2.712	-0.252410915348228\\
2.716	-0.251766813294606\\
2.72	-0.251101352510543\\
2.724	-0.250413029166473\\
2.728	-0.249700632387498\\
2.732	-0.248963181130289\\
2.736	-0.248199874205535\\
2.74	-0.247410051055454\\
2.744	-0.246593161151901\\
2.748	-0.245748740212991\\
2.752	-0.244876391765339\\
2.756	-0.243975865432877\\
2.76	-0.24304690160468\\
2.764	-0.242089299228547\\
2.768	-0.241102884538721\\
2.772	-0.240087525888574\\
2.776	-0.23904314738516\\
2.78	-0.237969738016143\\
2.784	-0.236867356555266\\
2.788	-0.23573613310093\\
2.792	-0.234576268091706\\
2.796	-0.233388029507327\\
2.8	-0.232171748816991\\
2.804	-0.230927816108444\\
2.808	-0.22965667472689\\
2.812	-0.228358815670526\\
2.816	-0.227034771925862\\
2.82	-0.225685112877177\\
2.824	-0.224310438887243\\
2.828	-0.222911376118114\\
2.832	-0.221488571639292\\
2.836	-0.220042688854229\\
2.84	-0.21857440326371\\
2.844	-0.2170843985752\\
2.848	-0.215573363160037\\
2.852	-0.214041986854902\\
2.856	-0.212490958099762\\
2.86	-0.210920961401414\\
2.864	-0.20933267510933\\
2.868	-0.207726769488798\\
2.872	-0.206103905075127\\
2.876	-0.204464731291821\\
2.88	-0.202809885315141\\
2.884	-0.201139991167242\\
2.888	-0.199455659020018\\
2.892	-0.19775748469202\\
2.896	-0.196046049321061\\
2.9	-0.194321919195621\\
2.904	-0.192585645728674\\
2.908	-0.1908377655582\\
2.912	-0.189078800759323\\
2.916	-0.187309259153731\\
2.92	-0.185529634702843\\
2.924	-0.183740407971915\\
2.928	-0.181942046653144\\
2.932	-0.180135006136567\\
2.936	-0.178319730118429\\
2.94	-0.176496651237456\\
2.944	-0.174666191730265\\
2.948	-0.172828764097956\\
2.952	-0.170984771776672\\
2.956	-0.16913460980567\\
2.96	-0.167278665487179\\
2.964	-0.165417319033022\\
2.968	-0.163550944193643\\
2.972	-0.161679908865843\\
2.976	-0.159804575676101\\
2.98	-0.157925302536969\\
2.984	-0.156042443174502\\
2.988	-0.15415634762523\\
2.992	-0.152267362701547\\
2.996	-0.150375832424854\\
3	-0.148482098426095\\
3.004	-0.14658650031364\\
3.008	-0.144689376008762\\
3.012	-0.142791062049132\\
3.016	-0.140891893860991\\
3.02	-0.138992206000792\\
3.024	-0.137092332367245\\
3.028	-0.135192606384792\\
3.032	-0.133293361159636\\
3.036	-0.131394929609514\\
3.04	-0.129497644568434\\
3.044	-0.127601838867643\\
3.048	-0.125707845394126\\
3.052	-0.123815997127918\\
3.056	-0.121926627159531\\
3.06	-0.120040068688775\\
3.064	-0.118156655006239\\
3.068	-0.116276719458652\\
3.072	-0.114400595399329\\
3.076	-0.11252861612482\\
3.08	-0.110661114798881\\
3.084	-0.108798424339929\\
3.088	-0.106941083987838\\
3.092	-0.105091770227862\\
3.096	-0.103255069531723\\
3.1	-0.101437218155453\\
3.104	-0.0996458132107185\\
3.108	-0.0978894997908814\\
3.112	-0.0961776411895208\\
3.116	-0.0945197969648501\\
3.12	-0.0929239023756147\\
3.124	-0.0913963795925153\\
3.128	-0.089942249769961\\
3.132	-0.0885652454966039\\
3.136	-0.087267922894349\\
3.14	-0.0860517725149658\\
3.144	-0.0849173281534573\\
3.148	-0.0838642727296223\\
3.152	-0.0828915404625863\\
3.156	-0.0819974146617379\\
3.16	-0.081179620569776\\
3.164	-0.0804354128108978\\
3.168	-0.0797616571132822\\
3.172	-0.0791549060856184\\
3.176	-0.0786114689295447\\
3.18	-0.0781274750617227\\
3.184	-0.0776989316999489\\
3.188	-0.0773217755369227\\
3.192	-0.0769919186832623\\
3.196	-0.0767052891086348\\
3.2	-0.0764578658471791\\
3.204	-0.0762457092616695\\
3.208	-0.0760649866809999\\
3.212	-0.0759119937385505\\
3.216	-0.0757831717457268\\
3.22	-0.0756751214363387\\
3.224	-0.0755846134143119\\
3.228	-0.075508595630257\\
3.232	-0.0754441982023365\\
3.236	-0.0753887355541835\\
3.24	-0.0753395304652294\\
3.244	-0.0752934207385185\\
3.248	-0.0752468633383857\\
3.252	-0.0751960418354093\\
3.256	-0.0751369743238377\\
3.26	-0.0750656191116578\\
3.264	-0.0749779756884063\\
3.268	-0.0748701787470238\\
3.272	-0.0747385833662578\\
3.276	-0.0745798398379923\\
3.28	-0.074390957034071\\
3.284	-0.0741693536308911\\
3.288	-0.0739128969261566\\
3.292	-0.0736199293689937\\
3.296	-0.073289283262174\\
3.3	-0.0729202843677556\\
3.304	-0.0725127453458869\\
3.308	-0.072066950079498\\
3.312	-0.0715836299916826\\
3.316	-0.0710639334607022\\
3.32	-0.0705093893966137\\
3.324	-0.0699218659815104\\
3.328	-0.0693035255086148\\
3.332	-0.0686567761967465\\
3.336	-0.0679842218140618\\
3.34	-0.0672886099215508\\
3.344	-0.0665727795411762\\
3.348	-0.0658396090607377\\
3.352	-0.0650919652000958\\
3.356	-0.0643326538726719\\
3.36	-0.0635643737735846\\
3.364	-0.0627896735040017\\
3.368	-0.0620109129949148\\
3.372	-0.0612302299198456\\
3.376	-0.0604495116850941\\
3.38	-0.0596703734608776\\
3.384	-0.0588941425722055\\
3.388	-0.0581218494112462\\
3.392	-0.0573542248706764\\
3.396	-0.0565917041373774\\
3.4	-0.0558344365344734\\
3.404	-0.0550823009625391\\
3.408	-0.0543349263719569\\
3.412	-0.0535917166006582\\
3.416	-0.0528518788483258\\
3.42	-0.0521144552279749\\
3.424	-0.0513783560900228\\
3.428	-0.0506423944958516\\
3.432	-0.0499053210586216\\
3.436	-0.0491658583744011\\
3.44	-0.0484227343185597\\
3.444	-0.0476747135490322\\
3.448	-0.0469206266366469\\
3.452	-0.0461593963300929\\
3.456	-0.0453900605559614\\
3.46	-0.0446117918493348\\
3.464	-0.043823913004425\\
3.468	-0.0430259088249994\\
3.472	-0.042217433938494\\
3.476	-0.0413983167142419\\
3.48	-0.0405685593943106\\
3.484	-0.0397283346049666\\
3.488	-0.0388779784683101\\
3.492	-0.0380179805781038\\
3.496	-0.0371489711424182\\
3.5	-0.0362717056295035\\
3.504	-0.0353870472830912\\
3.508	-0.0344959478994859\\
3.512	-0.0335995437474262\\
3.516	-0.0326993039962458\\
3.52	-0.0317969327342968\\
3.524	-0.0308943169478315\\
3.528	-0.0299934806476611\\
3.532	-0.0290965421974949\\
3.536	-0.0282056733675138\\
3.54	-0.027323059587901\\
3.544	-0.0264508614653193\\
3.548	-0.0255911779657152\\
3.552	-0.0247460118397388\\
3.556	-0.0239172379271245\\
3.56	-0.023106563178136\\
3.564	-0.0223154289149347\\
3.568	-0.0215450225239422\\
3.572	-0.0207962885801834\\
3.576	-0.0200699425672948\\
3.58	-0.0193664869275835\\
3.584	-0.0186862291508443\\
3.588	-0.0180293015758583\\
3.592	-0.0173956825432709\\
3.596	-0.0167852185087299\\
3.6	-0.0161976467044239\\
3.604	-0.0156326179275099\\
3.608	-0.0150896722066783\\
3.612	-0.0145682136375211\\
3.616	-0.0140675311079932\\
3.62	-0.0135868220051359\\
3.624	-0.0131252158824184\\
3.628	-0.012681797462336\\
3.632	-0.0122556284093606\\
3.636	-0.0118457673833088\\
3.64	-0.0114512879695178\\
3.644	-0.0110712941764404\\
3.648	-0.0107049332897297\\
3.652	-0.0103514059708997\\
3.656	-0.010009973584605\\
3.66	-0.00967996282814552\\
3.664	-0.0093607678169793\\
3.668	-0.00905184984837828\\
3.672	-0.00875273512004117\\
3.676	-0.00846301072033761\\
3.68	-0.00818231923148544\\
3.684	-0.00791035229665225\\
3.688	-0.00764684349769761\\
3.692	-0.00739156087358011\\
3.696	-0.0071442993823466\\
3.7	-0.00690487357441613\\
3.704	-0.00667311070403112\\
3.708	-0.00644884446173389\\
3.712	-0.00623190946584645\\
3.716	-0.00602213660722068\\
3.72	-0.0058193493006573\\
3.724	-0.00562336065962351\\
3.728	-0.00543397157905794\\
3.732	-0.0052509696845583\\
3.736	-0.00507412908516675\\
3.74	-0.00490321085107711\\
3.744	-0.00473796412646215\\
3.748	-0.00457812778070402\\
3.752	-0.00442343249800067\\
3.756	-0.00427360320501061\\
3.76	-0.00412836173832503\\
3.764	-0.0039874296576252\\
3.768	-0.00385053111597182\\
3.772	-0.00371739570543908\\
3.776	-0.00358776120396718\\
3.78	-0.00346137615763821\\
3.784	-0.00333800224139365\\
3.788	-0.00321741635034839\\
3.792	-0.00309941238317064\\
3.796	-0.00298380268835587\\
3.8	-0.00287041915349316\\
3.804	-0.0027591139266748\\
3.808	-0.00264975976790641\\
3.812	-0.00254225003660986\\
3.816	-0.00243649832895508\\
3.82	-0.00233243778569976\\
3.824	-0.00223002009735803\\
3.828	-0.0021292142387782\\
3.832	-0.00203000496951822\\
3.836	-0.00193239113972147\\
3.84	-0.00183638384348727\\
3.844	-0.00174200446300013\\
3.848	-0.00164928264694492\\
3.852	-0.00155825426603498\\
3.856	-0.00146895938687498\\
3.86	-0.00138144030295017\\
3.864	-0.0012957396583723\\
3.868	-0.00121189869622883\\
3.872	-0.00112995565909311\\
3.876	-0.00104994436458516\\
3.88	-0.000971892973951699\\
3.884	-0.000895822966590726\\
3.888	-0.000821748328400984\\
3.892	-0.000749674956911223\\
3.896	-0.000679600281442605\\
3.9	-0.000611513092178356\\
3.904	-0.000545393568038072\\
3.908	-0.000481213489747334\\
3.912	-0.000418936621507177\\
3.916	-0.000358519242236283\\
3.92	-0.000299910805500847\\
3.924	-0.000243054705965096\\
3.928	-0.000187889129478896\\
3.932	-0.000134347963744008\\
3.936	-8.23617468320215e-05\\
3.94	-3.18586316209624e-05\\
3.944	1.72346545778523e-05\\
3.948	6.49918743724776e-05\\
3.952	0.000111486385941451\\
3.956	0.00015679030522045\\
3.96	0.000200973737612287\\
3.964	0.000244104089852959\\
3.968	0.000286245470263313\\
3.972	0.000327458183220858\\
3.976	0.000367798321348684\\
3.98	0.000407317456683881\\
3.984	0.000446062429994887\\
3.988	0.000484075235498288\\
3.992	0.000521392996507958\\
3.996	0.000558048026051477\\
4	0.000594067965225814\\
4.004	0.000629475991042211\\
4.008	0.000664291084732971\\
4.012	0.000698528350955846\\
4.016	0.000732199378027876\\
4.02	0.000765312629238596\\
4.024	0.000797873855415993\\
4.028	0.000829886519230566\\
4.032	0.000861352222201878\\
4.036	0.00089227112599633\\
4.04	0.000922642360351084\\
4.044	0.0009524644108026\\
4.048	0.000981735480315538\\
4.052	0.00101045381987466\\
4.056	0.00103861802409549\\
4.06	0.00106622728890765\\
4.064	0.00109328162934654\\
4.068	0.00111978205643723\\
4.072	0.00114573071305068\\
4.076	0.00117113096944398\\
4.08	0.00119598747995047\\
4.084	0.0012203062029527\\
4.088	0.0012440943868446\\
4.092	0.00126736052516355\\
4.096	0.0012901142844473\\
4.1	0.00131236640864272\\
4.104	0.00133412860406761\\
4.108	0.00135541340900459\\
4.112	0.00137623405199587\\
4.116	0.00139660430281323\\
4.12	0.00141653831990995\\
4.124	0.00143605049792812\\
4.128	0.00145515531854579\\
4.132	0.00147386720761481\\
4.136	0.00149220040117096\\
4.14	0.00151016882250518\\
4.144	0.00152778597207653\\
4.148	0.00154506483163517\\
4.152	0.00156201778351491\\
4.156	0.00157865654565895\\
4.16	0.00159499212256541\\
4.164	0.00161103477198875\\
4.168	0.00162679398691335\\
4.172	0.0016422784920315\\
4.176	0.00165749625371204\\
4.18	0.00167245450224134\\
4.184	0.00168715976495445\\
4.188	0.00170161790875318\\
4.192	0.00171583419042745\\
4.196	0.00172981331315532\\
4.2	0.00174355948755404\\
4.204	0.00175707649568495\\
4.208	0.0017703677564777\\
4.212	0.00178343639112854\\
4.216	0.00179628528714026\\
4.22	0.00180891715980373\\
4.224	0.00182133461006774\\
4.228	0.0018335401779018\\
4.232	0.00184553639042068\\
4.236	0.00185732580420641\\
4.24	0.00186891104142956\\
4.244	0.00188029481953236\\
4.248	0.00189147997439079\\
4.252	0.00190246947701578\\
4.256	0.00191326644398556\\
4.26	0.0019238741419176\\
4.264	0.00193429598639092\\
4.268	0.00194453553581388\\
4.272	0.00195459648080116\\
4.276	0.00196448262967413\\
4.28	0.00197419789073332\\
4.284	0.00198374625196894\\
4.288	0.00199313175887824\\
4.292	0.00200235849104609\\
4.296	0.0020114305381207\\
4.3	0.00202035197577979\\
4.304	0.00202912684223668\\
4.308	0.00203775911578147\\
4.312	0.00204625269379231\\
4.316	0.00205461137358648\\
4.32	0.00206283883541368\\
4.324	0.00207093862782441\\
4.328	0.00207891415557833\\
4.332	0.00208676867019009\\
4.336	0.00209450526314682\\
4.34	0.00210212686177147\\
4.344	0.00210963622765183\\
4.348	0.00211703595750646\\
4.352	0.00212432848631599\\
4.356	0.00213151609251347\\
4.36	0.00213860090499847\\
4.364	0.00214558491171852\\
4.368	0.0021524699695472\\
4.372	0.00215925781518056\\
4.376	0.00216595007677256\\
4.38	0.00217254828603492\\
4.384	0.00217905389053716\\
4.388	0.00218546826595759\\
4.392	0.00219179272805523\\
4.396	0.00219802854415507\\
4.4	0.00220417694396428\\
4.404	0.0022102391295645\\
4.408	0.00221621628445305\\
4.412	0.00222210958153544\\
4.416	0.00222792018999992\\
4.42	0.00223364928103322\\
4.424	0.00223929803236323\\
4.428	0.00224486763163947\\
4.432	0.00225035927868567\\
4.436	0.00225577418667872\\
4.44	0.00226111358232659\\
4.444	0.00226637870513292\\
4.448	0.00227157080584759\\
4.452	0.00227669114421246\\
4.456	0.00228174098611676\\
4.46	0.00228672160028077\\
4.464	0.00229163425458637\\
4.468	0.0022964802121715\\
4.472	0.00230126072740121\\
4.476	0.00230597704182196\\
4.48	0.0023106303801974\\
4.484	0.00231522194671512\\
4.488	0.00231975292144265\\
4.492	0.00232422445710007\\
4.496	0.00232863767620444\\
4.5	0.00233299366862913\\
4.504	0.00233729348960902\\
4.508	0.00234153815821078\\
4.512	0.00234572865627578\\
4.516	0.00234986592783278\\
4.52	0.00235395087896785\\
4.524	0.00235798437812967\\
4.528	0.00236196725684132\\
4.532	0.00236590031078277\\
4.536	0.00236978430120315\\
4.54	0.00237361995661788\\
4.544	0.00237740797474291\\
4.548	0.00238114902461701\\
4.552	0.00238484374886215\\
4.556	0.00238849276603318\\
4.56	0.00239209667300937\\
4.564	0.0023956560473828\\
4.568	0.0023991714498021\\
4.572	0.0024026434262337\\
4.576	0.00240607251010707\\
4.58	0.00240945922431547\\
4.584	0.00241280408304824\\
4.588	0.00241610759343629\\
4.592	0.00241937025699704\\
4.596	0.00242259257087046\\
4.6	0.00242577502884247\\
4.604	0.00242891812215631\\
4.608	0.00243202234011723\\
4.612	0.0024350881704988\\
4.616	0.00243811609976308\\
4.62	0.00244110661310932\\
4.624	0.00244406019436832\\
4.628	0.0024469773257611\\
4.632	0.00244985848754205\\
4.636	0.00245270415754721\\
4.64	0.0024555148106687\\
4.644	0.00245829091827607\\
4.648	0.0024610329476047\\
4.652	0.00246374136113047\\
4.656	0.00246641661594853\\
4.66	0.00246905916317247\\
4.664	0.00247166944736838\\
4.668	0.00247424790603635\\
4.672	0.00247679496914999\\
4.676	0.00247931105876218\\
4.68	0.00248179658868353\\
4.684	0.0024842519642375\\
4.688	0.0024866775820945\\
4.692	0.00248907383018507\\
4.696	0.00249144108769077\\
4.7	0.0024937797251096\\
4.704	0.00249609010439134\\
4.708	0.00249837257913733\\
4.712	0.00250062749485777\\
4.716	0.00250285518927916\\
4.72	0.00250505599269385\\
4.724	0.00250723022834335\\
4.728	0.00250937821282682\\
4.732	0.00251150025652643\\
4.736	0.00251359666404119\\
4.74	0.00251566773462154\\
4.744	0.00251771376259737\\
4.748	0.00251973503779275\\
4.752	0.00252173184592139\\
4.756	0.00252370446895785\\
4.76	0.00252565318547991\\
4.764	0.00252757827097902\\
4.768	0.00252947999813594\\
4.772	0.00253135863706018\\
4.776	0.00253321445549225\\
4.78	0.00253504771896867\\
4.784	0.0025368586909505\\
4.788	0.00253864763291672\\
4.792	0.00254041480442437\\
4.796	0.00254216046313795\\
4.8	0.00254388486483092\\
4.804	0.00254558826336245\\
4.808	0.00254727091063291\\
4.812	0.00254893305652172\\
4.816	0.00255057494881097\\
4.82	0.00255219683309875\\
4.824	0.00255379895270553\\
4.828	0.00255538154857695\\
4.832	0.00255694485918635\\
4.836	0.00255848912043981\\
4.84	0.00256001456558642\\
4.844	0.00256152142513592\\
4.848	0.00256300992678586\\
4.852	0.0025644802953596\\
4.856	0.00256593275275658\\
4.86	0.00256736751791544\\
4.864	0.0025687848067908\\
4.868	0.00257018483234346\\
4.872	0.00257156780454418\\
4.876	0.00257293393039035\\
4.88	0.00257428341393501\\
4.884	0.00257561645632716\\
4.888	0.00257693325586232\\
4.892	0.00257823400804209\\
4.896	0.00257951890564129\\
4.9	0.00258078813878135\\
4.904	0.00258204189500837\\
4.908	0.0025832803593745\\
4.912	0.00258450371452115\\
4.916	0.00258571214076264\\
4.92	0.00258690581616913\\
4.924	0.00258808491664747\\
4.928	0.00258924961601905\\
4.932	0.00259040008609371\\
4.936	0.00259153649673888\\
4.94	0.00259265901594338\\
4.944	0.00259376780987537\\
4.948	0.00259486304293411\\
4.952	0.00259594487779547\\
4.956	0.00259701347545092\\
4.96	0.0025980689952404\\
4.964	0.00259911159487893\\
4.968	0.00260014143047759\\
4.972	0.00260115865655904\\
4.976	0.00260216342606819\\
4.98	0.00260315589037851\\
4.984	0.00260413619929456\\
4.988	0.00260510450105138\\
4.992	0.00260606094231134\\
4.996	0.00260700566815909\\
};
\addlegendentry{desired Vz}

\addplot [color=blue]
  table[row sep=crcr]{%
0	-0.05886\\
0.004	-0.115842766207159\\
0.008	-0.167828180261263\\
0.012	-0.21293755241346\\
0.016	-0.250177698701832\\
0.02	-0.279163220630734\\
0.024	-0.299917158182685\\
0.028	-0.312727673439261\\
0.032	-0.318045964644279\\
0.036	-0.316414409021417\\
0.04	-0.30841677000737\\
0.044	-0.294644422186214\\
0.048	-0.27567412611942\\
0.052	-0.252054061161298\\
0.056	-0.224295698937688\\
0.06	-0.192869749643858\\
0.064	-0.158204894746928\\
0.068	-0.120688375768907\\
0.072	-0.0806677715311892\\
0.076	-0.0386079879108111\\
0.08	0.00502468556186836\\
0.084	0.0498078115992748\\
0.088	0.0953615017393412\\
0.092	0.141346544759001\\
0.096	0.187462161487111\\
0.1	0.233443534165619\\
0.104	0.27905922218384\\
0.108	0.324108547548146\\
0.112	0.368419011232178\\
0.116	0.411843784258175\\
0.12	0.454259303957908\\
0.124	0.495562995537505\\
0.128	0.53567113117763\\
0.132	0.574516832925134\\
0.136	0.61204822116468\\
0.14	0.648226707172785\\
0.144	0.683025425892202\\
0.148	0.716427803415034\\
0.152	0.748426252564323\\
0.156	0.779020989286342\\
0.16	0.808218962207166\\
0.164	0.836032887586828\\
0.168	0.862480381959726\\
0.172	0.887583184932108\\
0.176	0.911366464878482\\
0.18	0.933853371648423\\
0.184	0.955059524222805\\
0.188	0.974998538727652\\
0.192	0.993686255070787\\
0.196	1.01114412150403\\
0.2	1.02742674819147\\
0.204	1.04260596033079\\
0.208	1.05674672747654\\
0.212	1.06990860939034\\
0.216	1.08214695312586\\
0.22	1.09351386029325\\
0.224	1.10405894617043\\
0.228	1.11382991428935\\
0.232	1.12287297105684\\
0.236	1.13123310493287\\
0.24	1.13895425381781\\
0.244	1.14607938277209\\
0.248	1.15265049220133\\
0.252	1.1587085743724\\
0.256	1.16429353374305\\
0.26	1.16944408421998\\
0.264	1.17419763420318\\
0.268	1.17859016819177\\
0.272	1.18265613185674\\
0.276	1.18642832584311\\
0.28	1.1899378121499\\
0.284	1.19321383573836\\
0.288	1.19628376302141\\
0.292	1.19917303806905\\
0.296	1.20190515670348\\
0.3	1.20450165813381\\
0.304	1.20698213337292\\
0.308	1.20936424937107\\
0.312	1.21166378757643\\
0.316	1.21389469547875\\
0.32	1.21606914959607\\
0.324	1.21819762831789\\
0.328	1.22028899301032\\
0.332	1.22235057581491\\
0.336	1.22438827262451\\
0.34	1.22640663979307\\
0.344	1.22840899322526\\
0.348	1.23039717337281\\
0.352	1.23236924109769\\
0.356	1.23432231657522\\
0.36	1.23625305151024\\
0.364	1.23815800574631\\
0.368	1.24003392212314\\
0.372	1.24187789860626\\
0.376	1.24368746281314\\
0.38	1.24546055968844\\
0.384	1.24719546815832\\
0.388	1.24889066687529\\
0.392	1.25054467222368\\
0.396	1.2521558730573\\
0.4	1.25372238571432\\
0.404	1.25524194949304\\
0.408	1.25671187719093\\
0.412	1.25812906817159\\
0.416	1.259490083717\\
0.42	1.26079127722674\\
0.424	1.26202896606279\\
0.428	1.26319962809483\\
0.432	1.2643001044623\\
0.436	1.26532779057233\\
0.44	1.26628079949874\\
0.444	1.26715808523476\\
0.448	1.26795951718734\\
0.452	1.26868590146422\\
0.456	1.26933894857797\\
0.46	1.2699211909502\\
0.464	1.2704358568869\\
0.468	1.27088671039357\\
0.472	1.27127786820068\\
0.476	1.27161360657377\\
0.48	1.2718981708003\\
0.484	1.27213559962469\\
0.488	1.27232957536177\\
0.492	1.27248330806303\\
0.496	1.27259945914609\\
0.5	1.27268010661248\\
0.504	1.27272675069836\\
0.508	1.27274035584793\\
0.512	1.27272142252976\\
0.516	1.27267008080493\\
0.52	1.27258619676797\\
0.524	1.27246948298861\\
0.528	1.27231970904598\\
0.532	1.27213675886698\\
0.536	1.27192069569576\\
0.54	1.27167181243634\\
0.544	1.27139066000025\\
0.548	1.27107805388021\\
0.552	1.27073506080511\\
0.556	1.27036296867815\\
0.56	1.26996324399049\\
0.564	1.26953748149243\\
0.568	1.26908735107022\\
0.572	1.2686145465296\\
0.576	1.26812074036416\\
0.58	1.26760754766136\\
0.584	1.26707650116814\\
0.588	1.26652903831776\\
0.592	1.26596649982885\\
0.596	1.26539013843702\\
0.6	1.26480113549518\\
0.604	1.26420062263899\\
0.608	1.26358970548042\\
0.612	1.26296948635648\\
0.616	1.2623410834852\\
0.62	1.26170564441136\\
0.624	1.2610643522943\\
0.628	1.26041842433055\\
0.632	1.25976910234734\\
0.636	1.2591176362921\\
0.64	1.25846526192783\\
0.644	1.25781317448881\\
0.648	1.25716250033194\\
0.652	1.25651426872543\\
0.656	1.25586938585151\\
0.66	1.25522861287839\\
0.664	1.25459254960483\\
0.668	1.25396162473307\\
0.672	1.25333609332311\\
0.676	1.25271604146552\\
0.68	1.25210139772266\\
0.684	1.25149195046508\\
0.688	1.25088736989858\\
0.692	1.25028723335656\\
0.696	1.24969105232905\\
0.7	1.24909829971193\\
0.704	1.24850843587492\\
0.708	1.24792093234808\\
0.712	1.24733529218871\\
0.716	1.24675106639045\\
0.72	1.246167866007\\
0.724	1.24558536996177\\
0.728	1.24500332878143\\
0.732	1.24442156470964\\
0.736	1.24383996881722\\
0.74	1.24325849582083\\
0.744	1.24267715735395\\
0.748	1.24209601440681\\
0.752	1.24151516957409\\
0.756	1.24093475963349\\
0.76	1.24035494883799\\
0.764	1.23977592315416\\
0.768	1.23919788553275\\
0.772	1.238621052167\\
0.776	1.23804564958885\\
0.78	1.23747191237968\\
0.784	1.23690008123262\\
0.788	1.23633040109819\\
0.792	1.23576311917017\\
0.796	1.23519848251867\\
0.8	1.23463673524534\\
0.804	1.23407811511318\\
0.808	1.23352284968259\\
0.812	1.23297115205886\\
0.816	1.23242321641768\\
0.82	1.23187921351973\\
0.824	1.23133928645063\\
0.828	1.23080354682647\\
0.832	1.23027207168952\\
0.836	1.2297449012852\\
0.84	1.2292220378636\\
0.844	1.22870344559153\\
0.848	1.22818905159877\\
0.852	1.22767874811998\\
0.856	1.22717239563595\\
0.86	1.22666982686881\\
0.864	1.22617085144762\\
0.868	1.2256752610363\\
0.872	1.2251828347047\\
0.876	1.2246933443263\\
0.88	1.22420655980102\\
0.884	1.22372225392611\\
0.888	1.22324020677111\\
0.892	1.22276020944969\\
0.896	1.22228206722023\\
0.9	1.22180560188537\\
0.904	1.22133065349514\\
0.908	1.22085708138885\\
0.912	1.22038476463353\\
0.916	1.2199136019343\\
0.92	1.21944351110057\\
0.924	1.21897442815581\\
0.928	1.21850630617533\\
0.932	1.21803911392946\\
0.936	1.21757283439912\\
0.94	1.21710746321842\\
0.944	1.21664300708637\\
0.948	1.2161794821778\\
0.952	1.21571691257297\\
0.956	1.21525532871752\\
0.96	1.21479476591866\\
0.964	1.21433526288031\\
0.968	1.21387686027956\\
0.972	1.213419599388\\
0.976	1.21296352074401\\
0.98	1.21250866288593\\
0.984	1.21205506115941\\
0.988	1.21160274661526\\
0.992	1.21115174501682\\
0.996	1.21070207597619\\
1	1.21025375223863\\
1.004	1.20980677913195\\
1.008	1.20936115419437\\
1.012	1.20891686698963\\
1.016	1.20847389911221\\
1.02	1.20803222437991\\
1.024	1.20759180920425\\
1.028	1.20715261312374\\
1.032	1.20671458947955\\
1.036	1.20627768620918\\
1.04	1.2058418467302\\
1.044	1.20540701088498\\
1.048	1.20497311591644\\
1.052	1.20454009744591\\
1.056	1.20410789042636\\
1.06	1.2036764300467\\
1.064	1.20324565256725\\
1.068	1.20281549606989\\
1.072	1.2023859011112\\
1.076	1.20195681127104\\
1.08	1.2015281735931\\
1.084	1.20109993891757\\
1.088	1.20067206210934\\
1.092	1.20024450218754\\
1.096	1.19981722236434\\
1.1	1.19939019000211\\
1.104	1.1989633764989\\
1.108	1.19853675711252\\
1.112	1.19811031073335\\
1.116	1.1976840196157\\
1.12	1.19725786907703\\
1.124	1.19683184717344\\
1.128	1.19640594435937\\
1.132	1.19598015313861\\
1.136	1.19555446771296\\
1.14	1.19512888363447\\
1.144	1.19470339746659\\
1.148	1.19427800645882\\
1.152	1.19385270823945\\
1.156	1.19342750053016\\
1.16	1.19300238088603\\
1.164	1.19257734646389\\
1.168	1.1921523938216\\
1.172	1.19172751875008\\
1.176	1.19130271613948\\
1.18	1.1908779798801\\
1.184	1.19045330279796\\
1.188	1.19002867662433\\
1.192	1.1896040919977\\
1.196	1.18917953849613\\
1.2	1.18875500469716\\
1.204	1.18833047826225\\
1.208	1.18790594604183\\
1.212	1.18748139419738\\
1.216	1.18705680833618\\
1.22	1.18663217365467\\
1.224	1.18620747508649\\
1.228	1.18578269745124\\
1.232	1.18535782560033\\
1.236	1.18493284455692\\
1.24	1.18450773964702\\
1.244	1.18408249661946\\
1.248	1.18365710175309\\
1.252	1.18320097341815\\
1.256	1.1825194546744\\
1.26	1.18166300039895\\
1.264	1.18067299062262\\
1.268	1.17958350244836\\
1.272	1.17842279896343\\
1.276	1.177214564922\\
1.28	1.17597891692323\\
1.284	1.17473321513643\\
1.288	1.17349270254808\\
1.292	1.1722709962885\\
1.296	1.17108045390977\\
1.3	1.16993243560706\\
1.304	1.16883748137803\\
1.308	1.16780542007009\\
1.312	1.16684542523441\\
1.316	1.16596603073802\\
1.32	1.16517511722047\\
1.324	1.16447987874562\\
1.328	1.16388677740975\\
1.332	1.16340149223207\\
1.336	1.163028867376\\
1.34	1.16277286362453\\
1.344	1.16263651605501\\
1.348	1.16262190001796\\
1.352	1.16273010681044\\
1.356	1.1629612298363\\
1.36	1.16331436155115\\
1.364	1.1637876010888\\
1.368	1.16437807214706\\
1.372	1.16508195046421\\
1.376	1.16589450003411\\
1.38	1.16681011707907\\
1.384	1.16782238071741\\
1.388	1.16892410922001\\
1.392	1.17010742074068\\
1.396	1.17136379742322\\
1.4	1.17268415182778\\
1.404	1.17405889467683\\
1.408	1.17547800299155\\
1.412	1.17693108777023\\
1.416	1.17840746044682\\
1.42	1.17989619745867\\
1.424	1.18138620234424\\
1.428	1.18286626488307\\
1.432	1.1843251168788\\
1.436	1.18575148427161\\
1.44	1.18713413534646\\
1.444	1.1884619248787\\
1.448	1.18972383412661\\
1.452	1.19090900664296\\
1.456	1.19200677993249\\
1.46	1.19300671303084\\
1.464	1.19389861012187\\
1.468	1.19467254034564\\
1.472	1.19531885397802\\
1.476	1.19582819518585\\
1.48	1.19619151157928\\
1.484	1.19640006079495\\
1.488	1.19644541435201\\
1.492	1.19631945902637\\
1.496	1.1960143959889\\
1.5	1.19552273795039\\
1.504	1.19483730455015\\
1.508	1.19395121621725\\
1.512	1.19285788672387\\
1.516	1.19155101463822\\
1.52	1.1900245738729\\
1.524	1.18827280351034\\
1.528	1.18629019707395\\
1.532	1.18407149139881\\
1.536	1.1816116552419\\
1.54	1.17890587775745\\
1.544	1.17594955694957\\
1.548	1.17273828820028\\
1.552	1.16926785295888\\
1.556	1.16553420766574\\
1.56	1.16153347297243\\
1.564	1.1572619233092\\
1.568	1.15271597684066\\
1.572	1.14789218584178\\
1.576	1.14278722751746\\
1.58	1.13739789528197\\
1.584	1.13172109050748\\
1.588	1.12575381474537\\
1.592	1.11949316241895\\
1.596	1.11293631398161\\
1.6	1.10608052953145\\
1.604	1.09892314286995\\
1.608	1.09146155599058\\
1.612	1.083693233981\\
1.616	1.075615700322\\
1.62	1.06722653256512\\
1.624	1.05852335837108\\
1.628	1.049503851891\\
1.632	1.0401657304731\\
1.636	1.03050675167794\\
1.64	1.02052471058643\\
1.644	1.01021743738577\\
1.648	0.999582795219467\\
1.652	0.988618678288924\\
1.656	0.977323010195163\\
1.66	0.965693742510251\\
1.664	0.953728853569178\\
1.668	0.941426347473725\\
1.672	0.928784253300676\\
1.676	0.915800624507323\\
1.68	0.90247353852765\\
1.684	0.88880109655287\\
1.688	0.874781423490015\\
1.692	0.860412668092262\\
1.696	0.84569300325434\\
1.7	0.830620626466043\\
1.704	0.81519370687703\\
1.708	0.799409542411335\\
1.712	0.783264874070085\\
1.716	0.766756791408398\\
1.72	0.749883495070426\\
1.724	0.732644892583742\\
1.728	0.715043027168765\\
1.732	0.697082348247401\\
1.736	0.67876983930928\\
1.74	0.660115023969231\\
1.744	0.641126718385883\\
1.748	0.621793893113825\\
1.752	0.602116538004132\\
1.756	0.58210405690988\\
1.76	0.561773769101426\\
1.764	0.541149544704135\\
1.768	0.520260588865847\\
1.772	0.499140376810113\\
1.776	0.477825731254521\\
1.78	0.45635502823041\\
1.784	0.434758867679194\\
1.788	0.413088598396145\\
1.792	0.391396162089644\\
1.796	0.369719342065071\\
1.8	0.348087655379856\\
1.804	0.326532340701076\\
1.808	0.30508630511928\\
1.812	0.283784006486024\\
1.816	0.262661287897579\\
1.82	0.241774012786655\\
1.824	0.221178826310186\\
1.828	0.200930501478495\\
1.832	0.181082056805762\\
1.836	0.161684816296492\\
1.84	0.142788424102735\\
1.844	0.124440823999635\\
1.848	0.106688212025796\\
1.852	0.0895749691709694\\
1.856	0.073143579810505\\
1.86	0.0574345406331813\\
1.864	0.0424862640412839\\
1.868	0.0283349793807255\\
1.872	0.0150146348520797\\
1.876	0.00255680253395828\\
1.88	-0.00900941140336567\\
1.884	-0.0196574495208223\\
1.888	-0.0293633774655173\\
1.892	-0.0381059485964129\\
1.896	-0.0458666578435061\\
1.9	-0.0526297839735407\\
1.904	-0.0583824196346898\\
1.908	-0.063114488742828\\
1.912	-0.0668187509535894\\
1.916	-0.0694907931371651\\
1.92	-0.0711290079360211\\
1.924	-0.0717345596383598\\
1.928	-0.0713113377410213\\
1.932	-0.069865898703434\\
1.936	-0.0674073965080864\\
1.94	-0.0639475027419271\\
1.944	-0.0595003169964556\\
1.948	-0.0540822684517063\\
1.952	-0.0477120095607957\\
1.956	-0.0404103027874642\\
1.96	-0.0321999013696336\\
1.964	-0.0231054250882421\\
1.968	-0.0131532320135266\\
1.972	-0.00237128718173749\\
1.976	0.00921097087466011\\
1.98	0.0215627648594379\\
1.984	0.0346521138708082\\
1.988	0.0484459682016568\\
1.992	0.0629103430559853\\
1.996	0.0780104505169226\\
2	0.0937108291647719\\
2.004	0.109975470807343\\
2.008	0.126767943848176\\
2.012	0.144012972617587\\
2.016	0.161488632748171\\
2.02	0.178985411955227\\
2.024	0.196307211352055\\
2.028	0.213272191634693\\
2.032	0.229713464374177\\
2.036	0.245479628754786\\
2.04	0.260435154531939\\
2.044	0.274460612674514\\
2.048	0.287452756053804\\
2.052	0.299324453604228\\
2.056	0.310004482574768\\
2.06	0.319437184784226\\
2.064	0.327581994159165\\
2.068	0.334412844240736\\
2.072	0.339917465762291\\
2.076	0.344096585784047\\
2.08	0.346963041176755\\
2.084	0.3485408204172\\
2.088	0.348864048630706\\
2.092	0.347975931521523\\
2.096	0.345927674203991\\
2.1	0.342777390927521\\
2.104	0.338589021235914\\
2.108	0.33343126720153\\
2.112	0.327376565045027\\
2.116	0.32050010274447\\
2.12	0.312878893239343\\
2.124	0.304590910657166\\
2.128	0.295714294759133\\
2.132	0.286326626950139\\
2.136	0.276504275390599\\
2.14	0.266321815900831\\
2.144	0.255851523451007\\
2.148	0.245162930629781\\
2.152	0.234322449611077\\
2.156	0.223393053477292\\
2.16	0.21243401275327\\
2.164	0.201500683191123\\
2.168	0.190644341153194\\
2.172	0.179912063306591\\
2.176	0.169346647714627\\
2.18	0.158986573747088\\
2.184	0.148865998504369\\
2.188	0.139014787644113\\
2.192	0.129458578607735\\
2.196	0.120218874271643\\
2.2	0.111313165003953\\
2.204	0.102755077006337\\
2.208	0.0945545446790748\\
2.212	0.0867180045828515\\
2.216	0.0792486084003359\\
2.22	0.0721464521395104\\
2.224	0.0654088186824834\\
2.228	0.0590304306788427\\
2.232	0.0530037107195949\\
2.236	0.0473190457117375\\
2.24	0.0419650524072748\\
2.244	0.0369288411244143\\
2.248	0.0321962748310424\\
2.252	0.0277522209378908\\
2.256	0.0235807933661416\\
2.26	0.019665582705554\\
2.264	0.0159898725577349\\
2.268	0.0125368404576896\\
2.272	0.00928974209820877\\
2.276	0.00623207783252743\\
2.28	0.00334774079811973\\
2.284	0.00062114634162314\\
2.288	-0.00196265734266329\\
2.292	-0.00441789715352761\\
2.296	-0.00675800114561302\\
2.3	-0.00899554203348247\\
2.304	-0.011142197261709\\
2.308	-0.0132087246016285\\
2.312	-0.015204952102421\\
2.316	-0.0171397811222256\\
2.32	-0.0190212010932388\\
2.324	-0.0208563146317805\\
2.328	-0.022651371588228\\
2.332	-0.0244118106402029\\
2.336	-0.0261423070628399\\
2.34	-0.027846825359572\\
2.344	-0.0295286755027257\\
2.348	-0.0311905716124102\\
2.352	-0.0328346919918391\\
2.356	-0.0344627395345836\\
2.36	-0.0360760016217491\\
2.364	-0.0376754087322956\\
2.368	-0.0392615910955577\\
2.372	-0.0408349328195478\\
2.376	-0.0423956230302163\\
2.38	-0.0439437036541136\\
2.384	-0.0454791135687129\\
2.388	-0.0470017289301292\\
2.392	-0.0485113995664445\\
2.396	-0.050007981395856\\
2.4	-0.0514913648921537\\
2.404	-0.0529614996754827\\
2.408	-0.0544184153540221\\
2.412	-0.055862238782268\\
2.416	-0.057293207934339\\
2.42	-0.0587116826164764\\
2.424	-0.0601181522621395\\
2.428	-0.0615132410662725\\
2.432	-0.0628977107229843\\
2.436	-0.0642724610335762\\
2.44	-0.0656385286501495\\
2.444	-0.0669970842144868\\
2.448	-0.0683494281430941\\
2.452	-0.0696969852977518\\
2.456	-0.0710412987671865\\
2.46	-0.0723840229700241\\
2.464	-0.073726916272492\\
2.468	-0.0750718332968192\\
2.472	-0.0764207170783352\\
2.476	-0.0777755912112277\\
2.48	-0.0791385521050924\\
2.484	-0.0805117614570634\\
2.488	-0.0818974390276603\\
2.492	-0.0832978557927113\\
2.496	-0.084715327528962\\
2.5	-0.0861522088773458\\
2.504	-0.0876108879154597\\
2.508	-0.0890937811819086\\
2.512	-0.090603329924941\\
2.516	-0.0921419933493746\\
2.52	-0.0937122360631162\\
2.524	-0.0953165167094297\\
2.528	-0.0969572773670292\\
2.532	-0.098636933820341\\
2.536	-0.100357866771321\\
2.54	-0.102122414036544\\
2.544	-0.103932863749072\\
2.548	-0.105791826362151\\
2.552	-0.107710160782575\\
2.556	-0.109705252707559\\
2.56	-0.111794651389474\\
2.564	-0.113991035797546\\
2.568	-0.116269232833614\\
2.572	-0.118595458715973\\
2.576	-0.120938920874303\\
2.58	-0.123270558622234\\
2.584	-0.125562076965503\\
2.588	-0.12778525927099\\
2.592	-0.129911521658263\\
2.596	-0.131911672160155\\
2.6	-0.133755839322858\\
2.604	-0.135413537545159\\
2.608	-0.136853839694778\\
2.612	-0.13804563105321\\
2.616	-0.138957922168008\\
2.62	-0.139560201545231\\
2.624	-0.139822812173123\\
2.628	-0.139717338565116\\
2.632	-0.139216993323604\\
2.636	-0.138296994165143\\
2.64	-0.13693492394404\\
2.644	-0.135111067508657\\
2.648	-0.13280872027344\\
2.652	-0.130014464241037\\
2.656	-0.126718407911659\\
2.66	-0.12291438711516\\
2.664	-0.118600124332936\\
2.668	-0.113777344572541\\
2.672	-0.108468571169915\\
2.676	-0.102742587282146\\
2.68	-0.111731465639886\\
2.684	-0.131041261515349\\
2.688	-0.158498634198575\\
2.692	-0.19257505758523\\
2.696	-0.232319375366249\\
2.7	-0.276396297539185\\
2.704	-0.323742400694888\\
2.708	-0.373570497119893\\
2.712	-0.425293297337558\\
2.716	-0.478470046699509\\
2.72	-0.532768327073571\\
2.724	-0.5879363209849\\
2.728	-0.643782477117299\\
2.732	-0.700160494789433\\
2.736	-0.75695817318306\\
2.74	-0.814089092063612\\
2.744	-0.87148638067599\\
2.748	-0.928896651078647\\
2.752	-0.986115972730991\\
2.756	-1.04299634730471\\
2.76	-1.09940216626273\\
2.764	-1.15520228708848\\
2.768	-1.21026922663446\\
2.772	-1.26448043360289\\
2.776	-1.31771999626133\\
2.78	-1.36988018648285\\
2.784	-1.42086264043607\\
2.788	-1.47057914153678\\
2.792	-1.51895203913284\\
2.796	-1.5659143607401\\
2.8	-1.61140968015311\\
2.804	-1.65539179949965\\
2.808	-1.69782429564364\\
2.812	-1.73867997286214\\
2.816	-1.77794025564165\\
2.82	-1.81559454827042\\
2.824	-1.85163958180348\\
2.828	-1.88607876392755\\
2.832	-1.91892154315694\\
2.836	-1.95018279551962\\
2.84	-1.97988223931692\\
2.844	-2.00804388153582\\
2.848	-2.03469549795393\\
2.852	-2.05986814781135\\
2.856	-2.08359572305406\\
2.86	-2.10591453151793\\
2.864	-2.12686291297031\\
2.868	-2.14648088661687\\
2.872	-2.16480982848307\\
2.876	-2.18189217696746\\
2.88	-2.19777116481737\\
2.884	-2.21249057578165\\
2.888	-2.22609452423656\\
2.892	-2.23862725615027\\
2.896	-2.25013296983986\\
2.9	-2.26065565507498\\
2.904	-2.27023894918936\\
2.908	-2.27892600896858\\
2.912	-2.2867593971871\\
2.916	-2.29378098276448\\
2.92	-2.30003185359873\\
2.924	-2.30555224121058\\
2.928	-2.31038145639587\\
2.932	-2.31455783513407\\
2.936	-2.31811869403904\\
2.94	-2.32110029466611\\
2.944	-2.32353781600799\\
2.948	-2.32546533452439\\
2.952	-2.32691581105865\\
2.956	-2.32792108400192\\
2.96	-2.32851186807395\\
2.964	-2.32871775810165\\
2.968	-2.3285672371937\\
2.972	-2.32808768873264\\
2.976	-2.32730541163582\\
2.98	-2.32624563837221\\
2.984	-2.32493255526341\\
2.988	-2.32338932464246\\
2.992	-2.32163810849117\\
2.996	-2.31970009322453\\
3	-2.31759551533727\\
3.004	-2.31534368767062\\
3.008	-2.31296302609632\\
3.012	-2.3104710764484\\
3.016	-2.30788454156101\\
3.02	-2.30521930829274\\
3.024	-2.30249047443484\\
3.028	-2.29971237541313\\
3.032	-2.29689861070317\\
3.036	-2.29406206988522\\
3.04	-2.29121495827269\\
3.044	-2.28836882205436\\
3.048	-2.28553457289893\\
3.052	-2.28272251198043\\
3.056	-2.2799423533943\\
3.06	-2.27720324694737\\
3.064	-2.27451380031926\\
3.068	-2.27188210060706\\
3.072	-2.26931573527898\\
3.076	-2.26682187435318\\
3.08	-2.2644117651087\\
3.084	-2.26210111033068\\
3.088	-2.25990689932753\\
3.092	-2.2578447774907\\
3.096	-2.25592700427827\\
3.1	-2.25416101589845\\
3.104	-2.25254564107257\\
3.108	-2.25105309431255\\
3.112	-2.24966322716723\\
3.116	-2.24836155197513\\
3.12	-2.24713761228384\\
3.124	-2.24598367473552\\
3.128	-2.24489370667348\\
3.132	-2.24386260226789\\
3.136	-2.24288562016677\\
3.14	-2.24195799725754\\
3.144	-2.24107470570965\\
3.148	-2.24023032369832\\
3.152	-2.23941899376341\\
3.156	-2.23863444638455\\
3.16	-2.23787006986699\\
3.164	-2.23711901090849\\
3.168	-2.23637429318351\\
3.172	-2.23562894390191\\
3.176	-2.23487612057082\\
3.18	-2.23410923212192\\
3.184	-2.23332205018862\\
3.188	-2.23250880765702\\
3.192	-2.23166428270649\\
3.196	-2.23078386743095\\
3.2	-2.22986362082302\\
3.204	-2.22890030643727\\
3.208	-2.22789141545177\\
3.212	-2.22683517614077\\
3.216	-2.22573055097472\\
3.22	-2.22457722269379\\
3.224	-2.22337557077071\\
3.228	-2.2221274580596\\
3.232	-2.22083807083462\\
3.236	-2.21951286058864\\
3.24	-2.2181572345607\\
3.244	-2.21677630185807\\
3.248	-2.21537468907984\\
3.252	-2.21395643057819\\
3.256	-2.21252493288194\\
3.26	-2.21108300763476\\
3.264	-2.2096329627387\\
3.268	-2.20817673739251\\
3.272	-2.20671606363625\\
3.276	-2.20525263522089\\
3.28	-2.20378826448122\\
3.284	-2.20232500964292\\
3.288	-2.20086525862165\\
3.292	-2.19941176052593\\
3.296	-2.19796760210928\\
3.3	-2.19653613251431\\
3.304	-2.19512084500816\\
3.308	-2.19372522839896\\
3.312	-2.19235260310668\\
3.316	-2.19100595739487\\
3.32	-2.18968779825402\\
3.324	-2.18840002921433\\
3.328	-2.18714386436079\\
3.332	-2.18591978441107\\
3.336	-2.18472753721719\\
3.34	-2.18356618170618\\
3.344	-2.18243417125548\\
3.348	-2.18132946992878\\
3.352	-2.18024969297168\\
3.356	-2.17919226156558\\
3.36	-2.17815456113467\\
3.364	-2.17713409254735\\
3.368	-2.17612860636536\\
3.372	-2.17513621183065\\
3.376	-2.17415545442947\\
3.38	-2.17318535845301\\
3.384	-2.1722254337494\\
3.388	-2.1712756485722\\
3.392	-2.17033637283234\\
3.396	-2.16940829795343\\
3.4	-2.16849234078811\\
3.404	-2.16758953962376\\
3.408	-2.1667009205454\\
3.412	-2.16582679150218\\
3.416	-2.16496734074352\\
3.42	-2.16412256939991\\
3.424	-2.16329224612901\\
3.428	-2.16247588487936\\
3.432	-2.16167274507099\\
3.436	-2.16088185190662\\
3.44	-2.1601020332053\\
3.444	-2.15933196817393\\
3.448	-2.15857024296247\\
3.452	-2.15781540772115\\
3.456	-2.15706603019276\\
3.46	-2.15632074159373\\
3.464	-2.15557827158612\\
3.468	-2.15483747041073\\
3.472	-2.15409731760942\\
3.476	-2.15335691807787\\
3.48	-2.152615487338\\
3.484	-2.15187232880415\\
3.488	-2.15112680638031\\
3.492	-2.15037831594078\\
3.496	-2.14962625912676\\
3.5	-2.14887002247314\\
3.504	-2.14781847349839\\
3.508	-2.14571892407917\\
3.512	-2.14195146390514\\
3.516	-2.13600865923807\\
3.52	-2.12748117576933\\
3.524	-2.11604744034775\\
3.528	-2.10146590893272\\
3.532	-2.0835688988803\\
3.536	-2.06225725841087\\
3.54	-2.03749538902582\\
3.544	-2.00930631852006\\
3.548	-1.97776665501245\\
3.552	-1.94303074033423\\
3.556	-1.90547996523799\\
3.56	-1.86545620074311\\
3.564	-1.82326428711328\\
3.568	-1.77917487530083\\
3.572	-1.73342740205088\\
3.576	-1.68623305230675\\
3.58	-1.63777761466395\\
3.584	-1.58822417268883\\
3.588	-1.53771560090702\\
3.592	-1.48637685212732\\
3.596	-1.43431703470312\\
3.6	-1.38174808716529\\
3.604	-1.32898125858327\\
3.608	-1.27631241908068\\
3.612	-1.2240191985059\\
3.616	-1.17235865496735\\
3.62	-1.12156546500696\\
3.624	-1.07185061808746\\
3.628	-1.02340059017293\\
3.632	-0.976376964557785\\
3.636	-0.930916462783502\\
3.64	-0.887131344479444\\
3.644	-0.845110132247265\\
3.648	-0.804918616216297\\
3.652	-0.766601092538086\\
3.656	-0.730181790741713\\
3.66	-0.69566644639666\\
3.664	-0.663043977773518\\
3.668	-0.632288227999065\\
3.672	-0.603359737423124\\
3.676	-0.576207514417514\\
3.68	-0.55077077650046\\
3.684	-0.526980637433264\\
3.688	-0.504761719700142\\
3.692	-0.484033675501827\\
3.696	-0.464712603022501\\
3.7	-0.446712348223482\\
3.704	-0.429945685729774\\
3.708	-0.414325375457441\\
3.712	-0.399765094429657\\
3.716	-0.386180245698586\\
3.72	-0.373488648388616\\
3.724	-0.361611114577142\\
3.728	-0.3504719200229\\
3.732	-0.339999176649039\\
3.736	-0.330125115217113\\
3.74	-0.320786286832844\\
3.744	-0.311923691859093\\
3.748	-0.303482844535447\\
3.752	-0.295413781176507\\
3.756	-0.287671019297528\\
3.76	-0.280213474443878\\
3.764	-0.273004340918227\\
3.768	-0.266010942034819\\
3.772	-0.259204555002473\\
3.776	-0.252560215057781\\
3.78	-0.246056503041031\\
3.784	-0.239675320228202\\
3.788	-0.233401653897973\\
3.792	-0.227223336815912\\
3.796	-0.221130803550764\\
3.8	-0.215116846292024\\
3.804	-0.209176372606525\\
3.808	-0.20330616734832\\
3.812	-0.197504660716195\\
3.816	-0.191771704233398\\
3.82	-0.18610835620301\\
3.824	-0.180516677969571\\
3.828	-0.174999542093843\\
3.832	-0.169560453324855\\
3.836	-0.164203383034063\\
3.84	-0.158932617563453\\
3.844	-0.153752620735795\\
3.848	-0.148667910583983\\
3.852	-0.143682950180257\\
3.856	-0.138802052287338\\
3.86	-0.134029297413926\\
3.864	-0.129368464737724\\
3.868	-0.124822975260622\\
3.872	-0.120395846482759\\
3.876	-0.116089657824039\\
3.88	-0.111906525981997\\
3.884	-0.107848089392063\\
3.888	-0.103915500947993\\
3.892	-0.100109428144634\\
3.896	-0.0964300598197204\\
3.9	-0.0928771186941748\\
3.904	-0.0894498789392327\\
3.908	-0.0861471880320302\\
3.912	-0.0829674921976088\\
3.916	-0.0799088647735103\\
3.92	-0.0769690368724508\\
3.924	-0.0741454297584707\\
3.928	-0.0714351883921392\\
3.932	-0.0688352156407485\\
3.936	-0.0663422066899286\\
3.94	-0.0639526832337968\\
3.944	-0.0616630270616418\\
3.948	-0.0594695127002244\\
3.952	-0.0573683388119549\\
3.956	-0.0553556580903044\\
3.96	-0.053427605434562\\
3.964	-0.0515803242261069\\
3.968	-0.0498099905673402\\
3.972	-0.0481128353818682\\
3.976	-0.0464851643100409\\
3.98	-0.044923375367102\\
3.984	-0.0434239743616741\\
3.988	-0.0419835880997939\\
3.992	-0.0405989754240556\\
3.996	-0.0392670361585106\\
4	-0.0379848180478164\\
4.004	-0.0367495217938118\\
4.008	-0.0355585043043723\\
4.012	-0.0344092802783007\\
4.016	-0.0332995222563764\\
4.02	-0.0322270592728204\\
4.024	-0.0311898742436056\\
4.028	-0.0301861002285463\\
4.032	-0.0292140157031803\\
4.036	-0.0282720389743503\\
4.04	-0.0273587218702858\\
4.044	-0.0264727428320404\\
4.048	-0.0256128995284757\\
4.052	-0.0247781011116913\\
4.056	-0.0239673602239509\\
4.06	-0.0231797848607965\\
4.064	-0.0224145701882179\\
4.068	-0.0216709904044866\\
4.072	-0.0209483907296227\\
4.076	-0.0202461795974785\\
4.08	-0.0195638211171603\\
4.084	-0.0189008278620493\\
4.088	-0.0182567540360924\\
4.092	-0.0176311890584358\\
4.096	-0.0170237515989451\\
4.1	-0.016434084088833\\
4.104	-0.0158618477225792\\
4.108	-0.0153067179597056\\
4.112	-0.0147683805278346\\
4.116	-0.01424652792191\\
4.12	-0.0137408563885472\\
4.124	-0.0132510633792627\\
4.128	-0.012776845451831\\
4.132	-0.0123178965952492\\
4.136	-0.01187390695074\\
4.14	-0.0114445618988783\\
4.144	-0.0110295414812434\\
4.148	-0.0106285201239305\\
4.152	-0.0102411666297585\\
4.156	-0.00986714440600954\\
4.16	-0.00950611189498887\\
4.164	-0.00915772317552458\\
4.168	-0.00882162870468993\\
4.172	-0.00849747617046518\\
4.176	-0.00818491142771493\\
4.18	-0.00788357949169559\\
4.184	-0.00759312556528474\\
4.188	-0.00731319607820604\\
4.192	-0.00704343971867657\\
4.196	-0.0067835084401003\\
4.2	-0.00653305842764487\\
4.204	-0.00629175101174479\\
4.208	-0.00605925351774838\\
4.212	-0.00583524004304638\\
4.216	-0.00561939215506584\\
4.22	-0.00541139950546094\\
4.224	-0.00521096035766628\\
4.228	-0.00501778202667783\\
4.232	-0.00483158123147712\\
4.236	-0.00465208436190334\\
4.24	-0.00447902766299463\\
4.244	-0.00431215734085853\\
4.248	-0.00415122959499024\\
4.252	-0.0039960105826353\\
4.256	-0.00384627632129923\\
4.26	-0.00370181253584441\\
4.264	-0.00356241445680033\\
4.268	-0.00342788657655736\\
4.272	-0.00329804237003555\\
4.276	-0.00317270398623247\\
4.28	-0.00305170191677956\\
4.284	-0.00293487464728687\\
4.288	-0.00282206829685429\\
4.292	-0.00271313625068307\\
4.296	-0.00260793879025352\\
4.3	-0.00250634272505241\\
4.304	-0.00240822102934836\\
4.308	-0.00231345248703483\\
4.312	-0.00222192134709361\\
4.316	-0.00213351699178411\\
4.32	-0.0020481336192379\\
4.324	-0.00196566994173901\\
4.328	-0.00188602890059842\\
4.332	-0.0018091173981904\\
4.336	-0.00173484604740756\\
4.34	-0.00166312893851412\\
4.344	-0.00159388342313229\\
4.348	-0.00152702991488526\\
4.352	-0.00146249170604318\\
4.356	-0.00140019479937546\\
4.36	-0.00134006775430175\\
4.364	-0.00128204154635625\\
4.368	-0.00122604943893256\\
4.372	-0.00117202686625706\\
4.376	-0.00111991132654606\\
4.38	-0.00106964228433143\\
4.384	-0.00102116108098847\\
4.388	-0.000974410852563645\\
4.392	-0.000929336454076089\\
4.396	-0.000885884389548551\\
4.4	-0.000844002747110579\\
4.404	-0.000803641138602721\\
4.408	-0.000764750643193496\\
4.412	-0.000727283754598539\\
4.416	-0.000691194331561203\\
4.42	-0.000656437551314775\\
4.424	-0.000622969865798273\\
4.428	-0.000590748960439903\\
4.432	-0.00055973371535446\\
4.436	-0.00052988416882652\\
4.44	-0.000501161482967454\\
4.444	-0.000473527911446319\\
4.448	-0.000446946769200623\\
4.452	-0.000421382404035941\\
4.456	-0.000396800170023683\\
4.46	-0.000373166402605043\\
4.464	-0.000350448395306605\\
4.468	-0.000328614377970717\\
4.472	-0.000307633496400039\\
4.476	-0.000287475793312808\\
4.48	-0.000268112190501811\\
4.484	-0.000249514472086201\\
4.488	-0.000231655268741664\\
4.492	-0.000214508042789919\\
4.496	-0.000198047074024758\\
4.5	-0.000182247446147192\\
4.504	-0.000167085033679076\\
4.508	-0.00015253648922112\\
4.512	-0.000138579230920538\\
4.516	-0.00012519143001273\\
4.52	-0.000112351998305061\\
4.524	-0.000100040575475333\\
4.528	-8.82375160658593e-05\\
4.532	-7.6923876065356e-05\\
4.536	-6.60813989849428e-05\\
4.54	-5.5692501351355e-05\\
4.544	-4.57402575600515e-05\\
4.548	-3.62083840511195e-05\\
4.552	-2.70812227937321e-05\\
4.556	-1.83437240863742e-05\\
4.56	-9.98142870206957e-06\\
4.564	-1.98044942809051e-06\\
4.568	5.67254793218772e-06\\
4.572	1.29903640116984e-05\\
4.576	1.99852856904982e-05\\
4.58	2.6669106159514e-05\\
4.584	3.30531451259218e-05\\
4.588	3.91482690462011e-05\\
4.592	4.49649112734985e-05\\
4.596	5.05130920088286e-05\\
4.6	5.58024379511479e-05\\
4.604	6.08422015488109e-05\\
4.608	6.56412797627889e-05\\
4.612	7.0208232261886e-05\\
4.616	7.45512989793334e-05\\
4.62	7.86784169701398e-05\\
4.624	8.25972365178585e-05\\
4.628	8.63151364487146e-05\\
4.632	8.98392386197908e-05\\
4.636	9.31764215559679e-05\\
4.64	9.63333332190615e-05\\
4.644	9.93164028997478e-05\\
4.648	0.000102131852231062\\
4.652	0.000104785705329683\\
4.656	0.000107283798079115\\
4.66	0.000109631786576488\\
4.664	0.000111835154772445\\
4.668	0.000113899221340897\\
4.672	0.000115829145823026\\
4.676	0.000117629934095647\\
4.68	0.000119306443220608\\
4.684	0.000120863385736279\\
4.688	0.000122305333455427\\
4.692	0.000123636720836564\\
4.696	0.000124861847995587\\
4.7	0.000125984883424147\\
4.704	0.000127009866478686\\
4.708	0.000127940709699972\\
4.712	0.000128781201018211\\
4.716	0.000129535005892609\\
4.72	0.000130205669427811\\
4.724	0.000130796618502386\\
4.728	0.000131311163937505\\
4.732	0.000131752502726924\\
4.736	0.000132123720343029\\
4.74	0.000132427793127705\\
4.744	0.000132667590771809\\
4.748	0.000132845878882477\\
4.752	0.000132965321634637\\
4.756	0.000133028484499847\\
4.76	0.000133037837044412\\
4.764	0.000132995755786705\\
4.768	0.000132904527103517\\
4.772	0.000132766350174337\\
4.776	0.000132583339952339\\
4.78	0.000132357530150706\\
4.784	0.000132090876232578\\
4.788	0.000131785258393008\\
4.792	0.000131442484520702\\
4.796	0.000131064293127399\\
4.8	0.000130652356232293\\
4.804	0.000130208282188992\\
4.808	0.000129733618442381\\
4.812	0.000129229854203293\\
4.816	0.0001286984230294\\
4.82	0.000128140705301792\\
4.824	0.000127558030587915\\
4.828	0.000126951679883637\\
4.832	0.000126322887728719\\
4.836	0.00012567284419246\\
4.84	0.00012500269672864\\
4.844	0.000124313551901284\\
4.848	0.000123606476984847\\
4.852	0.000122882501444643\\
4.856	0.000122142618305263\\
4.86	0.000121387785415907\\
4.864	0.000120618926622571\\
4.868	0.000119836932857762\\
4.872	0.0001190426631581\\
4.876	0.00011823694562049\\
4.88	0.000117420578306114\\
4.884	0.000116594330101197\\
4.888	0.00011575894154194\\
4.892	0.000114915125610174\\
4.896	0.000114063568504617\\
4.9	0.000113204930392073\\
4.904	0.000112339846141185\\
4.908	0.000111468926041219\\
4.912	0.000110592756507125\\
4.916	0.000109711900772328\\
4.92	0.000108826899569831\\
4.924	0.000107938271802535\\
4.928	0.000107046515203483\\
4.932	0.000106152106987103\\
4.936	0.000105255504492012\\
4.94	0.000104357145816778\\
4.944	0.000103457450449046\\
4.948	0.000102556819889224\\
4.952	0.000101655638268997\\
4.956	0.000100754272964897\\
4.96	9.98530752065465e-05\\
4.964	9.89523806789084e-05\\
4.968	9.80525101172029e-05\\
4.972	9.71537698929142e-05\\
4.976	9.62564525885689e-05\\
4.98	9.53608375590149e-05\\
4.984	9.44671914766901e-05\\
4.988	9.35757688582818e-05\\
4.992	9.26868125704576e-05\\
4.996	9.18005543127793e-05\\
};
\addlegendentry{actual Vz}

\end{axis}

\begin{axis}[%
width=7.778in,
height=5.833in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\end{axis}
\end{tikzpicture}%
